Connections between Kac-Moody algebras and M-theory

We investigate some of the motivations and consequences of the conjecture that the Kac-Moody algebra E11 is the symmetry algebra of M-theory, and we develop methods to aid the further investigation of this idea. The definitions required to work with abstract root systems of Lie algebras are given in review leading up to the definition of a Kac-Moody algebra. The motivations for the E11 conjecture are presented and the nonlinear realisation of gravity relevant to the conjecture is described. We give a beginner's guide to producing the algebras of E11, relevant to M-theory, and K27, relevant to the bosonic string theory, along with their l1 representations are constructed. Reference tables of low level roots are produced for both the adjoint and l1 representations of these algebras. In addition a particular group element, having a generic form for all G+++ algebras, is shown to encode all the half-BPS brane solutions of the maximally oxidised supergravities. Special analysis is given to the role of space-time signature in the context of this group element and subsequent to this analysis spacelike brane solutions are derived from the same solution generating group element. Finally the appearance of U-duality charge multiplets from E11 is reviewed. General formulae for finding the content of arbitrary brane charge multiplets are given and the content of the particle and string multiplets in dimensions 4,5,6,7 and 8 is shown to be contained in the l1 representation of E11.

==> (inline-0) <==
\begin{longtable}{|c|c|c|c|}

\caption[The roots of $E_{11}$ to level 12]{The roots of $E_{11}$ to level 12} \label{E11roots}\\
\hline \multicolumn{1}{|c|}{\textbf{$A_{10}$ weights}}& 
\multicolumn{1}{|c|}{\textbf{$\beta$ ($\alpha_i$ basis)}}&
\multicolumn{1}{|c|}{\textbf{$\beta$ ($e_i$ basis)}}&
\multicolumn{1}{|c|}{\textbf{$\beta^2$}}\\
\hline
\endfirsthead

\multicolumn{4}{c}
{{\bfseries \tablename\ \thetable{} - continued from the previous page}}\\
\hline \multicolumn{1}{|c|}{\textbf{$A_{10}$ weights}}& 
\multicolumn{1}{|c|}{\textbf{$\beta$ ($\alpha_i$ basis)}}&
\multicolumn{1}{|c|}{\textbf{$\beta$ ($e_i$ basis)}}&
\multicolumn{1}{|c|}{\textbf{$\beta^2$}}\\
\hline
\endhead

\hline \multicolumn{4}{|r|}{Continued on the next page} \\ 
\hline
\endfoot

\hline
\hline
\endlastfoot

$[0,0,0,0,0,0,0,1,0,0]$& $(0,0,0,0,0,0,0,0,0,0,1)$&$(0,0,0,0,0,0,0,0,1,1,1)$&$2$ \\ 
\hline$[0,0,0,0,1,0,0,0,0,0]$& $(0,0,0,0,0,1,2,3,2,1,2)$&$(0,0,0,0,0,1,1,1,1,1,1)$&$2$ \\ 
\hline$[0,1,0,0,0,0,0,0,0,0]$& $(0,0,1,2,3,4,5,6,4,2,3)$&$(0,0,1,1,1,1,1,1,1,1,1)$&$0$ \\ 
$[0,0,1,0,0,0,0,0,0,1]$& $(0,0,0,1,2,3,4,5,3,1,3)$&$(0,0,0,1,1,1,1,1,1,1,2)$&$2$ \\ 
\hline$[0,0,0,0,0,0,0,0,0,1]$& $(1,2,3,4,5,6,7,8,5,2,4)$&$(1,1,1,1,1,1,1,1,1,1,2)$&$-2$ \\ 
$[0,1,0,0,0,0,0,1,0,0]$& $(0,0,1,2,3,4,5,6,4,2,4)$&$(0,0,1,1,1,1,1,1,2,2,2)$&$2$ \\ 
$[1,0,0,0,0,0,0,0,1,0]$& $(0,1,2,3,4,5,6,7,4,2,4)$&$(0,1,1,1,1,1,1,1,1,2,2)$&$0$ \\ 
$[1,0,0,0,0,0,0,0,0,2]$& $(0,1,2,3,4,5,6,7,4,1,4)$&$(0,1,1,1,1,1,1,1,1,1,3)$&$2$ \\ 
\hline$[0,0,0,0,0,0,1,0,0,0]$& $(1,2,3,4,5,6,7,9,6,3,5)$&$(1,1,1,1,1,1,1,2,2,2,2)$&$-2$ \\ 
$[0,1,0,0,1,0,0,0,0,0]$& $(0,0,1,2,3,5,7,9,6,3,5)$&$(0,0,1,1,1,2,2,2,2,2,2)$&$2$ \\ 
$[1,0,0,0,0,1,0,0,0,0]$& $(0,1,2,3,4,5,7,9,6,3,5)$&$(0,1,1,1,1,1,2,2,2,2,2)$&$0$ \\ 
$[0,0,0,0,0,0,0,0,2,0]$& $(1,2,3,4,5,6,7,8,4,2,5)$&$(1,1,1,1,1,1,1,1,1,3,3)$&$2$ \\ 
$[0,0,0,0,0,0,0,1,0,1]$& $(1,2,3,4,5,6,7,8,5,2,5)$&$(1,1,1,1,1,1,1,1,2,2,3)$&$0$ \\ 
$[1,0,0,0,0,0,1,0,0,1]$& $(0,1,2,3,4,5,6,8,5,2,5)$&$(0,1,1,1,1,1,1,2,2,2,3)$&$2$ \\ 
\hline$[0,0,0,1,0,0,0,0,0,0]$& $(1,2,3,4,6,8,10,12,8,4,6)$&$(1,1,1,1,2,2,2,2,2,2,2)$&$-4$ \\ 
$[0,2,0,0,0,0,0,0,0,0]$& $(0,0,2,4,6,8,10,12,8,4,6)$&$(0,0,2,2,2,2,2,2,2,2,2)$&$0$ \\ 
$[1,0,1,0,0,0,0,0,0,0]$& $(0,1,2,4,6,8,10,12,8,4,6)$&$(0,1,1,2,2,2,2,2,2,2,2)$&$-2$ \\ 
$[0,0,0,0,0,0,1,1,0,0]$& $(1,2,3,4,5,6,7,9,6,3,6)$&$(1,1,1,1,1,1,1,2,3,3,3)$&$2$ \\ 
$[0,0,0,0,0,1,0,0,1,0]$& $(1,2,3,4,5,6,8,10,6,3,6)$&$(1,1,1,1,1,1,2,2,2,3,3)$&$0$ \\ 
$[0,0,0,0,1,0,0,0,0,1]$& $(1,2,3,4,5,7,9,11,7,3,6)$&$(1,1,1,1,1,2,2,2,2,2,3)$&$-2$ \\ 
$[0,1,1,0,0,0,0,0,0,1]$& $(0,0,1,3,5,7,9,11,7,3,6)$&$(0,0,1,2,2,2,2,2,2,2,3)$&$2$ \\ 
$[1,0,0,0,1,0,0,0,1,0]$& $(0,1,2,3,4,6,8,10,6,3,6)$&$(0,1,1,1,1,2,2,2,2,3,3)$&$2$ \\ 
$[1,0,0,1,0,0,0,0,0,1]$& $(0,1,2,3,5,7,9,11,7,3,6)$&$(0,1,1,1,2,2,2,2,2,2,3)$&$0$ \\ 
$[0,0,0,0,0,1,0,0,0,2]$& $(1,2,3,4,5,6,8,10,6,2,6)$&$(1,1,1,1,1,1,2,2,2,2,4)$&$2$ \\ 
\hline$[1,0,0,0,0,0,0,0,0,0]$& $(1,3,5,7,9,11,13,15,10,5,7)$&$(1,2,2,2,2,2,2,2,2,2,2)$&$-8$ \\ 
$[0,0,0,0,0,2,0,0,0,0]$& $(1,2,3,4,5,6,9,12,8,4,7)$&$(1,1,1,1,1,1,3,3,3,3,3)$&$2$ \\ 
$[0,0,0,0,1,0,1,0,0,0]$& $(1,2,3,4,5,7,9,12,8,4,7)$&$(1,1,1,1,1,2,2,3,3,3,3)$&$0$ \\ 
$[0,0,0,1,0,0,0,1,0,0]$& $(1,2,3,4,6,8,10,12,8,4,7)$&$(1,1,1,1,2,2,2,2,3,3,3)$&$-2$ \\ 
$[0,0,1,0,0,0,0,0,1,0]$& $(1,2,3,5,7,9,11,13,8,4,7)$&$(1,1,1,2,2,2,2,2,2,3,3)$&$-4$ \\ 
$[0,1,0,0,0,0,0,0,0,1]$& $(1,2,4,6,8,10,12,14,9,4,7)$&$(1,1,2,2,2,2,2,2,2,2,3)$&$-6$ \\ 
$[0,2,0,0,0,0,0,1,0,0]$& $(0,0,2,4,6,8,10,12,8,4,7)$&$(0,0,2,2,2,2,2,2,3,3,3)$&$2$ \\ 
$[1,0,0,1,0,0,1,0,0,0]$& $(0,1,2,3,5,7,9,12,8,4,7)$&$(0,1,1,1,2,2,2,3,3,3,3)$&$2$ \\ 
$[1,0,1,0,0,0,0,1,0,0]$& $(0,1,2,4,6,8,10,12,8,4,7)$&$(0,1,1,2,2,2,2,2,3,3,3)$&$0$ \\ 
$[1,1,0,0,0,0,0,0,1,0]$& $(0,1,3,5,7,9,11,13,8,4,7)$&$(0,1,2,2,2,2,2,2,2,3,3)$&$-2$ \\ 
$[2,0,0,0,0,0,0,0,0,1]$& $(0,2,4,6,8,10,12,14,9,4,7)$&$(0,2,2,2,2,2,2,2,2,2,3)$&$-4$ \\ 
$[0,0,0,0,1,0,0,1,0,1]$& $(1,2,3,4,5,7,9,11,7,3,7)$&$(1,1,1,1,1,2,2,2,3,3,4)$&$2$ \\ 
$[0,0,0,1,0,0,0,0,1,1]$& $(1,2,3,4,6,8,10,12,7,3,7)$&$(1,1,1,1,2,2,2,2,2,3,4)$&$0$ \\ 
$[0,0,1,0,0,0,0,0,0,2]$& $(1,2,3,5,7,9,11,13,8,3,7)$&$(1,1,1,2,2,2,2,2,2,2,4)$&$-2$ \\ 
$[1,0,1,0,0,0,0,0,1,1]$& $(0,1,2,4,6,8,10,12,7,3,7)$&$(0,1,1,2,2,2,2,2,2,3,4)$&$2$ \\ 
$[1,1,0,0,0,0,0,0,0,2]$& $(0,1,3,5,7,9,11,13,8,3,7)$&$(0,1,2,2,2,2,2,2,2,2,4)$&$0$ \\ 
\hline$[0,0,0,0,0,0,0,0,1,0]$& $(2,4,6,8,10,12,14,16,10,5,8)$&$(2,2,2,2,2,2,2,2,2,3,3)$&$-10$ \\ 
$[0,0,0,1,1,0,0,0,0,0]$& $(1,2,3,4,6,9,12,15,10,5,8)$&$(1,1,1,1,2,3,3,3,3,3,3)$&$-2$ \\ 
$[0,0,1,0,0,1,0,0,0,0]$& $(1,2,3,5,7,9,12,15,10,5,8)$&$(1,1,1,2,2,2,3,3,3,3,3)$&$-4$ \\ 
$[0,1,0,0,0,0,1,0,0,0]$& $(1,2,4,6,8,10,12,15,10,5,8)$&$(1,1,2,2,2,2,2,3,3,3,3)$&$-6$ \\ 
$[0,2,0,0,1,0,0,0,0,0]$& $(0,0,2,4,6,9,12,15,10,5,8)$&$(0,0,2,2,2,3,3,3,3,3,3)$&$2$ \\ 
$[1,0,0,0,0,0,0,1,0,0]$& $(1,3,5,7,9,11,13,15,10,5,8)$&$(1,2,2,2,2,2,2,2,3,3,3)$&$-8$ \\ 
$[1,0,0,2,0,0,0,0,0,0]$& $(0,1,2,3,6,9,12,15,10,5,8)$&$(0,1,1,1,3,3,3,3,3,3,3)$&$2$ \\ 
$[1,0,1,0,1,0,0,0,0,0]$& $(0,1,2,4,6,9,12,15,10,5,8)$&$(0,1,1,2,2,3,3,3,3,3,3)$&$0$ \\ 
$[1,1,0,0,0,1,0,0,0,0]$& $(0,1,3,5,7,9,12,15,10,5,8)$&$(0,1,2,2,2,2,3,3,3,3,3)$&$-2$ \\ 
$[2,0,0,0,0,0,1,0,0,0]$& $(0,2,4,6,8,10,12,15,10,5,8)$&$(0,2,2,2,2,2,2,3,3,3,3)$&$-4$ \\ 
$[0,0,0,0,0,0,0,0,0,2]$& $(2,4,6,8,10,12,14,16,10,4,8)$&$(2,2,2,2,2,2,2,2,2,2,4)$&$-8$ \\ 
$[0,0,0,0,2,0,0,0,0,1]$& $(1,2,3,4,5,8,11,14,9,4,8)$&$(1,1,1,1,1,3,3,3,3,3,4)$&$2$ \\ 
$[0,0,0,1,0,0,1,0,1,0]$& $(1,2,3,4,6,8,10,13,8,4,8)$&$(1,1,1,1,2,2,2,3,3,4,4)$&$2$ \\ 
$[0,0,0,1,0,1,0,0,0,1]$& $(1,2,3,4,6,8,11,14,9,4,8)$&$(1,1,1,1,2,2,3,3,3,3,4)$&$0$ \\ 
$[0,0,1,0,0,0,0,1,1,0]$& $(1,2,3,5,7,9,11,13,8,4,8)$&$(1,1,1,2,2,2,2,2,3,4,4)$&$0$ \\ 
$[0,0,1,0,0,0,1,0,0,1]$& $(1,2,3,5,7,9,11,14,9,4,8)$&$(1,1,1,2,2,2,2,3,3,3,4)$&$-2$ \\ 
$[0,1,0,0,0,0,0,0,2,0]$& $(1,2,4,6,8,10,12,14,8,4,8)$&$(1,1,2,2,2,2,2,2,2,4,4)$&$-2$ \\ 
$[0,1,0,0,0,0,0,1,0,1]$& $(1,2,4,6,8,10,12,14,9,4,8)$&$(1,1,2,2,2,2,2,2,3,3,4)$&$-4$ \\ 
$[1,0,0,0,0,0,0,0,1,1]$& $(1,3,5,7,9,11,13,15,9,4,8)$&$(1,2,2,2,2,2,2,2,2,3,4)$&$-6$ \\ 
$[1,0,1,0,0,1,0,0,0,1]$& $(0,1,2,4,6,8,11,14,9,4,8)$&$(0,1,1,2,2,2,3,3,3,3,4)$&$2$ \\ 
$[1,1,0,0,0,0,0,1,1,0]$& $(0,1,3,5,7,9,11,13,8,4,8)$&$(0,1,2,2,2,2,2,2,3,4,4)$&$2$ \\ 
$[1,1,0,0,0,0,1,0,0,1]$& $(0,1,3,5,7,9,11,14,9,4,8)$&$(0,1,2,2,2,2,2,3,3,3,4)$&$0$ \\ 
$[2,0,0,0,0,0,0,0,2,0]$& $(0,2,4,6,8,10,12,14,8,4,8)$&$(0,2,2,2,2,2,2,2,2,4,4)$&$0$ \\ 
$[2,0,0,0,0,0,0,1,0,1]$& $(0,2,4,6,8,10,12,14,9,4,8)$&$(0,2,2,2,2,2,2,2,3,3,4)$&$-2$ \\ 
$[0,0,1,0,0,0,0,1,0,2]$& $(1,2,3,5,7,9,11,13,8,3,8)$&$(1,1,1,2,2,2,2,2,3,3,5)$&$2$ \\ 
$[0,1,0,0,0,0,0,0,1,2]$& $(1,2,4,6,8,10,12,14,8,3,8)$&$(1,1,2,2,2,2,2,2,2,3,5)$&$0$ \\ 
$[1,0,0,0,0,0,0,0,0,3]$& $(1,3,5,7,9,11,13,15,9,3,8)$&$(1,2,2,2,2,2,2,2,2,2,5)$&$-2$ \\ 
$[2,0,0,0,0,0,0,0,1,2]$& $(0,2,4,6,8,10,12,14,8,3,8)$&$(0,2,2,2,2,2,2,2,2,3,5)$&$2$ \\ 
\hline$[0,0,0,0,0,1,0,0,0,0]$& $(2,4,6,8,10,12,15,18,12,6,9)$&$(2,2,2,2,2,2,3,3,3,3,3)$&$-12$ \\ 
$[0,0,2,0,0,0,0,0,0,0]$& $(1,2,3,6,9,12,15,18,12,6,9)$&$(1,1,1,3,3,3,3,3,3,3,3)$&$-6$ \\ 
$[0,1,0,1,0,0,0,0,0,0]$& $(1,2,4,6,9,12,15,18,12,6,9)$&$(1,1,2,2,3,3,3,3,3,3,3)$&$-8$ \\ 
$[0,3,0,0,0,0,0,0,0,0]$& $(0,0,3,6,9,12,15,18,12,6,9)$&$(0,0,3,3,3,3,3,3,3,3,3)$&$0$ \\ 
$[1,0,0,0,1,0,0,0,0,0]$& $(1,3,5,7,9,12,15,18,12,6,9)$&$(1,2,2,2,2,3,3,3,3,3,3)$&$-10$ \\ 
$[1,1,1,0,0,0,0,0,0,0]$& $(0,1,3,6,9,12,15,18,12,6,9)$&$(0,1,2,3,3,3,3,3,3,3,3)$&$-4$ \\ 
$[2,0,0,1,0,0,0,0,0,0]$& $(0,2,4,6,9,12,15,18,12,6,9)$&$(0,2,2,2,3,3,3,3,3,3,3)$&$-6$ \\ 
$[0,0,0,0,0,0,0,1,1,0]$& $(2,4,6,8,10,12,14,16,10,5,9)$&$(2,2,2,2,2,2,2,2,3,4,4)$&$-8$ \\ 
$[0,0,0,0,0,0,1,0,0,1]$& $(2,4,6,8,10,12,14,17,11,5,9)$&$(2,2,2,2,2,2,2,3,3,3,4)$&$-10$ \\ 
$[0,0,0,1,1,0,0,1,0,0]$& $(1,2,3,4,6,9,12,15,10,5,9)$&$(1,1,1,1,2,3,3,3,4,4,4)$&$2$ \\ 
$[0,0,0,2,0,0,0,0,1,0]$& $(1,2,3,4,7,10,13,16,10,5,9)$&$(1,1,1,1,3,3,3,3,3,4,4)$&$0$ \\ 
$[0,0,1,0,0,0,2,0,0,0]$& $(1,2,3,5,7,9,11,15,10,5,9)$&$(1,1,1,2,2,2,2,4,4,4,4)$&$2$ \\ 
$[0,0,1,0,0,1,0,1,0,0]$& $(1,2,3,5,7,9,12,15,10,5,9)$&$(1,1,1,2,2,2,3,3,4,4,4)$&$0$ \\ 
$[0,0,1,0,1,0,0,0,1,0]$& $(1,2,3,5,7,10,13,16,10,5,9)$&$(1,1,1,2,2,3,3,3,3,4,4)$&$-2$ \\ 
$[0,0,1,1,0,0,0,0,0,1]$& $(1,2,3,5,8,11,14,17,11,5,9)$&$(1,1,1,2,3,3,3,3,3,3,4)$&$-4$ \\ 
$[0,1,0,0,0,0,1,1,0,0]$& $(1,2,4,6,8,10,12,15,10,5,9)$&$(1,1,2,2,2,2,2,3,4,4,4)$&$-2$ \\ 
$[0,1,0,0,0,1,0,0,1,0]$& $(1,2,4,6,8,10,13,16,10,5,9)$&$(1,1,2,2,2,2,3,3,3,4,4)$&$-4$ \\ 
$[0,1,0,0,1,0,0,0,0,1]$& $(1,2,4,6,8,11,14,17,11,5,9)$&$(1,1,2,2,2,3,3,3,3,3,4)$&$-6$ \\ 
$[0,2,1,0,0,0,0,0,0,1]$& $(0,0,2,5,8,11,14,17,11,5,9)$&$(0,0,2,3,3,3,3,3,3,3,4)$&$2$ \\ 
$[1,0,0,0,0,0,0,2,0,0]$& $(1,3,5,7,9,11,13,15,10,5,9)$&$(1,2,2,2,2,2,2,2,4,4,4)$&$-4$ \\ 
$[1,0,0,0,0,0,1,0,1,0]$& $(1,3,5,7,9,11,13,16,10,5,9)$&$(1,2,2,2,2,2,2,3,3,4,4)$&$-6$ \\ 
$[1,0,0,0,0,1,0,0,0,1]$& $(1,3,5,7,9,11,14,17,11,5,9)$&$(1,2,2,2,2,2,3,3,3,3,4)$&$-8$ \\ 
$[1,0,1,1,0,0,0,0,1,0]$& $(0,1,2,4,7,10,13,16,10,5,9)$&$(0,1,1,2,3,3,3,3,3,4,4)$&$2$ \\ 
$[1,0,2,0,0,0,0,0,0,1]$& $(0,1,2,5,8,11,14,17,11,5,9)$&$(0,1,1,3,3,3,3,3,3,3,4)$&$0$ \\ 
$[1,1,0,0,0,1,0,1,0,0]$& $(0,1,3,5,7,9,12,15,10,5,9)$&$(0,1,2,2,2,2,3,3,4,4,4)$&$2$ \\ 
$[1,1,0,0,1,0,0,0,1,0]$& $(0,1,3,5,7,10,13,16,10,5,9)$&$(0,1,2,2,2,3,3,3,3,4,4)$&$0$ \\ 
$[1,1,0,1,0,0,0,0,0,1]$& $(0,1,3,5,8,11,14,17,11,5,9)$&$(0,1,2,2,3,3,3,3,3,3,4)$&$-2$ \\ 
$[2,0,0,0,0,0,1,1,0,0]$& $(0,2,4,6,8,10,12,15,10,5,9)$&$(0,2,2,2,2,2,2,3,4,4,4)$&$0$ \\ 
$[2,0,0,0,0,1,0,0,1,0]$& $(0,2,4,6,8,10,13,16,10,5,9)$&$(0,2,2,2,2,2,3,3,3,4,4)$&$-2$ \\ 
$[2,0,0,0,1,0,0,0,0,1]$& $(0,2,4,6,8,11,14,17,11,5,9)$&$(0,2,2,2,2,3,3,3,3,3,4)$&$-4$ \\ 
$[0,0,0,0,0,0,0,0,2,1]$& $(2,4,6,8,10,12,14,16,9,4,9)$&$(2,2,2,2,2,2,2,2,2,4,5)$&$-4$ \\ 
$[0,0,0,0,0,0,0,1,0,2]$& $(2,4,6,8,10,12,14,16,10,4,9)$&$(2,2,2,2,2,2,2,2,3,3,5)$&$-6$ \\ 
$[0,0,0,2,0,0,0,0,0,2]$& $(1,2,3,4,7,10,13,16,10,4,9)$&$(1,1,1,1,3,3,3,3,3,3,5)$&$2$ \\ 
$[0,0,1,0,0,1,0,0,1,1]$& $(1,2,3,5,7,9,12,15,9,4,9)$&$(1,1,1,2,2,2,3,3,3,4,5)$&$2$ \\ 
$[0,0,1,0,1,0,0,0,0,2]$& $(1,2,3,5,7,10,13,16,10,4,9)$&$(1,1,1,2,2,3,3,3,3,3,5)$&$0$ \\ 
$[0,1,0,0,0,0,0,2,0,1]$& $(1,2,4,6,8,10,12,14,9,4,9)$&$(1,1,2,2,2,2,2,2,4,4,5)$&$2$ \\ 
$[0,1,0,0,0,0,1,0,1,1]$& $(1,2,4,6,8,10,12,15,9,4,9)$&$(1,1,2,2,2,2,2,3,3,4,5)$&$0$ \\ 
$[0,1,0,0,0,1,0,0,0,2]$& $(1,2,4,6,8,10,13,16,10,4,9)$&$(1,1,2,2,2,2,3,3,3,3,5)$&$-2$ \\ 
$[1,0,0,0,0,0,0,0,3,0]$& $(1,3,5,7,9,11,13,15,8,4,9)$&$(1,2,2,2,2,2,2,2,2,5,5)$&$2$ \\ 
$[1,0,0,0,0,0,0,1,1,1]$& $(1,3,5,7,9,11,13,15,9,4,9)$&$(1,2,2,2,2,2,2,2,3,4,5)$&$-2$ \\ 
$[1,0,0,0,0,0,1,0,0,2]$& $(1,3,5,7,9,11,13,16,10,4,9)$&$(1,2,2,2,2,2,2,3,3,3,5)$&$-4$ \\ 
$[1,1,0,0,1,0,0,0,0,2]$& $(0,1,3,5,7,10,13,16,10,4,9)$&$(0,1,2,2,2,3,3,3,3,3,5)$&$2$ \\ 
$[2,0,0,0,0,0,1,0,1,1]$& $(0,2,4,6,8,10,12,15,9,4,9)$&$(0,2,2,2,2,2,2,3,3,4,5)$&$2$ \\ 
$[2,0,0,0,0,1,0,0,0,2]$& $(0,2,4,6,8,10,13,16,10,4,9)$&$(0,2,2,2,2,2,3,3,3,3,5)$&$0$ \\ 
$[0,0,0,0,0,0,0,0,1,3]$& $(2,4,6,8,10,12,14,16,9,3,9)$&$(2,2,2,2,2,2,2,2,2,3,6)$&$0$ \\ 
$[1,0,0,0,0,0,0,1,0,3]$& $(1,3,5,7,9,11,13,15,9,3,9)$&$(1,2,2,2,2,2,2,2,3,3,6)$&$2$ \\ 
\hline$[0,0,1,0,0,0,0,0,0,0]$& $(2,4,6,9,12,15,18,21,14,7,10)$&$(2,2,2,3,3,3,3,3,3,3,3)$&$-16$ \\ 
$[1,1,0,0,0,0,0,0,0,0]$& $(1,3,6,9,12,15,18,21,14,7,10)$&$(1,2,3,3,3,3,3,3,3,3,3)$&$-14$ \\ 
$[3,0,0,0,0,0,0,0,0,0]$& $(0,3,6,9,12,15,18,21,14,7,10)$&$(0,3,3,3,3,3,3,3,3,3,3)$&$-10$ \\ 
$[0,0,0,0,0,0,2,0,0,0]$& $(2,4,6,8,10,12,14,18,12,6,10)$&$(2,2,2,2,2,2,2,4,4,4,4)$&$-8$ \\ 
$[0,0,0,0,0,1,0,1,0,0]$& $(2,4,6,8,10,12,15,18,12,6,10)$&$(2,2,2,2,2,2,3,3,4,4,4)$&$-10$ \\ 
$[0,0,0,0,1,0,0,0,1,0]$& $(2,4,6,8,10,13,16,19,12,6,10)$&$(2,2,2,2,2,3,3,3,3,4,4)$&$-12$ \\ 
$[0,0,0,1,0,0,0,0,0,1]$& $(2,4,6,8,11,14,17,20,13,6,10)$&$(2,2,2,2,3,3,3,3,3,3,4)$&$-14$ \\ 
$[0,0,0,2,0,1,0,0,0,0]$& $(1,2,3,4,7,10,14,18,12,6,10)$&$(1,1,1,1,3,3,4,4,4,4,4)$&$2$ \\ 
$[0,0,1,0,1,1,0,0,0,0]$& $(1,2,3,5,7,10,14,18,12,6,10)$&$(1,1,1,2,2,3,4,4,4,4,4)$&$0$ \\ 
$[0,0,1,1,0,0,1,0,0,0]$& $(1,2,3,5,8,11,14,18,12,6,10)$&$(1,1,1,2,3,3,3,4,4,4,4)$&$-2$ \\ 
$[0,0,2,0,0,0,0,1,0,0]$& $(1,2,3,6,9,12,15,18,12,6,10)$&$(1,1,1,3,3,3,3,3,4,4,4)$&$-4$ \\ 
$[0,1,0,0,0,2,0,0,0,0]$& $(1,2,4,6,8,10,14,18,12,6,10)$&$(1,1,2,2,2,2,4,4,4,4,4)$&$-2$ \\ 
$[0,1,0,0,1,0,1,0,0,0]$& $(1,2,4,6,8,11,14,18,12,6,10)$&$(1,1,2,2,2,3,3,4,4,4,4)$&$-4$ \\ 
$[0,1,0,1,0,0,0,1,0,0]$& $(1,2,4,6,9,12,15,18,12,6,10)$&$(1,1,2,2,3,3,3,3,4,4,4)$&$-6$ \\ 
$[0,1,1,0,0,0,0,0,1,0]$& $(1,2,4,7,10,13,16,19,12,6,10)$&$(1,1,2,3,3,3,3,3,3,4,4)$&$-8$ \\ 
$[0,2,0,0,0,0,0,0,0,1]$& $(1,2,5,8,11,14,17,20,13,6,10)$&$(1,1,3,3,3,3,3,3,3,3,4)$&$-10$ \\ 
$[0,3,0,0,0,0,0,1,0,0]$& $(0,0,3,6,9,12,15,18,12,6,10)$&$(0,0,3,3,3,3,3,3,4,4,4)$&$2$ \\ 
$[1,0,0,0,0,1,1,0,0,0]$& $(1,3,5,7,9,11,14,18,12,6,10)$&$(1,2,2,2,2,2,3,4,4,4,4)$&$-6$ \\ 
$[1,0,0,0,1,0,0,1,0,0]$& $(1,3,5,7,9,12,15,18,12,6,10)$&$(1,2,2,2,2,3,3,3,4,4,4)$&$-8$ \\ 
$[1,0,0,1,0,0,0,0,1,0]$& $(1,3,5,7,10,13,16,19,12,6,10)$&$(1,2,2,2,3,3,3,3,3,4,4)$&$-10$ \\ 
$[1,0,1,0,0,0,0,0,0,1]$& $(1,3,5,8,11,14,17,20,13,6,10)$&$(1,2,2,3,3,3,3,3,3,3,4)$&$-12$ \\ 
$[1,0,2,0,0,0,1,0,0,0]$& $(0,1,2,5,8,11,14,18,12,6,10)$&$(0,1,1,3,3,3,3,4,4,4,4)$&$2$ \\ 
$[1,1,0,0,1,1,0,0,0,0]$& $(0,1,3,5,7,10,14,18,12,6,10)$&$(0,1,2,2,2,3,4,4,4,4,4)$&$2$ \\ 
$[1,1,0,1,0,0,1,0,0,0]$& $(0,1,3,5,8,11,14,18,12,6,10)$&$(0,1,2,2,3,3,3,4,4,4,4)$&$0$ \\ 
$[1,1,1,0,0,0,0,1,0,0]$& $(0,1,3,6,9,12,15,18,12,6,10)$&$(0,1,2,3,3,3,3,3,4,4,4)$&$-2$ \\ 
$[1,2,0,0,0,0,0,0,1,0]$& $(0,1,4,7,10,13,16,19,12,6,10)$&$(0,1,3,3,3,3,3,3,3,4,4)$&$-4$ \\ 
$[2,0,0,0,0,2,0,0,0,0]$& $(0,2,4,6,8,10,14,18,12,6,10)$&$(0,2,2,2,2,2,4,4,4,4,4)$&$0$ \\ 
$[2,0,0,0,1,0,1,0,0,0]$& $(0,2,4,6,8,11,14,18,12,6,10)$&$(0,2,2,2,2,3,3,4,4,4,4)$&$-2$ \\ 
$[2,0,0,1,0,0,0,1,0,0]$& $(0,2,4,6,9,12,15,18,12,6,10)$&$(0,2,2,2,3,3,3,3,4,4,4)$&$-4$ \\ 
$[2,0,1,0,0,0,0,0,1,0]$& $(0,2,4,7,10,13,16,19,12,6,10)$&$(0,2,2,3,3,3,3,3,3,4,4)$&$-6$ \\ 
$[2,1,0,0,0,0,0,0,0,1]$& $(0,2,5,8,11,14,17,20,13,6,10)$&$(0,2,3,3,3,3,3,3,3,3,4)$&$-8$ \\ 
$[0,0,0,0,0,0,0,2,1,0]$& $(2,4,6,8,10,12,14,16,10,5,10)$&$(2,2,2,2,2,2,2,2,4,5,5)$&$-2$ \\ 
$[0,0,0,0,0,0,1,0,2,0]$& $(2,4,6,8,10,12,14,17,10,5,10)$&$(2,2,2,2,2,2,2,3,3,5,5)$&$-4$ \\ 
$[0,0,0,0,0,0,1,1,0,1]$& $(2,4,6,8,10,12,14,17,11,5,10)$&$(2,2,2,2,2,2,2,3,4,4,5)$&$-6$ \\ 
$[0,0,0,0,0,1,0,0,1,1]$& $(2,4,6,8,10,12,15,18,11,5,10)$&$(2,2,2,2,2,2,3,3,3,4,5)$&$-8$ \\ 
$[0,0,0,0,1,0,0,0,0,2]$& $(2,4,6,8,10,13,16,19,12,5,10)$&$(2,2,2,2,2,3,3,3,3,3,5)$&$-10$ \\ 
$[0,0,1,0,1,0,1,0,0,1]$& $(1,2,3,5,7,10,13,17,11,5,10)$&$(1,1,1,2,2,3,3,4,4,4,5)$&$2$ \\ 
$[0,0,1,1,0,0,0,0,2,0]$& $(1,2,3,5,8,11,14,17,10,5,10)$&$(1,1,1,2,3,3,3,3,3,5,5)$&$2$ \\ 
$[0,0,1,1,0,0,0,1,0,1]$& $(1,2,3,5,8,11,14,17,11,5,10)$&$(1,1,1,2,3,3,3,3,4,4,5)$&$0$ \\ 
$[0,0,2,0,0,0,0,0,1,1]$& $(1,2,3,6,9,12,15,18,11,5,10)$&$(1,1,1,3,3,3,3,3,3,4,5)$&$-2$ \\ 
$[0,1,0,0,0,1,0,1,1,0]$& $(1,2,4,6,8,10,13,16,10,5,10)$&$(1,1,2,2,2,2,3,3,4,5,5)$&$2$ \\ 
$[0,1,0,0,0,1,1,0,0,1]$& $(1,2,4,6,8,10,13,17,11,5,10)$&$(1,1,2,2,2,2,3,4,4,4,5)$&$0$ \\ 
$[0,1,0,0,1,0,0,0,2,0]$& $(1,2,4,6,8,11,14,17,10,5,10)$&$(1,1,2,2,2,3,3,3,3,5,5)$&$0$ \\ 
$[0,1,0,0,1,0,0,1,0,1]$& $(1,2,4,6,8,11,14,17,11,5,10)$&$(1,1,2,2,2,3,3,3,4,4,5)$&$-2$ \\ 
$[0,1,0,1,0,0,0,0,1,1]$& $(1,2,4,6,9,12,15,18,11,5,10)$&$(1,1,2,2,3,3,3,3,3,4,5)$&$-4$ \\ 
$[0,1,1,0,0,0,0,0,0,2]$& $(1,2,4,7,10,13,16,19,12,5,10)$&$(1,1,2,3,3,3,3,3,3,3,5)$&$-6$ \\ 
$[1,0,0,0,0,0,1,1,1,0]$& $(1,3,5,7,9,11,13,16,10,5,10)$&$(1,2,2,2,2,2,2,3,4,5,5)$&$0$ \\ 
$[1,0,0,0,0,0,2,0,0,1]$& $(1,3,5,7,9,11,13,17,11,5,10)$&$(1,2,2,2,2,2,2,4,4,4,5)$&$-2$ \\ 
$[1,0,0,0,0,1,0,0,2,0]$& $(1,3,5,7,9,11,14,17,10,5,10)$&$(1,2,2,2,2,2,3,3,3,5,5)$&$-2$ \\ 
$[1,0,0,0,0,1,0,1,0,1]$& $(1,3,5,7,9,11,14,17,11,5,10)$&$(1,2,2,2,2,2,3,3,4,4,5)$&$-4$ \\ 
$[1,0,0,0,1,0,0,0,1,1]$& $(1,3,5,7,9,12,15,18,11,5,10)$&$(1,2,2,2,2,3,3,3,3,4,5)$&$-6$ \\ 
$[1,0,0,1,0,0,0,0,0,2]$& $(1,3,5,7,10,13,16,19,12,5,10)$&$(1,2,2,2,3,3,3,3,3,3,5)$&$-8$ \\ 
$[1,1,0,1,0,0,0,1,0,1]$& $(0,1,3,5,8,11,14,17,11,5,10)$&$(0,1,2,2,3,3,3,3,4,4,5)$&$2$ \\ 
$[1,1,1,0,0,0,0,0,1,1]$& $(0,1,3,6,9,12,15,18,11,5,10)$&$(0,1,2,3,3,3,3,3,3,4,5)$&$0$ \\ 
$[1,2,0,0,0,0,0,0,0,2]$& $(0,1,4,7,10,13,16,19,12,5,10)$&$(0,1,3,3,3,3,3,3,3,3,5)$&$-2$ \\ 
$[2,0,0,0,0,1,1,0,0,1]$& $(0,2,4,6,8,10,13,17,11,5,10)$&$(0,2,2,2,2,2,3,4,4,4,5)$&$2$ \\ 
$[2,0,0,0,1,0,0,0,2,0]$& $(0,2,4,6,8,11,14,17,10,5,10)$&$(0,2,2,2,2,3,3,3,3,5,5)$&$2$ \\ 
$[2,0,0,0,1,0,0,1,0,1]$& $(0,2,4,6,8,11,14,17,11,5,10)$&$(0,2,2,2,2,3,3,3,4,4,5)$&$0$ \\ 
$[2,0,0,1,0,0,0,0,1,1]$& $(0,2,4,6,9,12,15,18,11,5,10)$&$(0,2,2,2,3,3,3,3,3,4,5)$&$-2$ \\ 
$[2,0,1,0,0,0,0,0,0,2]$& $(0,2,4,7,10,13,16,19,12,5,10)$&$(0,2,2,3,3,3,3,3,3,3,5)$&$-4$ \\ 
$[0,0,0,0,0,0,0,1,2,1]$& $(2,4,6,8,10,12,14,16,9,4,10)$&$(2,2,2,2,2,2,2,2,3,5,6)$&$2$ \\ 
$[0,0,0,0,0,0,0,2,0,2]$& $(2,4,6,8,10,12,14,16,10,4,10)$&$(2,2,2,2,2,2,2,2,4,4,6)$&$0$ \\ 
$[0,0,0,0,0,0,1,0,1,2]$& $(2,4,6,8,10,12,14,17,10,4,10)$&$(2,2,2,2,2,2,2,3,3,4,6)$&$-2$ \\ 
$[0,0,0,0,0,1,0,0,0,3]$& $(2,4,6,8,10,12,15,18,11,4,10)$&$(2,2,2,2,2,2,3,3,3,3,6)$&$-4$ \\ 
$[0,0,2,0,0,0,0,0,0,3]$& $(1,2,3,6,9,12,15,18,11,4,10)$&$(1,1,1,3,3,3,3,3,3,3,6)$&$2$ \\ 
$[0,1,0,0,1,0,0,0,1,2]$& $(1,2,4,6,8,11,14,17,10,4,10)$&$(1,1,2,2,2,3,3,3,3,4,6)$&$2$ \\ 
$[0,1,0,1,0,0,0,0,0,3]$& $(1,2,4,6,9,12,15,18,11,4,10)$&$(1,1,2,2,3,3,3,3,3,3,6)$&$0$ \\ 
$[1,0,0,0,0,0,1,1,0,2]$& $(1,3,5,7,9,11,13,16,10,4,10)$&$(1,2,2,2,2,2,2,3,4,4,6)$&$2$ \\ 
$[1,0,0,0,0,1,0,0,1,2]$& $(1,3,5,7,9,11,14,17,10,4,10)$&$(1,2,2,2,2,2,3,3,3,4,6)$&$0$ \\ 
$[1,0,0,0,1,0,0,0,0,3]$& $(1,3,5,7,9,12,15,18,11,4,10)$&$(1,2,2,2,2,3,3,3,3,3,6)$&$-2$ \\ 
$[2,0,0,1,0,0,0,0,0,3]$& $(0,2,4,6,9,12,15,18,11,4,10)$&$(0,2,2,2,3,3,3,3,3,3,6)$&$2$ \\ 
\hline$[0,0,0,0,1,1,0,0,0,0]$& $(2,4,6,8,10,13,17,21,14,7,11)$&$(2,2,2,2,2,3,4,4,4,4,4)$&$-12$ \\ 
$[0,0,0,1,0,0,1,0,0,0]$& $(2,4,6,8,11,14,17,21,14,7,11)$&$(2,2,2,2,3,3,3,4,4,4,4)$&$-14$ \\ 
$[0,0,1,0,0,0,0,1,0,0]$& $(2,4,6,9,12,15,18,21,14,7,11)$&$(2,2,2,3,3,3,3,3,4,4,4)$&$-16$ \\ 
$[0,0,1,2,0,0,0,0,0,0]$& $(1,2,3,5,9,13,17,21,14,7,11)$&$(1,1,1,2,4,4,4,4,4,4,4)$&$-2$ \\ 
$[0,0,2,0,1,0,0,0,0,0]$& $(1,2,3,6,9,13,17,21,14,7,11)$&$(1,1,1,3,3,4,4,4,4,4,4)$&$-4$ \\ 
$[0,1,0,0,0,0,0,0,1,0]$& $(2,4,7,10,13,16,19,22,14,7,11)$&$(2,2,3,3,3,3,3,3,3,4,4)$&$-18$ \\ 
$[0,1,0,1,1,0,0,0,0,0]$& $(1,2,4,6,9,13,17,21,14,7,11)$&$(1,1,2,2,3,4,4,4,4,4,4)$&$-6$ \\ 
$[0,1,1,0,0,1,0,0,0,0]$& $(1,2,4,7,10,13,17,21,14,7,11)$&$(1,1,2,3,3,3,4,4,4,4,4)$&$-8$ \\ 
$[0,2,0,0,0,0,1,0,0,0]$& $(1,2,5,8,11,14,17,21,14,7,11)$&$(1,1,3,3,3,3,3,4,4,4,4)$&$-10$ \\ 
$[0,3,0,0,1,0,0,0,0,0]$& $(0,0,3,6,9,13,17,21,14,7,11)$&$(0,0,3,3,3,4,4,4,4,4,4)$&$2$ \\ 
$[1,0,0,0,0,0,0,0,0,1]$& $(2,5,8,11,14,17,20,23,15,7,11)$&$(2,3,3,3,3,3,3,3,3,3,4)$&$-20$ \\ 
$[1,0,0,0,2,0,0,0,0,0]$& $(1,3,5,7,9,13,17,21,14,7,11)$&$(1,2,2,2,2,4,4,4,4,4,4)$&$-8$ \\ 
$[1,0,0,1,0,1,0,0,0,0]$& $(1,3,5,7,10,13,17,21,14,7,11)$&$(1,2,2,2,3,3,4,4,4,4,4)$&$-10$ \\ 
$[1,0,1,0,0,0,1,0,0,0]$& $(1,3,5,8,11,14,17,21,14,7,11)$&$(1,2,2,3,3,3,3,4,4,4,4)$&$-12$ \\ 
$[1,0,2,1,0,0,0,0,0,0]$& $(0,1,2,5,9,13,17,21,14,7,11)$&$(0,1,1,3,4,4,4,4,4,4,4)$&$2$ \\ 
$[1,1,0,0,0,0,0,1,0,0]$& $(1,3,6,9,12,15,18,21,14,7,11)$&$(1,2,3,3,3,3,3,3,4,4,4)$&$-14$ \\ 
$[1,1,0,2,0,0,0,0,0,0]$& $(0,1,3,5,9,13,17,21,14,7,11)$&$(0,1,2,2,4,4,4,4,4,4,4)$&$0$ \\ 
$[1,1,1,0,1,0,0,0,0,0]$& $(0,1,3,6,9,13,17,21,14,7,11)$&$(0,1,2,3,3,4,4,4,4,4,4)$&$-2$ \\ 
$[1,2,0,0,0,1,0,0,0,0]$& $(0,1,4,7,10,13,17,21,14,7,11)$&$(0,1,3,3,3,3,4,4,4,4,4)$&$-4$ \\ 
$[2,0,0,0,0,0,0,0,1,0]$& $(1,4,7,10,13,16,19,22,14,7,11)$&$(1,3,3,3,3,3,3,3,3,4,4)$&$-16$ \\ 
$[2,0,0,1,1,0,0,0,0,0]$& $(0,2,4,6,9,13,17,21,14,7,11)$&$(0,2,2,2,3,4,4,4,4,4,4)$&$-4$ \\ 
$[2,0,1,0,0,1,0,0,0,0]$& $(0,2,4,7,10,13,17,21,14,7,11)$&$(0,2,2,3,3,3,4,4,4,4,4)$&$-6$ \\ 
$[2,1,0,0,0,0,1,0,0,0]$& $(0,2,5,8,11,14,17,21,14,7,11)$&$(0,2,3,3,3,3,3,4,4,4,4)$&$-8$ \\ 
$[3,0,0,0,0,0,0,1,0,0]$& $(0,3,6,9,12,15,18,21,14,7,11)$&$(0,3,3,3,3,3,3,3,4,4,4)$&$-10$ \\ 
$[0,0,0,0,0,0,2,1,0,0]$& $(2,4,6,8,10,12,14,18,12,6,11)$&$(2,2,2,2,2,2,2,4,5,5,5)$&$-2$ \\ 
$[0,0,0,0,0,1,0,2,0,0]$& $(2,4,6,8,10,12,15,18,12,6,11)$&$(2,2,2,2,2,2,3,3,5,5,5)$&$-4$ \\ 
$[0,0,0,0,0,1,1,0,1,0]$& $(2,4,6,8,10,12,15,19,12,6,11)$&$(2,2,2,2,2,2,3,4,4,5,5)$&$-6$ \\ 
$[0,0,0,0,0,2,0,0,0,1]$& $(2,4,6,8,10,12,16,20,13,6,11)$&$(2,2,2,2,2,2,4,4,4,4,5)$&$-8$ \\ 
$[0,0,0,0,1,0,0,1,1,0]$& $(2,4,6,8,10,13,16,19,12,6,11)$&$(2,2,2,2,2,3,3,3,4,5,5)$&$-8$ \\ 
$[0,0,0,0,1,0,1,0,0,1]$& $(2,4,6,8,10,13,16,20,13,6,11)$&$(2,2,2,2,2,3,3,4,4,4,5)$&$-10$ \\ 
$[0,0,0,1,0,0,0,0,2,0]$& $(2,4,6,8,11,14,17,20,12,6,11)$&$(2,2,2,2,3,3,3,3,3,5,5)$&$-10$ \\ 
$[0,0,0,1,0,0,0,1,0,1]$& $(2,4,6,8,11,14,17,20,13,6,11)$&$(2,2,2,2,3,3,3,3,4,4,5)$&$-12$ \\ 
$[0,0,1,0,0,0,0,0,1,1]$& $(2,4,6,9,12,15,18,21,13,6,11)$&$(2,2,2,3,3,3,3,3,3,4,5)$&$-14$ \\ 
$[0,0,1,1,0,1,0,0,1,0]$& $(1,2,3,5,8,11,15,19,12,6,11)$&$(1,1,1,2,3,3,4,4,4,5,5)$&$2$ \\ 
$[0,0,1,1,1,0,0,0,0,1]$& $(1,2,3,5,8,12,16,20,13,6,11)$&$(1,1,1,2,3,4,4,4,4,4,5)$&$0$ \\ 
$[0,0,2,0,0,0,0,2,0,0]$& $(1,2,3,6,9,12,15,18,12,6,11)$&$(1,1,1,3,3,3,3,3,5,5,5)$&$2$ \\ 
$[0,0,2,0,0,0,1,0,1,0]$& $(1,2,3,6,9,12,15,19,12,6,11)$&$(1,1,1,3,3,3,3,4,4,5,5)$&$0$ \\ 
$[0,0,2,0,0,1,0,0,0,1]$& $(1,2,3,6,9,12,16,20,13,6,11)$&$(1,1,1,3,3,3,4,4,4,4,5)$&$-2$ \\ 
$[0,1,0,0,0,0,0,0,0,2]$& $(2,4,7,10,13,16,19,22,14,6,11)$&$(2,2,3,3,3,3,3,3,3,3,5)$&$-16$ \\ 
$[0,1,0,0,1,0,1,1,0,0]$& $(1,2,4,6,8,11,14,18,12,6,11)$&$(1,1,2,2,2,3,3,4,5,5,5)$&$2$ \\ 
$[0,1,0,0,1,1,0,0,1,0]$& $(1,2,4,6,8,11,15,19,12,6,11)$&$(1,1,2,2,2,3,4,4,4,5,5)$&$0$ \\ 
$[0,1,0,0,2,0,0,0,0,1]$& $(1,2,4,6,8,12,16,20,13,6,11)$&$(1,1,2,2,2,4,4,4,4,4,5)$&$-2$ \\ 
$[0,1,0,1,0,0,0,2,0,0]$& $(1,2,4,6,9,12,15,18,12,6,11)$&$(1,1,2,2,3,3,3,3,5,5,5)$&$0$ \\ 
$[0,1,0,1,0,0,1,0,1,0]$& $(1,2,4,6,9,12,15,19,12,6,11)$&$(1,1,2,2,3,3,3,4,4,5,5)$&$-2$ \\ 
$[0,1,0,1,0,1,0,0,0,1]$& $(1,2,4,6,9,12,16,20,13,6,11)$&$(1,1,2,2,3,3,4,4,4,4,5)$&$-4$ \\ 
$[0,1,1,0,0,0,0,1,1,0]$& $(1,2,4,7,10,13,16,19,12,6,11)$&$(1,1,2,3,3,3,3,3,4,5,5)$&$-4$ \\ 
$[0,1,1,0,0,0,1,0,0,1]$& $(1,2,4,7,10,13,16,20,13,6,11)$&$(1,1,2,3,3,3,3,4,4,4,5)$&$-6$ \\ 
$[0,2,0,0,0,0,0,0,2,0]$& $(1,2,5,8,11,14,17,20,12,6,11)$&$(1,1,3,3,3,3,3,3,3,5,5)$&$-6$ \\ 
$[0,2,0,0,0,0,0,1,0,1]$& $(1,2,5,8,11,14,17,20,13,6,11)$&$(1,1,3,3,3,3,3,3,4,4,5)$&$-8$ \\ 
$[1,0,0,0,0,1,1,1,0,0]$& $(1,3,5,7,9,11,14,18,12,6,11)$&$(1,2,2,2,2,2,3,4,5,5,5)$&$0$ \\ 
$[1,0,0,0,0,2,0,0,1,0]$& $(1,3,5,7,9,11,15,19,12,6,11)$&$(1,2,2,2,2,2,4,4,4,5,5)$&$-2$ \\ 
$[1,0,0,0,1,0,0,2,0,0]$& $(1,3,5,7,9,12,15,18,12,6,11)$&$(1,2,2,2,2,3,3,3,5,5,5)$&$-2$ \\ 
$[1,0,0,0,1,0,1,0,1,0]$& $(1,3,5,7,9,12,15,19,12,6,11)$&$(1,2,2,2,2,3,3,4,4,5,5)$&$-4$ \\ 
$[1,0,0,0,1,1,0,0,0,1]$& $(1,3,5,7,9,12,16,20,13,6,11)$&$(1,2,2,2,2,3,4,4,4,4,5)$&$-6$ \\ 
$[1,0,0,1,0,0,0,1,1,0]$& $(1,3,5,7,10,13,16,19,12,6,11)$&$(1,2,2,2,3,3,3,3,4,5,5)$&$-6$ \\ 
$[1,0,0,1,0,0,1,0,0,1]$& $(1,3,5,7,10,13,16,20,13,6,11)$&$(1,2,2,2,3,3,3,4,4,4,5)$&$-8$ \\ 
$[1,0,1,0,0,0,0,0,2,0]$& $(1,3,5,8,11,14,17,20,12,6,11)$&$(1,2,2,3,3,3,3,3,3,5,5)$&$-8$ \\ 
$[1,0,1,0,0,0,0,1,0,1]$& $(1,3,5,8,11,14,17,20,13,6,11)$&$(1,2,2,3,3,3,3,3,4,4,5)$&$-10$ \\ 
$[1,1,0,0,0,0,0,0,1,1]$& $(1,3,6,9,12,15,18,21,13,6,11)$&$(1,2,3,3,3,3,3,3,3,4,5)$&$-12$ \\ 
$[1,1,0,1,1,0,0,0,0,1]$& $(0,1,3,5,8,12,16,20,13,6,11)$&$(0,1,2,2,3,4,4,4,4,4,5)$&$2$ \\ 
$[1,1,1,0,0,0,1,0,1,0]$& $(0,1,3,6,9,12,15,19,12,6,11)$&$(0,1,2,3,3,3,3,4,4,5,5)$&$2$ \\ 
$[1,1,1,0,0,1,0,0,0,1]$& $(0,1,3,6,9,12,16,20,13,6,11)$&$(0,1,2,3,3,3,4,4,4,4,5)$&$0$ \\ 
$[1,2,0,0,0,0,0,1,1,0]$& $(0,1,4,7,10,13,16,19,12,6,11)$&$(0,1,3,3,3,3,3,3,4,5,5)$&$0$ \\ 
$[1,2,0,0,0,0,1,0,0,1]$& $(0,1,4,7,10,13,16,20,13,6,11)$&$(0,1,3,3,3,3,3,4,4,4,5)$&$-2$ \\ 
$[2,0,0,0,0,0,0,0,0,2]$& $(1,4,7,10,13,16,19,22,14,6,11)$&$(1,3,3,3,3,3,3,3,3,3,5)$&$-14$ \\ 
$[2,0,0,0,1,1,0,0,1,0]$& $(0,2,4,6,8,11,15,19,12,6,11)$&$(0,2,2,2,2,3,4,4,4,5,5)$&$2$ \\ 
$[2,0,0,0,2,0,0,0,0,1]$& $(0,2,4,6,8,12,16,20,13,6,11)$&$(0,2,2,2,2,4,4,4,4,4,5)$&$0$ \\ 
$[2,0,0,1,0,0,0,2,0,0]$& $(0,2,4,6,9,12,15,18,12,6,11)$&$(0,2,2,2,3,3,3,3,5,5,5)$&$2$ \\ 
$[2,0,0,1,0,0,1,0,1,0]$& $(0,2,4,6,9,12,15,19,12,6,11)$&$(0,2,2,2,3,3,3,4,4,5,5)$&$0$ \\ 
$[2,0,0,1,0,1,0,0,0,1]$& $(0,2,4,6,9,12,16,20,13,6,11)$&$(0,2,2,2,3,3,4,4,4,4,5)$&$-2$ \\ 
$[2,0,1,0,0,0,0,1,1,0]$& $(0,2,4,7,10,13,16,19,12,6,11)$&$(0,2,2,3,3,3,3,3,4,5,5)$&$-2$ \\ 
$[2,0,1,0,0,0,1,0,0,1]$& $(0,2,4,7,10,13,16,20,13,6,11)$&$(0,2,2,3,3,3,3,4,4,4,5)$&$-4$ \\ 
$[2,1,0,0,0,0,0,0,2,0]$& $(0,2,5,8,11,14,17,20,12,6,11)$&$(0,2,3,3,3,3,3,3,3,5,5)$&$-4$ \\ 
$[2,1,0,0,0,0,0,1,0,1]$& $(0,2,5,8,11,14,17,20,13,6,11)$&$(0,2,3,3,3,3,3,3,4,4,5)$&$-6$ \\ 
$[3,0,0,0,0,0,0,0,1,1]$& $(0,3,6,9,12,15,18,21,13,6,11)$&$(0,3,3,3,3,3,3,3,3,4,5)$&$-8$ \\ 
$[0,0,0,0,0,0,1,2,0,1]$& $(2,4,6,8,10,12,14,17,11,5,11)$&$(2,2,2,2,2,2,2,3,5,5,6)$&$2$ \\ 
$[0,0,0,0,0,0,2,0,1,1]$& $(2,4,6,8,10,12,14,18,11,5,11)$&$(2,2,2,2,2,2,2,4,4,5,6)$&$0$ \\ 
$[0,0,0,0,0,1,0,0,3,0]$& $(2,4,6,8,10,12,15,18,10,5,11)$&$(2,2,2,2,2,2,3,3,3,6,6)$&$2$ \\ 
$[0,0,0,0,0,1,0,1,1,1]$& $(2,4,6,8,10,12,15,18,11,5,11)$&$(2,2,2,2,2,2,3,3,4,5,6)$&$-2$ \\ 
$[0,0,0,0,0,1,1,0,0,2]$& $(2,4,6,8,10,12,15,19,12,5,11)$&$(2,2,2,2,2,2,3,4,4,4,6)$&$-4$ \\ 
$[0,0,0,0,1,0,0,0,2,1]$& $(2,4,6,8,10,13,16,19,11,5,11)$&$(2,2,2,2,2,3,3,3,3,5,6)$&$-4$ \\ 
$[0,0,0,0,1,0,0,1,0,2]$& $(2,4,6,8,10,13,16,19,12,5,11)$&$(2,2,2,2,2,3,3,3,4,4,6)$&$-6$ \\ 
$[0,0,0,1,0,0,0,0,1,2]$& $(2,4,6,8,11,14,17,20,12,5,11)$&$(2,2,2,2,3,3,3,3,3,4,6)$&$-8$ \\ 
$[0,0,1,0,0,0,0,0,0,3]$& $(2,4,6,9,12,15,18,21,13,5,11)$&$(2,2,2,3,3,3,3,3,3,3,6)$&$-10$ \\ 
$[0,0,2,0,0,0,1,0,0,2]$& $(1,2,3,6,9,12,15,19,12,5,11)$&$(1,1,1,3,3,3,3,4,4,4,6)$&$2$ \\ 
$[0,1,0,0,1,1,0,0,0,2]$& $(1,2,4,6,8,11,15,19,12,5,11)$&$(1,1,2,2,2,3,4,4,4,4,6)$&$2$ \\ 
$[0,1,0,1,0,0,0,1,1,1]$& $(1,2,4,6,9,12,15,18,11,5,11)$&$(1,1,2,2,3,3,3,3,4,5,6)$&$2$ \\ 
$[0,1,0,1,0,0,1,0,0,2]$& $(1,2,4,6,9,12,15,19,12,5,11)$&$(1,1,2,2,3,3,3,4,4,4,6)$&$0$ \\ 
$[0,1,1,0,0,0,0,0,2,1]$& $(1,2,4,7,10,13,16,19,11,5,11)$&$(1,1,2,3,3,3,3,3,3,5,6)$&$0$ \\ 
$[0,1,1,0,0,0,0,1,0,2]$& $(1,2,4,7,10,13,16,19,12,5,11)$&$(1,1,2,3,3,3,3,3,4,4,6)$&$-2$ \\ 
$[0,2,0,0,0,0,0,0,1,2]$& $(1,2,5,8,11,14,17,20,12,5,11)$&$(1,1,3,3,3,3,3,3,3,4,6)$&$-4$ \\ 
$[1,0,0,0,0,1,1,0,1,1]$& $(1,3,5,7,9,11,14,18,11,5,11)$&$(1,2,2,2,2,2,3,4,4,5,6)$&$2$ \\ 
$[1,0,0,0,0,2,0,0,0,2]$& $(1,3,5,7,9,11,15,19,12,5,11)$&$(1,2,2,2,2,2,4,4,4,4,6)$&$0$ \\ 
$[1,0,0,0,1,0,0,1,1,1]$& $(1,3,5,7,9,12,15,18,11,5,11)$&$(1,2,2,2,2,3,3,3,4,5,6)$&$0$ \\ 
$[1,0,0,0,1,0,1,0,0,2]$& $(1,3,5,7,9,12,15,19,12,5,11)$&$(1,2,2,2,2,3,3,4,4,4,6)$&$-2$ \\ 
$[1,0,0,1,0,0,0,0,2,1]$& $(1,3,5,7,10,13,16,19,11,5,11)$&$(1,2,2,2,3,3,3,3,3,5,6)$&$-2$ \\ 
$[1,0,0,1,0,0,0,1,0,2]$& $(1,3,5,7,10,13,16,19,12,5,11)$&$(1,2,2,2,3,3,3,3,4,4,6)$&$-4$ \\ 
$[1,0,1,0,0,0,0,0,1,2]$& $(1,3,5,8,11,14,17,20,12,5,11)$&$(1,2,2,3,3,3,3,3,3,4,6)$&$-6$ \\ 
$[1,1,0,0,0,0,0,0,0,3]$& $(1,3,6,9,12,15,18,21,13,5,11)$&$(1,2,3,3,3,3,3,3,3,3,6)$&$-8$ \\ 
$[1,2,0,0,0,0,0,1,0,2]$& $(0,1,4,7,10,13,16,19,12,5,11)$&$(0,1,3,3,3,3,3,3,4,4,6)$&$2$ \\ 
$[2,0,0,1,0,0,1,0,0,2]$& $(0,2,4,6,9,12,15,19,12,5,11)$&$(0,2,2,2,3,3,3,4,4,4,6)$&$2$ \\ 
$[2,0,1,0,0,0,0,0,2,1]$& $(0,2,4,7,10,13,16,19,11,5,11)$&$(0,2,2,3,3,3,3,3,3,5,6)$&$2$ \\ 
$[2,0,1,0,0,0,0,1,0,2]$& $(0,2,4,7,10,13,16,19,12,5,11)$&$(0,2,2,3,3,3,3,3,4,4,6)$&$0$ \\ 
$[2,1,0,0,0,0,0,0,1,2]$& $(0,2,5,8,11,14,17,20,12,5,11)$&$(0,2,3,3,3,3,3,3,3,4,6)$&$-2$ \\ 
$[3,0,0,0,0,0,0,0,0,3]$& $(0,3,6,9,12,15,18,21,13,5,11)$&$(0,3,3,3,3,3,3,3,3,3,6)$&$-4$ \\ 
$[0,0,0,0,0,1,0,1,0,3]$& $(2,4,6,8,10,12,15,18,11,4,11)$&$(2,2,2,2,2,2,3,3,4,4,7)$&$2$ \\ 
$[0,0,0,0,1,0,0,0,1,3]$& $(2,4,6,8,10,13,16,19,11,4,11)$&$(2,2,2,2,2,3,3,3,3,4,7)$&$0$ \\ 
$[0,0,0,1,0,0,0,0,0,4]$& $(2,4,6,8,11,14,17,20,12,4,11)$&$(2,2,2,2,3,3,3,3,3,3,7)$&$-2$ \\ 
$[0,2,0,0,0,0,0,0,0,4]$& $(1,2,5,8,11,14,17,20,12,4,11)$&$(1,1,3,3,3,3,3,3,3,3,7)$&$2$ \\ 
$[1,0,0,1,0,0,0,0,1,3]$& $(1,3,5,7,10,13,16,19,11,4,11)$&$(1,2,2,2,3,3,3,3,3,4,7)$&$2$ \\ 
$[1,0,1,0,0,0,0,0,0,4]$& $(1,3,5,8,11,14,17,20,12,4,11)$&$(1,2,2,3,3,3,3,3,3,3,7)$&$0$ \\ 
\hline$[0,0,0,0,0,0,0,1,0,0]$& $(3,6,9,12,15,18,21,24,16,8,12)$&$(3,3,3,3,3,3,3,3,4,4,4)$&$-24$ \\ 
$[0,0,0,2,0,0,0,0,0,0]$& $(2,4,6,8,12,16,20,24,16,8,12)$&$(2,2,2,2,4,4,4,4,4,4,4)$&$-16$ \\ 
$[0,0,1,0,1,0,0,0,0,0]$& $(2,4,6,9,12,16,20,24,16,8,12)$&$(2,2,2,3,3,4,4,4,4,4,4)$&$-18$ \\ 
$[0,1,0,0,0,1,0,0,0,0]$& $(2,4,7,10,13,16,20,24,16,8,12)$&$(2,2,3,3,3,3,4,4,4,4,4)$&$-20$ \\ 
$[0,1,2,0,0,0,0,0,0,0]$& $(1,2,4,8,12,16,20,24,16,8,12)$&$(1,1,2,4,4,4,4,4,4,4,4)$&$-10$ \\ 
$[0,2,0,1,0,0,0,0,0,0]$& $(1,2,5,8,12,16,20,24,16,8,12)$&$(1,1,3,3,4,4,4,4,4,4,4)$&$-12$ \\ 
$[0,4,0,0,0,0,0,0,0,0]$& $(0,0,4,8,12,16,20,24,16,8,12)$&$(0,0,4,4,4,4,4,4,4,4,4)$&$0$ \\ 
$[1,0,0,0,0,0,1,0,0,0]$& $(2,5,8,11,14,17,20,24,16,8,12)$&$(2,3,3,3,3,3,3,4,4,4,4)$&$-22$ \\ 
$[1,0,1,1,0,0,0,0,0,0]$& $(1,3,5,8,12,16,20,24,16,8,12)$&$(1,2,2,3,4,4,4,4,4,4,4)$&$-14$ \\ 
$[1,1,0,0,1,0,0,0,0,0]$& $(1,3,6,9,12,16,20,24,16,8,12)$&$(1,2,3,3,3,4,4,4,4,4,4)$&$-16$ \\ 
$[1,2,1,0,0,0,0,0,0,0]$& $(0,1,4,8,12,16,20,24,16,8,12)$&$(0,1,3,4,4,4,4,4,4,4,4)$&$-6$ \\ 
$[2,0,0,0,0,1,0,0,0,0]$& $(1,4,7,10,13,16,20,24,16,8,12)$&$(1,3,3,3,3,3,4,4,4,4,4)$&$-18$ \\ 
$[2,0,2,0,0,0,0,0,0,0]$& $(0,2,4,8,12,16,20,24,16,8,12)$&$(0,2,2,4,4,4,4,4,4,4,4)$&$-8$ \\ 
$[2,1,0,1,0,0,0,0,0,0]$& $(0,2,5,8,12,16,20,24,16,8,12)$&$(0,2,3,3,4,4,4,4,4,4,4)$&$-10$ \\ 
$[3,0,0,0,1,0,0,0,0,0]$& $(0,3,6,9,12,16,20,24,16,8,12)$&$(0,3,3,3,3,4,4,4,4,4,4)$&$-12$ \\ 
$[0,0,0,0,0,0,0,0,1,1]$& $(3,6,9,12,15,18,21,24,15,7,12)$&$(3,3,3,3,3,3,3,3,3,4,5)$&$-22$ \\ 
$[0,0,0,0,0,2,1,0,0,0]$& $(2,4,6,8,10,12,16,21,14,7,12)$&$(2,2,2,2,2,2,4,5,5,5,5)$&$-4$ \\ 
$[0,0,0,0,1,0,2,0,0,0]$& $(2,4,6,8,10,13,16,21,14,7,12)$&$(2,2,2,2,2,3,3,5,5,5,5)$&$-6$ \\ 
$[0,0,0,0,1,1,0,1,0,0]$& $(2,4,6,8,10,13,17,21,14,7,12)$&$(2,2,2,2,2,3,4,4,5,5,5)$&$-8$ \\ 
$[0,0,0,0,2,0,0,0,1,0]$& $(2,4,6,8,10,14,18,22,14,7,12)$&$(2,2,2,2,2,4,4,4,4,5,5)$&$-10$ \\ 
$[0,0,0,1,0,0,1,1,0,0]$& $(2,4,6,8,11,14,17,21,14,7,12)$&$(2,2,2,2,3,3,3,4,5,5,5)$&$-10$ \\ 
$[0,0,0,1,0,1,0,0,1,0]$& $(2,4,6,8,11,14,18,22,14,7,12)$&$(2,2,2,2,3,3,4,4,4,5,5)$&$-12$ \\ 
$[0,0,0,1,1,0,0,0,0,1]$& $(2,4,6,8,11,15,19,23,15,7,12)$&$(2,2,2,2,3,4,4,4,4,4,5)$&$-14$ \\ 
$[0,0,1,0,0,0,0,2,0,0]$& $(2,4,6,9,12,15,18,21,14,7,12)$&$(2,2,2,3,3,3,3,3,5,5,5)$&$-12$ \\ 
$[0,0,1,0,0,0,1,0,1,0]$& $(2,4,6,9,12,15,18,22,14,7,12)$&$(2,2,2,3,3,3,3,4,4,5,5)$&$-14$ \\ 
$[0,0,1,0,0,1,0,0,0,1]$& $(2,4,6,9,12,15,19,23,15,7,12)$&$(2,2,2,3,3,3,4,4,4,4,5)$&$-16$ \\ 
$[0,0,1,2,0,0,0,1,0,0]$& $(1,2,3,5,9,13,17,21,14,7,12)$&$(1,1,1,2,4,4,4,4,5,5,5)$&$2$ \\ 
$[0,0,2,0,0,1,1,0,0,0]$& $(1,2,3,6,9,12,16,21,14,7,12)$&$(1,1,1,3,3,3,4,5,5,5,5)$&$2$ \\ 
$[0,0,2,0,1,0,0,1,0,0]$& $(1,2,3,6,9,13,17,21,14,7,12)$&$(1,1,1,3,3,4,4,4,5,5,5)$&$0$ \\ 
$[0,0,2,1,0,0,0,0,1,0]$& $(1,2,3,6,10,14,18,22,14,7,12)$&$(1,1,1,3,4,4,4,4,4,5,5)$&$-2$ \\ 
$[0,0,3,0,0,0,0,0,0,1]$& $(1,2,3,7,11,15,19,23,15,7,12)$&$(1,1,1,4,4,4,4,4,4,4,5)$&$-4$ \\ 
$[0,1,0,0,0,0,0,1,1,0]$& $(2,4,7,10,13,16,19,22,14,7,12)$&$(2,2,3,3,3,3,3,3,4,5,5)$&$-16$ \\ 
$[0,1,0,0,0,0,1,0,0,1]$& $(2,4,7,10,13,16,19,23,15,7,12)$&$(2,2,3,3,3,3,3,4,4,4,5)$&$-18$ \\ 
$[0,1,0,0,2,0,1,0,0,0]$& $(1,2,4,6,8,12,16,21,14,7,12)$&$(1,1,2,2,2,4,4,5,5,5,5)$&$2$ \\ 
$[0,1,0,1,0,1,1,0,0,0]$& $(1,2,4,6,9,12,16,21,14,7,12)$&$(1,1,2,2,3,3,4,5,5,5,5)$&$0$ \\ 
$[0,1,0,1,1,0,0,1,0,0]$& $(1,2,4,6,9,13,17,21,14,7,12)$&$(1,1,2,2,3,4,4,4,5,5,5)$&$-2$ \\ 
$[0,1,0,2,0,0,0,0,1,0]$& $(1,2,4,6,10,14,18,22,14,7,12)$&$(1,1,2,2,4,4,4,4,4,5,5)$&$-4$ \\ 
$[0,1,1,0,0,0,2,0,0,0]$& $(1,2,4,7,10,13,16,21,14,7,12)$&$(1,1,2,3,3,3,3,5,5,5,5)$&$-2$ \\ 
$[0,1,1,0,0,1,0,1,0,0]$& $(1,2,4,7,10,13,17,21,14,7,12)$&$(1,1,2,3,3,3,4,4,5,5,5)$&$-4$ \\ 
$[0,1,1,0,1,0,0,0,1,0]$& $(1,2,4,7,10,14,18,22,14,7,12)$&$(1,1,2,3,3,4,4,4,4,5,5)$&$-6$ \\ 
$[0,1,1,1,0,0,0,0,0,1]$& $(1,2,4,7,11,15,19,23,15,7,12)$&$(1,1,2,3,4,4,4,4,4,4,5)$&$-8$ \\ 
$[0,2,0,0,0,0,1,1,0,0]$& $(1,2,5,8,11,14,17,21,14,7,12)$&$(1,1,3,3,3,3,3,4,5,5,5)$&$-6$ \\ 
$[0,2,0,0,0,1,0,0,1,0]$& $(1,2,5,8,11,14,18,22,14,7,12)$&$(1,1,3,3,3,3,4,4,4,5,5)$&$-8$ \\ 
$[0,2,0,0,1,0,0,0,0,1]$& $(1,2,5,8,11,15,19,23,15,7,12)$&$(1,1,3,3,3,4,4,4,4,4,5)$&$-10$ \\ 
$[0,3,1,0,0,0,0,0,0,1]$& $(0,0,3,7,11,15,19,23,15,7,12)$&$(0,0,3,4,4,4,4,4,4,4,5)$&$2$ \\ 
$[1,0,0,0,0,0,0,0,2,0]$& $(2,5,8,11,14,17,20,23,14,7,12)$&$(2,3,3,3,3,3,3,3,3,5,5)$&$-18$ \\ 
$[1,0,0,0,0,0,0,1,0,1]$& $(2,5,8,11,14,17,20,23,15,7,12)$&$(2,3,3,3,3,3,3,3,4,4,5)$&$-20$ \\ 
$[1,0,0,0,0,3,0,0,0,0]$& $(1,3,5,7,9,11,16,21,14,7,12)$&$(1,2,2,2,2,2,5,5,5,5,5)$&$2$ \\ 
$[1,0,0,0,1,1,1,0,0,0]$& $(1,3,5,7,9,12,16,21,14,7,12)$&$(1,2,2,2,2,3,4,5,5,5,5)$&$-2$ \\ 
$[1,0,0,0,2,0,0,1,0,0]$& $(1,3,5,7,9,13,17,21,14,7,12)$&$(1,2,2,2,2,4,4,4,5,5,5)$&$-4$ \\ 
$[1,0,0,1,0,0,2,0,0,0]$& $(1,3,5,7,10,13,16,21,14,7,12)$&$(1,2,2,2,3,3,3,5,5,5,5)$&$-4$ \\ 
$[1,0,0,1,0,1,0,1,0,0]$& $(1,3,5,7,10,13,17,21,14,7,12)$&$(1,2,2,2,3,3,4,4,5,5,5)$&$-6$ \\ 
$[1,0,0,1,1,0,0,0,1,0]$& $(1,3,5,7,10,14,18,22,14,7,12)$&$(1,2,2,2,3,4,4,4,4,5,5)$&$-8$ \\ 
$[1,0,0,2,0,0,0,0,0,1]$& $(1,3,5,7,11,15,19,23,15,7,12)$&$(1,2,2,2,4,4,4,4,4,4,5)$&$-10$ \\ 
$[1,0,1,0,0,0,1,1,0,0]$& $(1,3,5,8,11,14,17,21,14,7,12)$&$(1,2,2,3,3,3,3,4,5,5,5)$&$-8$ \\ 
$[1,0,1,0,0,1,0,0,1,0]$& $(1,3,5,8,11,14,18,22,14,7,12)$&$(1,2,2,3,3,3,4,4,4,5,5)$&$-10$ \\ 
$[1,0,1,0,1,0,0,0,0,1]$& $(1,3,5,8,11,15,19,23,15,7,12)$&$(1,2,2,3,3,4,4,4,4,4,5)$&$-12$ \\ 
$[1,1,0,0,0,0,0,2,0,0]$& $(1,3,6,9,12,15,18,21,14,7,12)$&$(1,2,3,3,3,3,3,3,5,5,5)$&$-10$ \\ 
$[1,1,0,0,0,0,1,0,1,0]$& $(1,3,6,9,12,15,18,22,14,7,12)$&$(1,2,3,3,3,3,3,4,4,5,5)$&$-12$ \\ 
$[1,1,0,0,0,1,0,0,0,1]$& $(1,3,6,9,12,15,19,23,15,7,12)$&$(1,2,3,3,3,3,4,4,4,4,5)$&$-14$ \\ 
$[1,1,1,0,1,0,0,1,0,0]$& $(0,1,3,6,9,13,17,21,14,7,12)$&$(0,1,2,3,3,4,4,4,5,5,5)$&$2$ \\ 
$[1,1,1,1,0,0,0,0,1,0]$& $(0,1,3,6,10,14,18,22,14,7,12)$&$(0,1,2,3,4,4,4,4,4,5,5)$&$0$ \\ 
$[1,1,2,0,0,0,0,0,0,1]$& $(0,1,3,7,11,15,19,23,15,7,12)$&$(0,1,2,4,4,4,4,4,4,4,5)$&$-2$ \\ 
$[1,2,0,0,0,0,2,0,0,0]$& $(0,1,4,7,10,13,16,21,14,7,12)$&$(0,1,3,3,3,3,3,5,5,5,5)$&$2$ \\ 
$[1,2,0,0,0,1,0,1,0,0]$& $(0,1,4,7,10,13,17,21,14,7,12)$&$(0,1,3,3,3,3,4,4,5,5,5)$&$0$ \\ 
$[1,2,0,0,1,0,0,0,1,0]$& $(0,1,4,7,10,14,18,22,14,7,12)$&$(0,1,3,3,3,4,4,4,4,5,5)$&$-2$ \\ 
$[1,2,0,1,0,0,0,0,0,1]$& $(0,1,4,7,11,15,19,23,15,7,12)$&$(0,1,3,3,4,4,4,4,4,4,5)$&$-4$ \\ 
$[2,0,0,0,0,0,0,1,1,0]$& $(1,4,7,10,13,16,19,22,14,7,12)$&$(1,3,3,3,3,3,3,3,4,5,5)$&$-14$ \\ 
$[2,0,0,0,0,0,1,0,0,1]$& $(1,4,7,10,13,16,19,23,15,7,12)$&$(1,3,3,3,3,3,3,4,4,4,5)$&$-16$ \\ 
$[2,0,0,1,0,1,1,0,0,0]$& $(0,2,4,6,9,12,16,21,14,7,12)$&$(0,2,2,2,3,3,4,5,5,5,5)$&$2$ \\ 
$[2,0,0,1,1,0,0,1,0,0]$& $(0,2,4,6,9,13,17,21,14,7,12)$&$(0,2,2,2,3,4,4,4,5,5,5)$&$0$ \\ 
$[2,0,0,2,0,0,0,0,1,0]$& $(0,2,4,6,10,14,18,22,14,7,12)$&$(0,2,2,2,4,4,4,4,4,5,5)$&$-2$ \\ 
$[2,0,1,0,0,0,2,0,0,0]$& $(0,2,4,7,10,13,16,21,14,7,12)$&$(0,2,2,3,3,3,3,5,5,5,5)$&$0$ \\ 
$[2,0,1,0,0,1,0,1,0,0]$& $(0,2,4,7,10,13,17,21,14,7,12)$&$(0,2,2,3,3,3,4,4,5,5,5)$&$-2$ \\ 
$[2,0,1,0,1,0,0,0,1,0]$& $(0,2,4,7,10,14,18,22,14,7,12)$&$(0,2,2,3,3,4,4,4,4,5,5)$&$-4$ \\ 
$[2,0,1,1,0,0,0,0,0,1]$& $(0,2,4,7,11,15,19,23,15,7,12)$&$(0,2,2,3,4,4,4,4,4,4,5)$&$-6$ \\ 
$[2,1,0,0,0,0,1,1,0,0]$& $(0,2,5,8,11,14,17,21,14,7,12)$&$(0,2,3,3,3,3,3,4,5,5,5)$&$-4$ \\ 
$[2,1,0,0,0,1,0,0,1,0]$& $(0,2,5,8,11,14,18,22,14,7,12)$&$(0,2,3,3,3,3,4,4,4,5,5)$&$-6$ \\ 
$[2,1,0,0,1,0,0,0,0,1]$& $(0,2,5,8,11,15,19,23,15,7,12)$&$(0,2,3,3,3,4,4,4,4,4,5)$&$-8$ \\ 
$[3,0,0,0,0,0,0,2,0,0]$& $(0,3,6,9,12,15,18,21,14,7,12)$&$(0,3,3,3,3,3,3,3,5,5,5)$&$-6$ \\ 
$[3,0,0,0,0,0,1,0,1,0]$& $(0,3,6,9,12,15,18,22,14,7,12)$&$(0,3,3,3,3,3,3,4,4,5,5)$&$-8$ \\ 
$[3,0,0,0,0,1,0,0,0,1]$& $(0,3,6,9,12,15,19,23,15,7,12)$&$(0,3,3,3,3,3,4,4,4,4,5)$&$-10$ \\ 
$[0,0,0,0,0,0,0,0,0,3]$& $(3,6,9,12,15,18,21,24,15,6,12)$&$(3,3,3,3,3,3,3,3,3,3,6)$&$-18$ \\ 
$[0,0,0,0,0,1,1,1,1,0]$& $(2,4,6,8,10,12,15,19,12,6,12)$&$(2,2,2,2,2,2,3,4,5,6,6)$&$2$ \\ 
$[0,0,0,0,0,1,2,0,0,1]$& $(2,4,6,8,10,12,15,20,13,6,12)$&$(2,2,2,2,2,2,3,5,5,5,6)$&$0$ \\ 
$[0,0,0,0,0,2,0,0,2,0]$& $(2,4,6,8,10,12,16,20,12,6,12)$&$(2,2,2,2,2,2,4,4,4,6,6)$&$0$ \\ 
$[0,0,0,0,0,2,0,1,0,1]$& $(2,4,6,8,10,12,16,20,13,6,12)$&$(2,2,2,2,2,2,4,4,5,5,6)$&$-2$ \\ 
$[0,0,0,0,1,0,0,2,1,0]$& $(2,4,6,8,10,13,16,19,12,6,12)$&$(2,2,2,2,2,3,3,3,5,6,6)$&$0$ \\ 
$[0,0,0,0,1,0,1,0,2,0]$& $(2,4,6,8,10,13,16,20,12,6,12)$&$(2,2,2,2,2,3,3,4,4,6,6)$&$-2$ \\ 
$[0,0,0,0,1,0,1,1,0,1]$& $(2,4,6,8,10,13,16,20,13,6,12)$&$(2,2,2,2,2,3,3,4,5,5,6)$&$-4$ \\ 
$[0,0,0,0,1,1,0,0,1,1]$& $(2,4,6,8,10,13,17,21,13,6,12)$&$(2,2,2,2,2,3,4,4,4,5,6)$&$-6$ \\ 
$[0,0,0,0,2,0,0,0,0,2]$& $(2,4,6,8,10,14,18,22,14,6,12)$&$(2,2,2,2,2,4,4,4,4,4,6)$&$-8$ \\ 
$[0,0,0,1,0,0,0,1,2,0]$& $(2,4,6,8,11,14,17,20,12,6,12)$&$(2,2,2,2,3,3,3,3,4,6,6)$&$-4$ \\ 
$[0,0,0,1,0,0,0,2,0,1]$& $(2,4,6,8,11,14,17,20,13,6,12)$&$(2,2,2,2,3,3,3,3,5,5,6)$&$-6$ \\ 
$[0,0,0,1,0,0,1,0,1,1]$& $(2,4,6,8,11,14,17,21,13,6,12)$&$(2,2,2,2,3,3,3,4,4,5,6)$&$-8$ \\ 
$[0,0,0,1,0,1,0,0,0,2]$& $(2,4,6,8,11,14,18,22,14,6,12)$&$(2,2,2,2,3,3,4,4,4,4,6)$&$-10$ \\ 
$[0,0,1,0,0,0,0,0,3,0]$& $(2,4,6,9,12,15,18,21,12,6,12)$&$(2,2,2,3,3,3,3,3,3,6,6)$&$-6$ \\ 
$[0,0,1,0,0,0,0,1,1,1]$& $(2,4,6,9,12,15,18,21,13,6,12)$&$(2,2,2,3,3,3,3,3,4,5,6)$&$-10$ \\ 
$[0,0,1,0,0,0,1,0,0,2]$& $(2,4,6,9,12,15,18,22,14,6,12)$&$(2,2,2,3,3,3,3,4,4,4,6)$&$-12$ \\ 
$[0,0,2,0,1,0,0,0,1,1]$& $(1,2,3,6,9,13,17,21,13,6,12)$&$(1,1,1,3,3,4,4,4,4,5,6)$&$2$ \\ 
$[0,0,2,1,0,0,0,0,0,2]$& $(1,2,3,6,10,14,18,22,14,6,12)$&$(1,1,1,3,4,4,4,4,4,4,6)$&$0$ \\ 
$[0,1,0,0,0,0,0,0,2,1]$& $(2,4,7,10,13,16,19,22,13,6,12)$&$(2,2,3,3,3,3,3,3,3,5,6)$&$-12$ \\ 
$[0,1,0,0,0,0,0,1,0,2]$& $(2,4,7,10,13,16,19,22,14,6,12)$&$(2,2,3,3,3,3,3,3,4,4,6)$&$-14$ \\ 
$[0,1,0,1,0,1,0,1,0,1]$& $(1,2,4,6,9,12,16,20,13,6,12)$&$(1,1,2,2,3,3,4,4,5,5,6)$&$2$ \\ 
$[0,1,0,1,1,0,0,0,1,1]$& $(1,2,4,6,9,13,17,21,13,6,12)$&$(1,1,2,2,3,4,4,4,4,5,6)$&$0$ \\ 
$[0,1,0,2,0,0,0,0,0,2]$& $(1,2,4,6,10,14,18,22,14,6,12)$&$(1,1,2,2,4,4,4,4,4,4,6)$&$-2$ \\ 
$[0,1,1,0,0,0,1,0,2,0]$& $(1,2,4,7,10,13,16,20,12,6,12)$&$(1,1,2,3,3,3,3,4,4,6,6)$&$2$ \\ 
$[0,1,1,0,0,0,1,1,0,1]$& $(1,2,4,7,10,13,16,20,13,6,12)$&$(1,1,2,3,3,3,3,4,5,5,6)$&$0$ \\ 
$[0,1,1,0,0,1,0,0,1,1]$& $(1,2,4,7,10,13,17,21,13,6,12)$&$(1,1,2,3,3,3,4,4,4,5,6)$&$-2$ \\ 
$[0,1,1,0,1,0,0,0,0,2]$& $(1,2,4,7,10,14,18,22,14,6,12)$&$(1,1,2,3,3,4,4,4,4,4,6)$&$-4$ \\ 
$[0,2,0,0,0,0,0,1,2,0]$& $(1,2,5,8,11,14,17,20,12,6,12)$&$(1,1,3,3,3,3,3,3,4,6,6)$&$0$ \\ 
$[0,2,0,0,0,0,0,2,0,1]$& $(1,2,5,8,11,14,17,20,13,6,12)$&$(1,1,3,3,3,3,3,3,5,5,6)$&$-2$ \\ 
$[0,2,0,0,0,0,1,0,1,1]$& $(1,2,5,8,11,14,17,21,13,6,12)$&$(1,1,3,3,3,3,3,4,4,5,6)$&$-4$ \\ 
$[0,2,0,0,0,1,0,0,0,2]$& $(1,2,5,8,11,14,18,22,14,6,12)$&$(1,1,3,3,3,3,4,4,4,4,6)$&$-6$ \\ 
$[1,0,0,0,0,0,0,0,1,2]$& $(2,5,8,11,14,17,20,23,14,6,12)$&$(2,3,3,3,3,3,3,3,3,4,6)$&$-16$ \\ 
$[1,0,0,0,1,0,2,0,0,1]$& $(1,3,5,7,9,12,15,20,13,6,12)$&$(1,2,2,2,2,3,3,5,5,5,6)$&$2$ \\ 
$[1,0,0,0,1,1,0,0,2,0]$& $(1,3,5,7,9,12,16,20,12,6,12)$&$(1,2,2,2,2,3,4,4,4,6,6)$&$2$ \\ 
$[1,0,0,0,1,1,0,1,0,1]$& $(1,3,5,7,9,12,16,20,13,6,12)$&$(1,2,2,2,2,3,4,4,5,5,6)$&$0$ \\ 
$[1,0,0,0,2,0,0,0,1,1]$& $(1,3,5,7,9,13,17,21,13,6,12)$&$(1,2,2,2,2,4,4,4,4,5,6)$&$-2$ \\ 
$[1,0,0,1,0,0,0,2,1,0]$& $(1,3,5,7,10,13,16,19,12,6,12)$&$(1,2,2,2,3,3,3,3,5,6,6)$&$2$ \\ 
$[1,0,0,1,0,0,1,0,2,0]$& $(1,3,5,7,10,13,16,20,12,6,12)$&$(1,2,2,2,3,3,3,4,4,6,6)$&$0$ \\ 
$[1,0,0,1,0,0,1,1,0,1]$& $(1,3,5,7,10,13,16,20,13,6,12)$&$(1,2,2,2,3,3,3,4,5,5,6)$&$-2$ \\ 
$[1,0,0,1,0,1,0,0,1,1]$& $(1,3,5,7,10,13,17,21,13,6,12)$&$(1,2,2,2,3,3,4,4,4,5,6)$&$-4$ \\ 
$[1,0,0,1,1,0,0,0,0,2]$& $(1,3,5,7,10,14,18,22,14,6,12)$&$(1,2,2,2,3,4,4,4,4,4,6)$&$-6$ \\ 
$[1,0,1,0,0,0,0,1,2,0]$& $(1,3,5,8,11,14,17,20,12,6,12)$&$(1,2,2,3,3,3,3,3,4,6,6)$&$-2$ \\ 
$[1,0,1,0,0,0,0,2,0,1]$& $(1,3,5,8,11,14,17,20,13,6,12)$&$(1,2,2,3,3,3,3,3,5,5,6)$&$-4$ \\ 
$[1,0,1,0,0,0,1,0,1,1]$& $(1,3,5,8,11,14,17,21,13,6,12)$&$(1,2,2,3,3,3,3,4,4,5,6)$&$-6$ \\ 
$[1,0,1,0,0,1,0,0,0,2]$& $(1,3,5,8,11,14,18,22,14,6,12)$&$(1,2,2,3,3,3,4,4,4,4,6)$&$-8$ \\ 
$[1,1,0,0,0,0,0,0,3,0]$& $(1,3,6,9,12,15,18,21,12,6,12)$&$(1,2,3,3,3,3,3,3,3,6,6)$&$-4$ \\ 
$[1,1,0,0,0,0,0,1,1,1]$& $(1,3,6,9,12,15,18,21,13,6,12)$&$(1,2,3,3,3,3,3,3,4,5,6)$&$-8$ \\ 
$[1,1,0,0,0,0,1,0,0,2]$& $(1,3,6,9,12,15,18,22,14,6,12)$&$(1,2,3,3,3,3,3,4,4,4,6)$&$-10$ \\ 
$[1,1,1,1,0,0,0,0,0,2]$& $(0,1,3,6,10,14,18,22,14,6,12)$&$(0,1,2,3,4,4,4,4,4,4,6)$&$2$ \\ 
$[1,2,0,0,0,1,0,0,1,1]$& $(0,1,4,7,10,13,17,21,13,6,12)$&$(0,1,3,3,3,3,4,4,4,5,6)$&$2$ \\ 
$[1,2,0,0,1,0,0,0,0,2]$& $(0,1,4,7,10,14,18,22,14,6,12)$&$(0,1,3,3,3,4,4,4,4,4,6)$&$0$ \\ 
$[2,0,0,0,0,0,0,0,2,1]$& $(1,4,7,10,13,16,19,22,13,6,12)$&$(1,3,3,3,3,3,3,3,3,5,6)$&$-10$ \\ 
$[2,0,0,0,0,0,0,1,0,2]$& $(1,4,7,10,13,16,19,22,14,6,12)$&$(1,3,3,3,3,3,3,3,4,4,6)$&$-12$ \\ 
$[2,0,0,1,1,0,0,0,1,1]$& $(0,2,4,6,9,13,17,21,13,6,12)$&$(0,2,2,2,3,4,4,4,4,5,6)$&$2$ \\ 
$[2,0,0,2,0,0,0,0,0,2]$& $(0,2,4,6,10,14,18,22,14,6,12)$&$(0,2,2,2,4,4,4,4,4,4,6)$&$0$ \\ 
$[2,0,1,0,0,0,1,1,0,1]$& $(0,2,4,7,10,13,16,20,13,6,12)$&$(0,2,2,3,3,3,3,4,5,5,6)$&$2$ \\ 
$[2,0,1,0,0,1,0,0,1,1]$& $(0,2,4,7,10,13,17,21,13,6,12)$&$(0,2,2,3,3,3,4,4,4,5,6)$&$0$ \\ 
$[2,0,1,0,1,0,0,0,0,2]$& $(0,2,4,7,10,14,18,22,14,6,12)$&$(0,2,2,3,3,4,4,4,4,4,6)$&$-2$ \\ 
$[2,1,0,0,0,0,0,1,2,0]$& $(0,2,5,8,11,14,17,20,12,6,12)$&$(0,2,3,3,3,3,3,3,4,6,6)$&$2$ \\ 
$[2,1,0,0,0,0,0,2,0,1]$& $(0,2,5,8,11,14,17,20,13,6,12)$&$(0,2,3,3,3,3,3,3,5,5,6)$&$0$ \\ 
$[2,1,0,0,0,0,1,0,1,1]$& $(0,2,5,8,11,14,17,21,13,6,12)$&$(0,2,3,3,3,3,3,4,4,5,6)$&$-2$ \\ 
$[2,1,0,0,0,1,0,0,0,2]$& $(0,2,5,8,11,14,18,22,14,6,12)$&$(0,2,3,3,3,3,4,4,4,4,6)$&$-4$ \\ 
$[3,0,0,0,0,0,0,0,3,0]$& $(0,3,6,9,12,15,18,21,12,6,12)$&$(0,3,3,3,3,3,3,3,3,6,6)$&$0$ \\ 
$[3,0,0,0,0,0,0,1,1,1]$& $(0,3,6,9,12,15,18,21,13,6,12)$&$(0,3,3,3,3,3,3,3,4,5,6)$&$-4$ \\ 
$[3,0,0,0,0,0,1,0,0,2]$& $(0,3,6,9,12,15,18,22,14,6,12)$&$(0,3,3,3,3,3,3,4,4,4,6)$&$-6$ \\ 
$[0,0,0,0,0,2,0,0,1,2]$& $(2,4,6,8,10,12,16,20,12,5,12)$&$(2,2,2,2,2,2,4,4,4,5,7)$&$2$ \\ 
$[0,0,0,0,1,0,0,2,0,2]$& $(2,4,6,8,10,13,16,19,12,5,12)$&$(2,2,2,2,2,3,3,3,5,5,7)$&$2$ \\ 
$[0,0,0,0,1,0,1,0,1,2]$& $(2,4,6,8,10,13,16,20,12,5,12)$&$(2,2,2,2,2,3,3,4,4,5,7)$&$0$ \\ 
$[0,0,0,0,1,1,0,0,0,3]$& $(2,4,6,8,10,13,17,21,13,5,12)$&$(2,2,2,2,2,3,4,4,4,4,7)$&$-2$ \\ 
$[0,0,0,1,0,0,0,0,3,1]$& $(2,4,6,8,11,14,17,20,11,5,12)$&$(2,2,2,2,3,3,3,3,3,6,7)$&$2$ \\ 
$[0,0,0,1,0,0,0,1,1,2]$& $(2,4,6,8,11,14,17,20,12,5,12)$&$(2,2,2,2,3,3,3,3,4,5,7)$&$-2$ \\ 
$[0,0,0,1,0,0,1,0,0,3]$& $(2,4,6,8,11,14,17,21,13,5,12)$&$(2,2,2,2,3,3,3,4,4,4,7)$&$-4$ \\ 
$[0,0,1,0,0,0,0,0,2,2]$& $(2,4,6,9,12,15,18,21,12,5,12)$&$(2,2,2,3,3,3,3,3,3,5,7)$&$-4$ \\ 
$[0,0,1,0,0,0,0,1,0,3]$& $(2,4,6,9,12,15,18,21,13,5,12)$&$(2,2,2,3,3,3,3,3,4,4,7)$&$-6$ \\ 
$[0,1,0,0,0,0,0,0,1,3]$& $(2,4,7,10,13,16,19,22,13,5,12)$&$(2,2,3,3,3,3,3,3,3,4,7)$&$-8$ \\ 
$[0,1,1,0,0,1,0,0,0,3]$& $(1,2,4,7,10,13,17,21,13,5,12)$&$(1,1,2,3,3,3,4,4,4,4,7)$&$2$ \\ 
$[0,2,0,0,0,0,0,1,1,2]$& $(1,2,5,8,11,14,17,20,12,5,12)$&$(1,1,3,3,3,3,3,3,4,5,7)$&$2$ \\ 
$[0,2,0,0,0,0,1,0,0,3]$& $(1,2,5,8,11,14,17,21,13,5,12)$&$(1,1,3,3,3,3,3,4,4,4,7)$&$0$ \\ 
$[1,0,0,0,0,0,0,0,0,4]$& $(2,5,8,11,14,17,20,23,14,5,12)$&$(2,3,3,3,3,3,3,3,3,3,7)$&$-10$ \\ 
$[1,0,0,0,2,0,0,0,0,3]$& $(1,3,5,7,9,13,17,21,13,5,12)$&$(1,2,2,2,2,4,4,4,4,4,7)$&$2$ \\ 
$[1,0,0,1,0,0,1,0,1,2]$& $(1,3,5,7,10,13,16,20,12,5,12)$&$(1,2,2,2,3,3,3,4,4,5,7)$&$2$ \\ 
$[1,0,0,1,0,1,0,0,0,3]$& $(1,3,5,7,10,13,17,21,13,5,12)$&$(1,2,2,2,3,3,4,4,4,4,7)$&$0$ \\ 
$[1,0,1,0,0,0,0,1,1,2]$& $(1,3,5,8,11,14,17,20,12,5,12)$&$(1,2,2,3,3,3,3,3,4,5,7)$&$0$ \\ 
$[1,0,1,0,0,0,1,0,0,3]$& $(1,3,5,8,11,14,17,21,13,5,12)$&$(1,2,2,3,3,3,3,4,4,4,7)$&$-2$ \\ 
$[1,1,0,0,0,0,0,0,2,2]$& $(1,3,6,9,12,15,18,21,12,5,12)$&$(1,2,3,3,3,3,3,3,3,5,7)$&$-2$ \\ 
$[1,1,0,0,0,0,0,1,0,3]$& $(1,3,6,9,12,15,18,21,13,5,12)$&$(1,2,3,3,3,3,3,3,4,4,7)$&$-4$ \\ 
$[2,0,0,0,0,0,0,0,1,3]$& $(1,4,7,10,13,16,19,22,13,5,12)$&$(1,3,3,3,3,3,3,3,3,4,7)$&$-6$ \\ 
$[2,1,0,0,0,0,1,0,0,3]$& $(0,2,5,8,11,14,17,21,13,5,12)$&$(0,2,3,3,3,3,3,4,4,4,7)$&$2$ \\ 
$[3,0,0,0,0,0,0,0,2,2]$& $(0,3,6,9,12,15,18,21,12,5,12)$&$(0,3,3,3,3,3,3,3,3,5,7)$&$2$ \\ 
$[3,0,0,0,0,0,0,1,0,3]$& $(0,3,6,9,12,15,18,21,13,5,12)$&$(0,3,3,3,3,3,3,3,4,4,7)$&$0$ \\ 
$[0,0,1,0,0,0,0,0,1,4]$& $(2,4,6,9,12,15,18,21,12,4,12)$&$(2,2,2,3,3,3,3,3,3,4,8)$&$2$ \\ 
$[0,1,0,0,0,0,0,0,0,5]$& $(2,4,7,10,13,16,19,22,13,4,12)$&$(2,2,3,3,3,3,3,3,3,3,8)$&$0$ \\ 
$[2,0,0,0,0,0,0,0,0,5]$& $(1,4,7,10,13,16,19,22,13,4,12)$&$(1,3,3,3,3,3,3,3,3,3,8)$&$2$ \\
\end{longtable}
\end{center}
\begin{spacing}{1.5}

\end{spacing}
\begin{landscape}
\begin{center}
\begin{longtable}{|c|c|c|}

\caption[The roots of $K_{27}$ to level (3,3)]{The roots of $K_{27}$ to level (3,3)} \label{K27roots}\\
\hline \multicolumn{1}{|c|}{\textbf{$A_{25}$ weights}}& 
\multicolumn{1}{|c|}{\textbf{$\beta$ ($\alpha_i$ basis)}}&
\multicolumn{1}{|c|}{\textbf{$\beta^2$}}\\
\hline
\endfirsthead

\multicolumn{3}{c}
{{\bfseries \tablename\ \thetable{} - continued from the previous page}}\\
\hline \multicolumn{1}{|c|}{\textbf{$A_{10}$ weights}}& 
\multicolumn{1}{|c|}{\textbf{$\beta$ ($\alpha_i$ basis)}}&
\multicolumn{1}{|c|}{\textbf{$\beta^2$}}\\
\hline
\endhead

\hline \multicolumn{3}{|r|}{Continued on the next page} \\ 
\hline
\endfoot

\hline
\hline
\endlastfoot

\hline$[0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0]$& $(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0)$&$2$ \\ 
\hline$[0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1)$&$2$ \\ 
\hline$[0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(0,0,1,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,1,1,1)$&$0$ \\ 
$[0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(0,0,0,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,0,1,1)$&$2$ \\ 
\hline$[0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0]$& $(0,0,1,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,1,2,1)$&$2$ \\ 
$[1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,1,2,1)$&$0$ \\ 
\hline$[0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0]$& $(1,2,3,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,2,3,1)$&$0$ \\ 
$[1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0]$& $(0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,2,3,1)$&$2$ \\ 
$[0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2]$& $(1,2,3,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,1,3,1)$&$2$ \\ 
\hline$[0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(1,2,3,4,3,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&$0$ \\ 
$[1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(0,1,2,3,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&$2$ \\ 
\hline$[0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(1,2,3,4,3,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,1,1,2)$&$-2$ \\ 
$[0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(0,0,1,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,1,1,2)$&$2$ \\ 
$[1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(0,1,2,3,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,1,1,2)$&$0$ \\ 
$[0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0]$& $(1,2,3,4,3,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2)$&$2$ \\ 
$[0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(1,2,3,4,3,2,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,0,1,2)$&$0$ \\ 
$[1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(0,1,2,3,2,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,0,1,2)$&$2$ \\ 
\hline$[0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(1,2,3,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,2,2,2)$&$-4$ \\ 
$[0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(0,0,2,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,2,2,2)$&$0$ \\ 
$[1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(0,1,2,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,2,2,2)$&$-2$ \\ 
$[0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0]$& $(1,2,3,4,3,2,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,2,1,2,2)$&$2$ \\ 
$[0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0]$& $(1,2,3,4,3,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,1,2,2)$&$0$ \\ 
$[0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(1,2,3,4,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,1,2,2)$&$-2$ \\ 
$[0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(0,0,1,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,1,2,2)$&$2$ \\ 
$[1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0]$& $(0,1,2,3,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,1,2,2)$&$2$ \\ 
$[1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,1,2,2)$&$0$ \\ 
$[0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2]$& $(1,2,3,4,3,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,0,2,2)$&$2$ \\ 
\hline$[0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(1,2,4,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,3,3,2)$&$-6$ \\ 
$[2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(0,2,4,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,3,3,2)$&$-4$ \\ 
$[0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0]$& $(1,2,3,4,3,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,3,4,2,3,2)$&$2$ \\ 
$[0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0]$& $(1,2,3,4,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,2,3,2)$&$0$ \\ 
$[0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0]$& $(1,2,3,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,2,3,2)$&$-2$ \\ 
$[0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(1,2,3,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,2,3,2)$&$-4$ \\ 
$[0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0]$& $(0,0,2,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,2,3,2)$&$2$ \\ 
$[1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0]$& $(0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,2,3,2)$&$2$ \\ 
$[1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0]$& $(0,1,2,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,2,3,2)$&$0$ \\ 
$[1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(0,1,3,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,2,3,2)$&$-2$ \\ 
$[0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1]$& $(1,2,3,4,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,1,3,2)$&$2$ \\ 
$[0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2]$& $(1,2,3,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,1,3,2)$&$0$ \\ 
$[1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2]$& $(0,1,2,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,1,3,2)$&$2$ \\ 
\hline$[0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(2,4,6,8,7,6,5,4,3,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&$-6$ \\ 
$[0,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(1,2,3,4,3,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&$2$ \\ 
$[0,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(1,2,3,5,4,3,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&$0$ \\ 
$[0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(1,2,4,6,5,4,3,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&$-2$ \\ 
$[1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(1,3,5,7,6,5,4,3,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&$-4$ \\ 
$[1,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(0,1,3,5,4,3,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&$2$ \\ 
$[2,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(0,2,4,6,5,4,3,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&$0$ \\ 
\hline$[0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(2,4,6,8,7,6,5,4,3,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,1,1,3)$&$-8$ \\ 
$[0,0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(1,2,3,4,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,1,1,3)$&$2$ \\ 
$[0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(1,2,3,4,3,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,1,1,3)$&$0$ \\ 
$[0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(1,2,3,5,4,3,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,1,1,3)$&$-2$ \\ 
$[0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(1,2,4,6,5,4,3,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,1,1,3)$&$-4$ \\ 
$[1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(1,3,5,7,6,5,4,3,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,1,1,3)$&$-6$ \\ 
$[1,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(0,1,2,4,3,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,1,1,3)$&$2$ \\ 
$[1,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(0,1,3,5,4,3,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,1,1,3)$&$0$ \\ 
$[2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(0,2,4,6,5,4,3,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,1,1,3)$&$-2$ \\ 
$[0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0]$& $(2,4,6,8,7,6,5,4,3,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&$-4$ \\ 
$[0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(2,4,6,8,7,6,5,4,3,2,1,1,1,1,1,1,1,1,1,1,1,1,1,1,0,1,3)$&$-6$ \\ 
$[0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(1,2,3,4,3,2,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,0,1,3)$&$2$ \\ 
$[0,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0]$& $(1,2,3,5,4,3,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&$2$ \\ 
$[0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(1,2,3,5,4,3,2,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,0,1,3)$&$0$ \\ 
$[0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0]$& $(1,2,4,6,5,4,3,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&$0$ \\ 
$[0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(1,2,4,6,5,4,3,2,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,0,1,3)$&$-2$ \\ 
$[1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0]$& $(1,3,5,7,6,5,4,3,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&$-2$ \\ 
$[1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(1,3,5,7,6,5,4,3,2,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,0,1,3)$&$-4$ \\ 
$[1,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(0,1,3,5,4,3,2,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,0,1,3)$&$2$ \\ 
$[2,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0]$& $(0,2,4,6,5,4,3,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&$2$ \\ 
$[2,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(0,2,4,6,5,4,3,2,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,0,1,3)$&$0$ \\ 
\hline$[0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(2,4,6,8,7,6,5,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,2,2,3)$&$-10$ \\ 
$[0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(1,2,3,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,2,2,3)$&$-2$ \\ 
$[0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(1,2,3,5,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,2,2,3)$&$-4$ \\ 
$[0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(1,2,4,6,5,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,2,2,3)$&$-6$ \\ 
$[0,2,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(0,0,2,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,2,2,3)$&$2$ \\ 
$[1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(1,3,5,7,6,5,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,2,2,3)$&$-8$ \\ 
$[1,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(0,1,2,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,2,2,3)$&$0$ \\ 
$[1,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(0,1,3,5,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,2,2,3)$&$-2$ \\ 
$[2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(0,2,4,6,5,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,2,2,3)$&$-4$ \\ 
$[0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0]$& $(2,4,6,8,7,6,5,4,3,2,1,0,0,0,0,0,0,0,0,0,0,0,1,2,1,2,3)$&$-2$ \\ 
$[0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0]$& $(2,4,6,8,7,6,5,4,3,2,1,1,1,1,1,1,1,1,1,1,1,1,1,2,1,2,3)$&$-4$ \\ 
$[0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0]$& $(2,4,6,8,7,6,5,4,3,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,1,2,3)$&$-6$ \\ 
$[0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(2,4,6,8,7,6,5,4,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,1,2,3)$&$-8$ \\ 
$[0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0]$& $(1,2,3,4,3,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,1,2,3)$&$2$ \\ 
$[0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(1,2,3,4,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,1,2,3)$&$0$ \\ 
$[0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0]$& $(1,2,3,5,4,3,2,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,2,1,2,3)$&$2$ \\ 
$[0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0]$& $(1,2,3,5,4,3,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,1,2,3)$&$0$ \\ 
$[0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(1,2,3,5,4,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,1,2,3)$&$-2$ \\ 
$[0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0]$& $(1,2,4,6,5,4,3,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2,1,2,3)$&$2$ \\ 
$[0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0]$& $(1,2,4,6,5,4,3,2,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,2,1,2,3)$&$0$ \\ 
$[0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0]$& $(1,2,4,6,5,4,3,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,1,2,3)$&$-2$ \\ 
$[0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(1,2,4,6,5,4,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,1,2,3)$&$-4$ \\ 
$[1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0]$& $(1,3,5,7,6,5,4,3,2,1,0,0,0,0,0,0,0,0,0,0,0,0,1,2,1,2,3)$&$0$ \\ 
$[1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0]$& $(1,3,5,7,6,5,4,3,2,1,1,1,1,1,1,1,1,1,1,1,1,1,1,2,1,2,3)$&$-2$ \\ 
$[1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0]$& $(1,3,5,7,6,5,4,3,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,1,2,3)$&$-4$ \\ 
$[1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(1,3,5,7,6,5,4,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,1,2,3)$&$-6$ \\ 
$[1,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(0,1,2,4,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,1,2,3)$&$2$ \\ 
$[1,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0]$& $(0,1,3,5,4,3,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,1,2,3)$&$2$ \\ 
$[1,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(0,1,3,5,4,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,1,2,3)$&$0$ \\ 
$[2,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0]$& $(0,2,4,6,5,4,3,2,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,2,1,2,3)$&$2$ \\ 
$[2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0]$& $(0,2,4,6,5,4,3,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,1,2,3)$&$0$ \\ 
$[2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(0,2,4,6,5,4,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,1,2,3)$&$-2$ \\ 
$[0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,2,0]$& $(2,4,6,8,7,6,5,4,3,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,3)$&$2$ \\ 
$[0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,1]$& $(2,4,6,8,7,6,5,4,3,2,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,2,3)$&$0$ \\ 
$[0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,1]$& $(2,4,6,8,7,6,5,4,3,2,1,1,1,1,1,1,1,1,1,1,1,1,1,1,0,2,3)$&$-2$ \\ 
$[0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2]$& $(2,4,6,8,7,6,5,4,3,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,0,2,3)$&$-4$ \\ 
$[0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2]$& $(1,2,3,5,4,3,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,0,2,3)$&$2$ \\ 
$[0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1]$& $(1,2,4,6,5,4,3,2,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,0,2,3)$&$2$ \\ 
$[0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2]$& $(1,2,4,6,5,4,3,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,0,2,3)$&$0$ \\ 
$[1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,1]$& $(1,3,5,7,6,5,4,3,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,2,3)$&$2$ \\ 
$[1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1]$& $(1,3,5,7,6,5,4,3,2,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,0,2,3)$&$0$ \\ 
$[1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2]$& $(1,3,5,7,6,5,4,3,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,0,2,3)$&$-2$ \\ 
$[2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2]$& $(0,2,4,6,5,4,3,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,0,2,3)$&$2$ \\ 
\hline$[0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(2,4,6,8,7,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,3,3,3)$&$-12$ \\ 
$[0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(1,2,3,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,3,3,3)$&$-6$ \\ 
$[0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(1,2,4,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,3,3,3)$&$-8$ \\ 
$[0,3,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(0,0,3,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,3,3,3)$&$0$ \\ 
$[1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(1,3,5,7,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,3,3,3)$&$-10$ \\ 
$[1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(0,1,3,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,3,3,3)$&$-4$ \\ 
$[2,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(0,2,4,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,3,3,3)$&$-6$ \\ 
$[0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0]$& $(2,4,6,8,7,6,5,4,3,2,1,0,0,0,0,0,0,0,0,0,1,2,3,4,2,3,3)$&$0$ \\ 
$[0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0]$& $(2,4,6,8,7,6,5,4,3,2,1,1,1,1,1,1,1,1,1,1,1,2,3,4,2,3,3)$&$-2$ \\ 
$[0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0]$& $(2,4,6,8,7,6,5,4,3,2,2,2,2,2,2,2,2,2,2,2,2,2,3,4,2,3,3)$&$-4$ \\ 
$[0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0]$& $(2,4,6,8,7,6,5,4,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,2,3,3)$&$-6$ \\ 
$[0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0]$& $(2,4,6,8,7,6,5,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,2,3,3)$&$-8$ \\ 
$[0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(2,4,6,8,7,6,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,2,3,3)$&$-10$ \\ 
$[0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0]$& $(1,2,3,4,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,2,3,3)$&$2$ \\ 
$[0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0]$& $(1,2,3,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,2,3,3)$&$0$ \\ 
$[0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0]$& $(1,2,3,5,4,3,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,3,4,2,3,3)$&$2$ \\ 
$[0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0]$& $(1,2,3,5,4,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,2,3,3)$&$0$ \\ 
$[0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0]$& $(1,2,3,5,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,2,3,3)$&$-2$ \\ 
$[0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(1,2,3,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,2,3,3)$&$-4$ \\ 
$[0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0]$& $(1,2,4,6,5,4,3,2,1,1,1,1,1,1,1,1,1,1,1,1,1,2,3,4,2,3,3)$&$2$ \\ 
$[0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0]$& $(1,2,4,6,5,4,3,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,3,4,2,3,3)$&$0$ \\ 
$[0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0]$& $(1,2,4,6,5,4,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,2,3,3)$&$-2$ \\ 
$[0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0]$& $(1,2,4,6,5,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,2,3,3)$&$-4$ \\ 
$[0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(1,2,4,6,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,2,3,3)$&$-6$ \\ 
$[0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(0,0,2,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,2,3,3)$&$2$ \\ 
$[1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0]$& $(1,3,5,7,6,5,4,3,2,1,0,0,0,0,0,0,0,0,0,0,1,2,3,4,2,3,3)$&$2$ \\ 
$[1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0]$& $(1,3,5,7,6,5,4,3,2,1,1,1,1,1,1,1,1,1,1,1,1,2,3,4,2,3,3)$&$0$ \\ 
$[1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0]$& $(1,3,5,7,6,5,4,3,2,2,2,2,2,2,2,2,2,2,2,2,2,2,3,4,2,3,3)$&$-2$ \\ 
$[1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0]$& $(1,3,5,7,6,5,4,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,2,3,3)$&$-4$ \\ 
$[1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0]$& $(1,3,5,7,6,5,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,2,3,3)$&$-6$ \\ 
$[1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(1,3,5,7,6,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,2,3,3)$&$-8$ \\ 
$[1,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0]$& $(0,1,2,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,2,3,3)$&$2$ \\ 
$[1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(0,1,2,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,2,3,3)$&$0$ \\ 
$[1,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0]$& $(0,1,3,5,4,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,2,3,3)$&$2$ \\ 
$[1,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0]$& $(0,1,3,5,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,2,3,3)$&$0$ \\ 
$[1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(0,1,3,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,2,3,3)$&$-2$ \\ 
$[2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0]$& $(0,2,4,6,5,4,3,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,3,4,2,3,3)$&$2$ \\ 
$[2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0]$& $(0,2,4,6,5,4,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,2,3,3)$&$0$ \\ 
$[2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0]$& $(0,2,4,6,5,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,2,3,3)$&$-2$ \\ 
$[2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(0,2,4,6,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,2,3,3)$&$-4$ \\ 
$[0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1,0,0,0,1]$& $(2,4,6,8,7,6,5,4,3,2,1,0,0,0,0,0,0,0,0,0,0,1,2,3,1,3,3)$&$2$ \\ 
$[0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,1,0]$& $(2,4,6,8,7,6,5,4,3,2,1,1,1,1,1,1,1,1,1,1,1,1,1,2,1,3,3)$&$2$ \\ 
$[0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,1]$& $(2,4,6,8,7,6,5,4,3,2,1,1,1,1,1,1,1,1,1,1,1,1,2,3,1,3,3)$&$0$ \\ 
$[0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0]$& $(2,4,6,8,7,6,5,4,3,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,1,3,3)$&$0$ \\ 
$[0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1]$& $(2,4,6,8,7,6,5,4,3,2,2,2,2,2,2,2,2,2,2,2,2,2,2,3,1,3,3)$&$-2$ \\ 
$[0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1]$& $(2,4,6,8,7,6,5,4,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,1,3,3)$&$-4$ \\ 
$[0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2]$& $(2,4,6,8,7,6,5,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,1,3,3)$&$-6$ \\ 
$[0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2]$& $(1,2,3,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,1,3,3)$&$2$ \\ 
$[0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1]$& $(1,2,3,5,4,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,1,3,3)$&$2$ \\ 
$[0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2]$& $(1,2,3,5,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,1,3,3)$&$0$ \\ 
$[0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1]$& $(1,2,4,6,5,4,3,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,3,1,3,3)$&$2$ \\ 
$[0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1]$& $(1,2,4,6,5,4,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,1,3,3)$&$0$ \\ 
$[0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2]$& $(1,2,4,6,5,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,1,3,3)$&$-2$ \\ 
$[1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1]$& $(1,3,5,7,6,5,4,3,2,1,1,1,1,1,1,1,1,1,1,1,1,1,2,3,1,3,3)$&$2$ \\ 
$[1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2,0]$& $(1,3,5,7,6,5,4,3,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,1,3,3)$&$2$ \\ 
$[1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1]$& $(1,3,5,7,6,5,4,3,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,3,1,3,3)$&$0$ \\ 
$[1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1]$& $(1,3,5,7,6,5,4,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,1,3,3)$&$-2$ \\ 
$[1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2]$& $(1,3,5,7,6,5,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,1,3,3)$&$-4$ \\ 
$[1,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2]$& $(0,1,3,5,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,1,3,3)$&$2$ \\ 
$[2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1]$& $(0,2,4,6,5,4,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,1,3,3)$&$2$ \\ 
$[2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2]$& $(0,2,4,6,5,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,1,3,3)$&$0$ \\ 
$[0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,2]$& $(2,4,6,8,7,6,5,4,3,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,0,3,3)$&$2$ \\ 
$[0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3]$& $(2,4,6,8,7,6,5,4,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,0,3,3)$&$0$ \\ 
$[1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3]$& $(1,3,5,7,6,5,4,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,0,3,3)$&$2$ \\

\end{longtable}
\end{center}
\end{landscape}
\begin{spacing}{1.5}
\end{spacing}
\begin{center}
\begin{longtable}{|c|c|c|c|}

\caption[The roots of the $l_1$ representation of $E_{11}$ to level 12]{The roots of $l_1$ representation of $E_{11}$ to level 12} \label{l1E11roots}\\
\hline \multicolumn{1}{|c|}{\textbf{$A_{10}$ weights}}& 
\multicolumn{1}{|c|}{\textbf{$\beta$ ($\alpha_i$ basis)}}&
\multicolumn{1}{|c|}{\textbf{$\beta$ ($e_i$ basis)}}&
\multicolumn{1}{|c|}{\textbf{$\beta^2$}}\\
\hline
\endfirsthead

\multicolumn{4}{c}
{{\bfseries \tablename\ \thetable{} - continued from the previous page}}\\
\hline \multicolumn{1}{|c|}{\textbf{$A_{10}$ weights}}& 
\multicolumn{1}{|c|}{\textbf{$\beta$ ($\alpha_i$ basis)}}&
\multicolumn{1}{|c|}{\textbf{$\beta$ ($e_i$ basis)}}&
\multicolumn{1}{|c|}{\textbf{$\beta^2$}}\\
\hline
\endhead

\hline \multicolumn{4}{|r|}{Continued on the next page} \\ 
\hline
\endfoot

\hline
\hline
\endlastfoot

$[1,0,0,0,0,0,0,0,0,0]$& $(0,0,0,0,0,0,0,0,0,0,0)$&$(-1,0,0,0,0,0,0,0,0,0,0)$&$2$ \\ 
\hline$[0,0,0,0,0,0,0,0,1,0]$& $(1,1,1,1,1,1,1,1,0,0,1)$&$(0,0,0,0,0,0,0,0,0,1,1)$&$2$ \\ 
\hline$[0,0,0,0,0,1,0,0,0,0]$& $(1,1,1,1,1,1,2,3,2,1,2)$&$(0,0,0,0,0,0,1,1,1,1,1)$&$2$ \\ 
\hline$[0,0,1,0,0,0,0,0,0,0]$& $(1,1,1,2,3,4,5,6,4,2,3)$&$(0,0,0,1,1,1,1,1,1,1,1)$&$0$ \\ 
$[0,0,0,1,0,0,0,0,0,1]$& $(1,1,1,1,2,3,4,5,3,1,3)$&$(0,0,0,0,1,1,1,1,1,1,2)$&$2$ \\ 
\hline$[0,0,1,0,0,0,0,1,0,0]$& $(1,1,1,2,3,4,5,6,4,2,4)$&$(0,0,0,1,1,1,1,1,2,2,2)$&$2$ \\ 
$[0,1,0,0,0,0,0,0,1,0]$& $(1,1,2,3,4,5,6,7,4,2,4)$&$(0,0,1,1,1,1,1,1,1,2,2)$&$0$ \\ 
$[1,0,0,0,0,0,0,0,0,1]$& $(1,2,3,4,5,6,7,8,5,2,4)$&$(0,1,1,1,1,1,1,1,1,1,2)$&$-2$ \\ 
$[0,1,0,0,0,0,0,0,0,2]$& $(1,1,2,3,4,5,6,7,4,1,4)$&$(0,0,1,1,1,1,1,1,1,1,3)$&$2$ \\ 
\hline$[0,0,0,0,0,0,0,1,0,0]$& $(2,3,4,5,6,7,8,9,6,3,5)$&$(1,1,1,1,1,1,1,1,2,2,2)$&$-4$ \\ 
$[0,0,1,0,1,0,0,0,0,0]$& $(1,1,1,2,3,5,7,9,6,3,5)$&$(0,0,0,1,1,2,2,2,2,2,2)$&$2$ \\ 
$[0,1,0,0,0,1,0,0,0,0]$& $(1,1,2,3,4,5,7,9,6,3,5)$&$(0,0,1,1,1,1,2,2,2,2,2)$&$0$ \\ 
$[1,0,0,0,0,0,1,0,0,0]$& $(1,2,3,4,5,6,7,9,6,3,5)$&$(0,1,1,1,1,1,1,2,2,2,2)$&$-2$ \\ 
$[0,0,0,0,0,0,0,0,1,1]$& $(2,3,4,5,6,7,8,9,5,2,5)$&$(1,1,1,1,1,1,1,1,1,2,3)$&$-2$ \\ 
$[0,1,0,0,0,0,1,0,0,1]$& $(1,1,2,3,4,5,6,8,5,2,5)$&$(0,0,1,1,1,1,1,2,2,2,3)$&$2$ \\ 
$[1,0,0,0,0,0,0,0,2,0]$& $(1,2,3,4,5,6,7,8,4,2,5)$&$(0,1,1,1,1,1,1,1,1,3,3)$&$2$ \\ 
$[1,0,0,0,0,0,0,1,0,1]$& $(1,2,3,4,5,6,7,8,5,2,5)$&$(0,1,1,1,1,1,1,1,2,2,3)$&$0$ \\ 
$[0,0,0,0,0,0,0,0,0,3]$& $(2,3,4,5,6,7,8,9,5,1,5)$&$(1,1,1,1,1,1,1,1,1,1,4)$&$2$ \\ 
\hline$[0,0,0,0,1,0,0,0,0,0]$& $(2,3,4,5,6,8,10,12,8,4,6)$&$(1,1,1,1,1,2,2,2,2,2,2)$&$-6$ \\ 
$[0,1,1,0,0,0,0,0,0,0]$& $(1,1,2,4,6,8,10,12,8,4,6)$&$(0,0,1,2,2,2,2,2,2,2,2)$&$-2$ \\ 
$[1,0,0,1,0,0,0,0,0,0]$& $(1,2,3,4,6,8,10,12,8,4,6)$&$(0,1,1,1,2,2,2,2,2,2,2)$&$-4$ \\ 
$[0,0,0,0,0,0,0,2,0,0]$& $(2,3,4,5,6,7,8,9,6,3,6)$&$(1,1,1,1,1,1,1,1,3,3,3)$&$0$ \\ 
$[0,0,0,0,0,0,1,0,1,0]$& $(2,3,4,5,6,7,8,10,6,3,6)$&$(1,1,1,1,1,1,1,2,2,3,3)$&$-2$ \\ 
$[0,0,0,0,0,1,0,0,0,1]$& $(2,3,4,5,6,7,9,11,7,3,6)$&$(1,1,1,1,1,1,2,2,2,2,3)$&$-4$ \\ 
$[0,0,2,0,0,0,0,0,0,1]$& $(1,1,1,3,5,7,9,11,7,3,6)$&$(0,0,0,2,2,2,2,2,2,2,3)$&$2$ \\ 
$[0,1,0,0,1,0,0,0,1,0]$& $(1,1,2,3,4,6,8,10,6,3,6)$&$(0,0,1,1,1,2,2,2,2,3,3)$&$2$ \\ 
$[0,1,0,1,0,0,0,0,0,1]$& $(1,1,2,3,5,7,9,11,7,3,6)$&$(0,0,1,1,2,2,2,2,2,2,3)$&$0$ \\ 
$[1,0,0,0,0,0,1,1,0,0]$& $(1,2,3,4,5,6,7,9,6,3,6)$&$(0,1,1,1,1,1,1,2,3,3,3)$&$2$ \\ 
$[1,0,0,0,0,1,0,0,1,0]$& $(1,2,3,4,5,6,8,10,6,3,6)$&$(0,1,1,1,1,1,2,2,2,3,3)$&$0$ \\ 
$[1,0,0,0,1,0,0,0,0,1]$& $(1,2,3,4,5,7,9,11,7,3,6)$&$(0,1,1,1,1,2,2,2,2,2,3)$&$-2$ \\ 
$[0,0,0,0,0,0,0,1,1,1]$& $(2,3,4,5,6,7,8,9,5,2,6)$&$(1,1,1,1,1,1,1,1,2,3,4)$&$2$ \\ 
$[0,0,0,0,0,0,1,0,0,2]$& $(2,3,4,5,6,7,8,10,6,2,6)$&$(1,1,1,1,1,1,1,2,2,2,4)$&$0$ \\ 
$[1,0,0,0,0,1,0,0,0,2]$& $(1,2,3,4,5,6,8,10,6,2,6)$&$(0,1,1,1,1,1,2,2,2,2,4)$&$2$ \\ 
\hline$[0,1,0,0,0,0,0,0,0,0]$& $(2,3,5,7,9,11,13,15,10,5,7)$&$(1,1,2,2,2,2,2,2,2,2,2)$&$-10$ \\ 
$[2,0,0,0,0,0,0,0,0,0]$& $(1,3,5,7,9,11,13,15,10,5,7)$&$(0,2,2,2,2,2,2,2,2,2,2)$&$-8$ \\ 
$[0,0,0,0,0,1,1,0,0,0]$& $(2,3,4,5,6,7,9,12,8,4,7)$&$(1,1,1,1,1,1,2,3,3,3,3)$&$-2$ \\ 
$[0,0,0,0,1,0,0,1,0,0]$& $(2,3,4,5,6,8,10,12,8,4,7)$&$(1,1,1,1,1,2,2,2,3,3,3)$&$-4$ \\ 
$[0,0,0,1,0,0,0,0,1,0]$& $(2,3,4,5,7,9,11,13,8,4,7)$&$(1,1,1,1,2,2,2,2,2,3,3)$&$-6$ \\ 
$[0,0,1,0,0,0,0,0,0,1]$& $(2,3,4,6,8,10,12,14,9,4,7)$&$(1,1,1,2,2,2,2,2,2,2,3)$&$-8$ \\ 
$[0,1,0,1,0,0,1,0,0,0]$& $(1,1,2,3,5,7,9,12,8,4,7)$&$(0,0,1,1,2,2,2,3,3,3,3)$&$2$ \\ 
$[0,1,1,0,0,0,0,1,0,0]$& $(1,1,2,4,6,8,10,12,8,4,7)$&$(0,0,1,2,2,2,2,2,3,3,3)$&$0$ \\ 
$[0,2,0,0,0,0,0,0,1,0]$& $(1,1,3,5,7,9,11,13,8,4,7)$&$(0,0,2,2,2,2,2,2,2,3,3)$&$-2$ \\ 
$[1,0,0,0,0,2,0,0,0,0]$& $(1,2,3,4,5,6,9,12,8,4,7)$&$(0,1,1,1,1,1,3,3,3,3,3)$&$2$ \\ 
$[1,0,0,0,1,0,1,0,0,0]$& $(1,2,3,4,5,7,9,12,8,4,7)$&$(0,1,1,1,1,2,2,3,3,3,3)$&$0$ \\ 
$[1,0,0,1,0,0,0,1,0,0]$& $(1,2,3,4,6,8,10,12,8,4,7)$&$(0,1,1,1,2,2,2,2,3,3,3)$&$-2$ \\ 
$[1,0,1,0,0,0,0,0,1,0]$& $(1,2,3,5,7,9,11,13,8,4,7)$&$(0,1,1,2,2,2,2,2,2,3,3)$&$-4$ \\ 
$[1,1,0,0,0,0,0,0,0,1]$& $(1,2,4,6,8,10,12,14,9,4,7)$&$(0,1,2,2,2,2,2,2,2,2,3)$&$-6$ \\ 
$[0,0,0,0,0,0,2,0,0,1]$& $(2,3,4,5,6,7,8,11,7,3,7)$&$(1,1,1,1,1,1,1,3,3,3,4)$&$2$ \\ 
$[0,0,0,0,0,1,0,0,2,0]$& $(2,3,4,5,6,7,9,11,6,3,7)$&$(1,1,1,1,1,1,2,2,2,4,4)$&$2$ \\ 
$[0,0,0,0,0,1,0,1,0,1]$& $(2,3,4,5,6,7,9,11,7,3,7)$&$(1,1,1,1,1,1,2,2,3,3,4)$&$0$ \\ 
$[0,0,0,0,1,0,0,0,1,1]$& $(2,3,4,5,6,8,10,12,7,3,7)$&$(1,1,1,1,1,2,2,2,2,3,4)$&$-2$ \\ 
$[0,0,0,1,0,0,0,0,0,2]$& $(2,3,4,5,7,9,11,13,8,3,7)$&$(1,1,1,1,2,2,2,2,2,2,4)$&$-4$ \\ 
$[0,1,1,0,0,0,0,0,1,1]$& $(1,1,2,4,6,8,10,12,7,3,7)$&$(0,0,1,2,2,2,2,2,2,3,4)$&$2$ \\ 
$[0,2,0,0,0,0,0,0,0,2]$& $(1,1,3,5,7,9,11,13,8,3,7)$&$(0,0,2,2,2,2,2,2,2,2,4)$&$0$ \\ 
$[1,0,0,0,1,0,0,1,0,1]$& $(1,2,3,4,5,7,9,11,7,3,7)$&$(0,1,1,1,1,2,2,2,3,3,4)$&$2$ \\ 
$[1,0,0,1,0,0,0,0,1,1]$& $(1,2,3,4,6,8,10,12,7,3,7)$&$(0,1,1,1,2,2,2,2,2,3,4)$&$0$ \\ 
$[1,0,1,0,0,0,0,0,0,2]$& $(1,2,3,5,7,9,11,13,8,3,7)$&$(0,1,1,2,2,2,2,2,2,2,4)$&$-2$ \\ 
$[0,0,0,0,1,0,0,0,0,3]$& $(2,3,4,5,6,8,10,12,7,2,7)$&$(1,1,1,1,1,2,2,2,2,2,5)$&$2$ \\ 
\hline$[0,0,0,0,0,0,0,0,0,1]$& $(3,5,7,9,11,13,15,17,11,5,8)$&$(2,2,2,2,2,2,2,2,2,2,3)$&$-14$ \\ 
$[0,0,0,0,2,0,0,0,0,0]$& $(2,3,4,5,6,9,12,15,10,5,8)$&$(1,1,1,1,1,3,3,3,3,3,3)$&$-4$ \\ 
$[0,0,0,1,0,1,0,0,0,0]$& $(2,3,4,5,7,9,12,15,10,5,8)$&$(1,1,1,1,2,2,3,3,3,3,3)$&$-6$ \\ 
$[0,0,1,0,0,0,1,0,0,0]$& $(2,3,4,6,8,10,12,15,10,5,8)$&$(1,1,1,2,2,2,2,3,3,3,3)$&$-8$ \\ 
$[0,1,0,0,0,0,0,1,0,0]$& $(2,3,5,7,9,11,13,15,10,5,8)$&$(1,1,2,2,2,2,2,2,3,3,3)$&$-10$ \\ 
$[0,1,0,2,0,0,0,0,0,0]$& $(1,1,2,3,6,9,12,15,10,5,8)$&$(0,0,1,1,3,3,3,3,3,3,3)$&$2$ \\ 
$[0,1,1,0,1,0,0,0,0,0]$& $(1,1,2,4,6,9,12,15,10,5,8)$&$(0,0,1,2,2,3,3,3,3,3,3)$&$0$ \\ 
$[0,2,0,0,0,1,0,0,0,0]$& $(1,1,3,5,7,9,12,15,10,5,8)$&$(0,0,2,2,2,2,3,3,3,3,3)$&$-2$ \\ 
$[1,0,0,0,0,0,0,0,1,0]$& $(2,4,6,8,10,12,14,16,10,5,8)$&$(1,2,2,2,2,2,2,2,2,3,3)$&$-12$ \\ 
$[1,0,0,1,1,0,0,0,0,0]$& $(1,2,3,4,6,9,12,15,10,5,8)$&$(0,1,1,1,2,3,3,3,3,3,3)$&$-2$ \\ 
$[1,0,1,0,0,1,0,0,0,0]$& $(1,2,3,5,7,9,12,15,10,5,8)$&$(0,1,1,2,2,2,3,3,3,3,3)$&$-4$ \\ 
$[1,1,0,0,0,0,1,0,0,0]$& $(1,2,4,6,8,10,12,15,10,5,8)$&$(0,1,2,2,2,2,2,3,3,3,3)$&$-6$ \\ 
$[2,0,0,0,0,0,0,1,0,0]$& $(1,3,5,7,9,11,13,15,10,5,8)$&$(0,2,2,2,2,2,2,2,3,3,3)$&$-8$ \\ 
$[0,0,0,0,0,2,0,0,1,0]$& $(2,3,4,5,6,7,10,13,8,4,8)$&$(1,1,1,1,1,1,3,3,3,4,4)$&$2$ \\ 
$[0,0,0,0,1,0,0,2,0,0]$& $(2,3,4,5,6,8,10,12,8,4,8)$&$(1,1,1,1,1,2,2,2,4,4,4)$&$2$ \\ 
$[0,0,0,0,1,0,1,0,1,0]$& $(2,3,4,5,6,8,10,13,8,4,8)$&$(1,1,1,1,1,2,2,3,3,4,4)$&$0$ \\ 
$[0,0,0,0,1,1,0,0,0,1]$& $(2,3,4,5,6,8,11,14,9,4,8)$&$(1,1,1,1,1,2,3,3,3,3,4)$&$-2$ \\ 
$[0,0,0,1,0,0,0,1,1,0]$& $(2,3,4,5,7,9,11,13,8,4,8)$&$(1,1,1,1,2,2,2,2,3,4,4)$&$-2$ \\ 
$[0,0,0,1,0,0,1,0,0,1]$& $(2,3,4,5,7,9,11,14,9,4,8)$&$(1,1,1,1,2,2,2,3,3,3,4)$&$-4$ \\ 
$[0,0,1,0,0,0,0,0,2,0]$& $(2,3,4,6,8,10,12,14,8,4,8)$&$(1,1,1,2,2,2,2,2,2,4,4)$&$-4$ \\ 
$[0,0,1,0,0,0,0,1,0,1]$& $(2,3,4,6,8,10,12,14,9,4,8)$&$(1,1,1,2,2,2,2,2,3,3,4)$&$-6$ \\ 
$[0,1,0,0,0,0,0,0,1,1]$& $(2,3,5,7,9,11,13,15,9,4,8)$&$(1,1,2,2,2,2,2,2,2,3,4)$&$-8$ \\ 
$[0,1,1,0,0,1,0,0,0,1]$& $(1,1,2,4,6,8,11,14,9,4,8)$&$(0,0,1,2,2,2,3,3,3,3,4)$&$2$ \\ 
$[0,2,0,0,0,0,0,1,1,0]$& $(1,1,3,5,7,9,11,13,8,4,8)$&$(0,0,2,2,2,2,2,2,3,4,4)$&$2$ \\ 
$[0,2,0,0,0,0,1,0,0,1]$& $(1,1,3,5,7,9,11,14,9,4,8)$&$(0,0,2,2,2,2,2,3,3,3,4)$&$0$ \\ 
$[1,0,0,0,0,0,0,0,0,2]$& $(2,4,6,8,10,12,14,16,10,4,8)$&$(1,2,2,2,2,2,2,2,2,2,4)$&$-10$ \\ 
$[1,0,0,0,2,0,0,0,0,1]$& $(1,2,3,4,5,8,11,14,9,4,8)$&$(0,1,1,1,1,3,3,3,3,3,4)$&$2$ \\ 
$[1,0,0,1,0,0,1,0,1,0]$& $(1,2,3,4,6,8,10,13,8,4,8)$&$(0,1,1,1,2,2,2,3,3,4,4)$&$2$ \\ 
$[1,0,0,1,0,1,0,0,0,1]$& $(1,2,3,4,6,8,11,14,9,4,8)$&$(0,1,1,1,2,2,3,3,3,3,4)$&$0$ \\ 
$[1,0,1,0,0,0,0,1,1,0]$& $(1,2,3,5,7,9,11,13,8,4,8)$&$(0,1,1,2,2,2,2,2,3,4,4)$&$0$ \\ 
$[1,0,1,0,0,0,1,0,0,1]$& $(1,2,3,5,7,9,11,14,9,4,8)$&$(0,1,1,2,2,2,2,3,3,3,4)$&$-2$ \\ 
$[1,1,0,0,0,0,0,0,2,0]$& $(1,2,4,6,8,10,12,14,8,4,8)$&$(0,1,2,2,2,2,2,2,2,4,4)$&$-2$ \\ 
$[1,1,0,0,0,0,0,1,0,1]$& $(1,2,4,6,8,10,12,14,9,4,8)$&$(0,1,2,2,2,2,2,2,3,3,4)$&$-4$ \\ 
$[2,0,0,0,0,0,0,0,1,1]$& $(1,3,5,7,9,11,13,15,9,4,8)$&$(0,2,2,2,2,2,2,2,2,3,4)$&$-6$ \\ 
$[0,0,0,0,1,0,1,0,0,2]$& $(2,3,4,5,6,8,10,13,8,3,8)$&$(1,1,1,1,1,2,2,3,3,3,5)$&$2$ \\ 
$[0,0,0,1,0,0,0,0,2,1]$& $(2,3,4,5,7,9,11,13,7,3,8)$&$(1,1,1,1,2,2,2,2,2,4,5)$&$2$ \\ 
$[0,0,0,1,0,0,0,1,0,2]$& $(2,3,4,5,7,9,11,13,8,3,8)$&$(1,1,1,1,2,2,2,2,3,3,5)$&$0$ \\ 
$[0,0,1,0,0,0,0,0,1,2]$& $(2,3,4,6,8,10,12,14,8,3,8)$&$(1,1,1,2,2,2,2,2,2,3,5)$&$-2$ \\ 
$[0,1,0,0,0,0,0,0,0,3]$& $(2,3,5,7,9,11,13,15,9,3,8)$&$(1,1,2,2,2,2,2,2,2,2,5)$&$-4$ \\ 
$[1,0,1,0,0,0,0,1,0,2]$& $(1,2,3,5,7,9,11,13,8,3,8)$&$(0,1,1,2,2,2,2,2,3,3,5)$&$2$ \\ 
$[1,1,0,0,0,0,0,0,1,2]$& $(1,2,4,6,8,10,12,14,8,3,8)$&$(0,1,2,2,2,2,2,2,2,3,5)$&$0$ \\ 
$[2,0,0,0,0,0,0,0,0,3]$& $(1,3,5,7,9,11,13,15,9,3,8)$&$(0,2,2,2,2,2,2,2,2,2,5)$&$-2$ \\ 
\hline$[0,0,0,0,0,0,1,0,0,0]$& $(3,5,7,9,11,13,15,18,12,6,9)$&$(2,2,2,2,2,2,2,3,3,3,3)$&$-16$ \\ 
$[0,0,1,1,0,0,0,0,0,0]$& $(2,3,4,6,9,12,15,18,12,6,9)$&$(1,1,1,2,3,3,3,3,3,3,3)$&$-10$ \\ 
$[0,1,0,0,1,0,0,0,0,0]$& $(2,3,5,7,9,12,15,18,12,6,9)$&$(1,1,2,2,2,3,3,3,3,3,3)$&$-12$ \\ 
$[0,2,1,0,0,0,0,0,0,0]$& $(1,1,3,6,9,12,15,18,12,6,9)$&$(0,0,2,3,3,3,3,3,3,3,3)$&$-4$ \\ 
$[1,0,0,0,0,1,0,0,0,0]$& $(2,4,6,8,10,12,15,18,12,6,9)$&$(1,2,2,2,2,2,3,3,3,3,3)$&$-14$ \\ 
$[1,0,2,0,0,0,0,0,0,0]$& $(1,2,3,6,9,12,15,18,12,6,9)$&$(0,1,1,3,3,3,3,3,3,3,3)$&$-6$ \\ 
$[1,1,0,1,0,0,0,0,0,0]$& $(1,2,4,6,9,12,15,18,12,6,9)$&$(0,1,2,2,3,3,3,3,3,3,3)$&$-8$ \\ 
$[2,0,0,0,1,0,0,0,0,0]$& $(1,3,5,7,9,12,15,18,12,6,9)$&$(0,2,2,2,2,3,3,3,3,3,3)$&$-10$ \\ 
$[0,0,0,0,0,0,0,0,2,0]$& $(3,5,7,9,11,13,15,17,10,5,9)$&$(2,2,2,2,2,2,2,2,2,4,4)$&$-12$ \\ 
$[0,0,0,0,0,0,0,1,0,1]$& $(3,5,7,9,11,13,15,17,11,5,9)$&$(2,2,2,2,2,2,2,2,3,3,4)$&$-14$ \\ 
$[0,0,0,0,1,1,1,0,0,0]$& $(2,3,4,5,6,8,11,15,10,5,9)$&$(1,1,1,1,1,2,3,4,4,4,4)$&$2$ \\ 
$[0,0,0,0,2,0,0,1,0,0]$& $(2,3,4,5,6,9,12,15,10,5,9)$&$(1,1,1,1,1,3,3,3,4,4,4)$&$0$ \\ 
$[0,0,0,1,0,0,2,0,0,0]$& $(2,3,4,5,7,9,11,15,10,5,9)$&$(1,1,1,1,2,2,2,4,4,4,4)$&$0$ \\ 
$[0,0,0,1,0,1,0,1,0,0]$& $(2,3,4,5,7,9,12,15,10,5,9)$&$(1,1,1,1,2,2,3,3,4,4,4)$&$-2$ \\ 
$[0,0,0,1,1,0,0,0,1,0]$& $(2,3,4,5,7,10,13,16,10,5,9)$&$(1,1,1,1,2,3,3,3,3,4,4)$&$-4$ \\ 
$[0,0,0,2,0,0,0,0,0,1]$& $(2,3,4,5,8,11,14,17,11,5,9)$&$(1,1,1,1,3,3,3,3,3,3,4)$&$-6$ \\ 
$[0,0,1,0,0,0,1,1,0,0]$& $(2,3,4,6,8,10,12,15,10,5,9)$&$(1,1,1,2,2,2,2,3,4,4,4)$&$-4$ \\ 
$[0,0,1,0,0,1,0,0,1,0]$& $(2,3,4,6,8,10,13,16,10,5,9)$&$(1,1,1,2,2,2,3,3,3,4,4)$&$-6$ \\ 
$[0,0,1,0,1,0,0,0,0,1]$& $(2,3,4,6,8,11,14,17,11,5,9)$&$(1,1,1,2,2,3,3,3,3,3,4)$&$-8$ \\ 
$[0,1,0,0,0,0,0,2,0,0]$& $(2,3,5,7,9,11,13,15,10,5,9)$&$(1,1,2,2,2,2,2,2,4,4,4)$&$-6$ \\ 
$[0,1,0,0,0,0,1,0,1,0]$& $(2,3,5,7,9,11,13,16,10,5,9)$&$(1,1,2,2,2,2,2,3,3,4,4)$&$-8$ \\ 
$[0,1,0,0,0,1,0,0,0,1]$& $(2,3,5,7,9,11,14,17,11,5,9)$&$(1,1,2,2,2,2,3,3,3,3,4)$&$-10$ \\ 
$[0,1,1,1,0,0,0,0,1,0]$& $(1,1,2,4,7,10,13,16,10,5,9)$&$(0,0,1,2,3,3,3,3,3,4,4)$&$2$ \\ 
$[0,1,2,0,0,0,0,0,0,1]$& $(1,1,2,5,8,11,14,17,11,5,9)$&$(0,0,1,3,3,3,3,3,3,3,4)$&$0$ \\ 
$[0,2,0,0,0,1,0,1,0,0]$& $(1,1,3,5,7,9,12,15,10,5,9)$&$(0,0,2,2,2,2,3,3,4,4,4)$&$2$ \\ 
$[0,2,0,0,1,0,0,0,1,0]$& $(1,1,3,5,7,10,13,16,10,5,9)$&$(0,0,2,2,2,3,3,3,3,4,4)$&$0$ \\ 
$[0,2,0,1,0,0,0,0,0,1]$& $(1,1,3,5,8,11,14,17,11,5,9)$&$(0,0,2,2,3,3,3,3,3,3,4)$&$-2$ \\ 
$[1,0,0,0,0,0,0,1,1,0]$& $(2,4,6,8,10,12,14,16,10,5,9)$&$(1,2,2,2,2,2,2,2,3,4,4)$&$-10$ \\ 
$[1,0,0,0,0,0,1,0,0,1]$& $(2,4,6,8,10,12,14,17,11,5,9)$&$(1,2,2,2,2,2,2,3,3,3,4)$&$-12$ \\ 
$[1,0,0,1,1,0,0,1,0,0]$& $(1,2,3,4,6,9,12,15,10,5,9)$&$(0,1,1,1,2,3,3,3,4,4,4)$&$2$ \\ 
$[1,0,0,2,0,0,0,0,1,0]$& $(1,2,3,4,7,10,13,16,10,5,9)$&$(0,1,1,1,3,3,3,3,3,4,4)$&$0$ \\ 
$[1,0,1,0,0,0,2,0,0,0]$& $(1,2,3,5,7,9,11,15,10,5,9)$&$(0,1,1,2,2,2,2,4,4,4,4)$&$2$ \\ 
$[1,0,1,0,0,1,0,1,0,0]$& $(1,2,3,5,7,9,12,15,10,5,9)$&$(0,1,1,2,2,2,3,3,4,4,4)$&$0$ \\ 
$[1,0,1,0,1,0,0,0,1,0]$& $(1,2,3,5,7,10,13,16,10,5,9)$&$(0,1,1,2,2,3,3,3,3,4,4)$&$-2$ \\ 
$[1,0,1,1,0,0,0,0,0,1]$& $(1,2,3,5,8,11,14,17,11,5,9)$&$(0,1,1,2,3,3,3,3,3,3,4)$&$-4$ \\ 
$[1,1,0,0,0,0,1,1,0,0]$& $(1,2,4,6,8,10,12,15,10,5,9)$&$(0,1,2,2,2,2,2,3,4,4,4)$&$-2$ \\ 
$[1,1,0,0,0,1,0,0,1,0]$& $(1,2,4,6,8,10,13,16,10,5,9)$&$(0,1,2,2,2,2,3,3,3,4,4)$&$-4$ \\ 
$[1,1,0,0,1,0,0,0,0,1]$& $(1,2,4,6,8,11,14,17,11,5,9)$&$(0,1,2,2,2,3,3,3,3,3,4)$&$-6$ \\ 
$[2,0,0,0,0,0,0,2,0,0]$& $(1,3,5,7,9,11,13,15,10,5,9)$&$(0,2,2,2,2,2,2,2,4,4,4)$&$-4$ \\ 
$[2,0,0,0,0,0,1,0,1,0]$& $(1,3,5,7,9,11,13,16,10,5,9)$&$(0,2,2,2,2,2,2,3,3,4,4)$&$-6$ \\ 
$[2,0,0,0,0,1,0,0,0,1]$& $(1,3,5,7,9,11,14,17,11,5,9)$&$(0,2,2,2,2,2,3,3,3,3,4)$&$-8$ \\ 
$[0,0,0,0,0,0,0,0,1,2]$& $(3,5,7,9,11,13,15,17,10,4,9)$&$(2,2,2,2,2,2,2,2,2,3,5)$&$-10$ \\ 
$[0,0,0,0,2,0,0,0,1,1]$& $(2,3,4,5,6,9,12,15,9,4,9)$&$(1,1,1,1,1,3,3,3,3,4,5)$&$2$ \\ 
$[0,0,0,1,0,0,1,1,0,1]$& $(2,3,4,5,7,9,11,14,9,4,9)$&$(1,1,1,1,2,2,2,3,4,4,5)$&$2$ \\ 
$[0,0,0,1,0,1,0,0,1,1]$& $(2,3,4,5,7,9,12,15,9,4,9)$&$(1,1,1,1,2,2,3,3,3,4,5)$&$0$ \\ 
$[0,0,0,1,1,0,0,0,0,2]$& $(2,3,4,5,7,10,13,16,10,4,9)$&$(1,1,1,1,2,3,3,3,3,3,5)$&$-2$ \\ 
$[0,0,1,0,0,0,0,1,2,0]$& $(2,3,4,6,8,10,12,14,8,4,9)$&$(1,1,1,2,2,2,2,2,3,5,5)$&$2$ \\ 
$[0,0,1,0,0,0,0,2,0,1]$& $(2,3,4,6,8,10,12,14,9,4,9)$&$(1,1,1,2,2,2,2,2,4,4,5)$&$0$ \\ 
$[0,0,1,0,0,0,1,0,1,1]$& $(2,3,4,6,8,10,12,15,9,4,9)$&$(1,1,1,2,2,2,2,3,3,4,5)$&$-2$ \\ 
$[0,0,1,0,0,1,0,0,0,2]$& $(2,3,4,6,8,10,13,16,10,4,9)$&$(1,1,1,2,2,2,3,3,3,3,5)$&$-4$ \\ 
$[0,1,0,0,0,0,0,0,3,0]$& $(2,3,5,7,9,11,13,15,8,4,9)$&$(1,1,2,2,2,2,2,2,2,5,5)$&$0$ \\ 
$[0,1,0,0,0,0,0,1,1,1]$& $(2,3,5,7,9,11,13,15,9,4,9)$&$(1,1,2,2,2,2,2,2,3,4,5)$&$-4$ \\ 
$[0,1,0,0,0,0,1,0,0,2]$& $(2,3,5,7,9,11,13,16,10,4,9)$&$(1,1,2,2,2,2,2,3,3,3,5)$&$-6$ \\ 
$[0,2,0,0,1,0,0,0,0,2]$& $(1,1,3,5,7,10,13,16,10,4,9)$&$(0,0,2,2,2,3,3,3,3,3,5)$&$2$ \\ 
$[1,0,0,0,0,0,0,0,2,1]$& $(2,4,6,8,10,12,14,16,9,4,9)$&$(1,2,2,2,2,2,2,2,2,4,5)$&$-6$ \\ 
$[1,0,0,0,0,0,0,1,0,2]$& $(2,4,6,8,10,12,14,16,10,4,9)$&$(1,2,2,2,2,2,2,2,3,3,5)$&$-8$ \\ 
$[1,0,0,2,0,0,0,0,0,2]$& $(1,2,3,4,7,10,13,16,10,4,9)$&$(0,1,1,1,3,3,3,3,3,3,5)$&$2$ \\ 
$[1,0,1,0,0,1,0,0,1,1]$& $(1,2,3,5,7,9,12,15,9,4,9)$&$(0,1,1,2,2,2,3,3,3,4,5)$&$2$ \\ 
$[1,0,1,0,1,0,0,0,0,2]$& $(1,2,3,5,7,10,13,16,10,4,9)$&$(0,1,1,2,2,3,3,3,3,3,5)$&$0$ \\ 
$[1,1,0,0,0,0,0,2,0,1]$& $(1,2,4,6,8,10,12,14,9,4,9)$&$(0,1,2,2,2,2,2,2,4,4,5)$&$2$ \\ 
$[1,1,0,0,0,0,1,0,1,1]$& $(1,2,4,6,8,10,12,15,9,4,9)$&$(0,1,2,2,2,2,2,3,3,4,5)$&$0$ \\ 
$[1,1,0,0,0,1,0,0,0,2]$& $(1,2,4,6,8,10,13,16,10,4,9)$&$(0,1,2,2,2,2,3,3,3,3,5)$&$-2$ \\ 
$[2,0,0,0,0,0,0,0,3,0]$& $(1,3,5,7,9,11,13,15,8,4,9)$&$(0,2,2,2,2,2,2,2,2,5,5)$&$2$ \\ 
$[2,0,0,0,0,0,0,1,1,1]$& $(1,3,5,7,9,11,13,15,9,4,9)$&$(0,2,2,2,2,2,2,2,3,4,5)$&$-2$ \\ 
$[2,0,0,0,0,0,1,0,0,2]$& $(1,3,5,7,9,11,13,16,10,4,9)$&$(0,2,2,2,2,2,2,3,3,3,5)$&$-4$ \\ 
$[0,0,0,0,0,0,0,0,0,4]$& $(3,5,7,9,11,13,15,17,10,3,9)$&$(2,2,2,2,2,2,2,2,2,2,6)$&$-4$ \\ 
$[0,0,1,0,0,0,1,0,0,3]$& $(2,3,4,6,8,10,12,15,9,3,9)$&$(1,1,1,2,2,2,2,3,3,3,6)$&$2$ \\ 
$[0,1,0,0,0,0,0,0,2,2]$& $(2,3,5,7,9,11,13,15,8,3,9)$&$(1,1,2,2,2,2,2,2,2,4,6)$&$2$ \\ 
$[0,1,0,0,0,0,0,1,0,3]$& $(2,3,5,7,9,11,13,15,9,3,9)$&$(1,1,2,2,2,2,2,2,3,3,6)$&$0$ \\ 
$[1,0,0,0,0,0,0,0,1,3]$& $(2,4,6,8,10,12,14,16,9,3,9)$&$(1,2,2,2,2,2,2,2,2,3,6)$&$-2$ \\ 
$[2,0,0,0,0,0,0,1,0,3]$& $(1,3,5,7,9,11,13,15,9,3,9)$&$(0,2,2,2,2,2,2,2,3,3,6)$&$2$ \\ 
\hline$[0,0,0,1,0,0,0,0,0,0]$& $(3,5,7,9,12,15,18,21,14,7,10)$&$(2,2,2,2,3,3,3,3,3,3,3)$&$-20$ \\ 
$[0,2,0,0,0,0,0,0,0,0]$& $(2,3,6,9,12,15,18,21,14,7,10)$&$(1,1,3,3,3,3,3,3,3,3,3)$&$-16$ \\ 
$[1,0,1,0,0,0,0,0,0,0]$& $(2,4,6,9,12,15,18,21,14,7,10)$&$(1,2,2,3,3,3,3,3,3,3,3)$&$-18$ \\ 
$[2,1,0,0,0,0,0,0,0,0]$& $(1,3,6,9,12,15,18,21,14,7,10)$&$(0,2,3,3,3,3,3,3,3,3,3)$&$-14$ \\ 
$[0,0,0,0,0,0,1,1,0,0]$& $(3,5,7,9,11,13,15,18,12,6,10)$&$(2,2,2,2,2,2,2,3,4,4,4)$&$-14$ \\ 
$[0,0,0,0,0,1,0,0,1,0]$& $(3,5,7,9,11,13,16,19,12,6,10)$&$(2,2,2,2,2,2,3,3,3,4,4)$&$-16$ \\ 
$[0,0,0,0,1,0,0,0,0,1]$& $(3,5,7,9,11,14,17,20,13,6,10)$&$(2,2,2,2,2,3,3,3,3,3,4)$&$-18$ \\ 
$[0,0,0,0,3,0,0,0,0,0]$& $(2,3,4,5,6,10,14,18,12,6,10)$&$(1,1,1,1,1,4,4,4,4,4,4)$&$2$ \\ 
$[0,0,0,1,1,1,0,0,0,0]$& $(2,3,4,5,7,10,14,18,12,6,10)$&$(1,1,1,1,2,3,4,4,4,4,4)$&$-2$ \\ 
$[0,0,0,2,0,0,1,0,0,0]$& $(2,3,4,5,8,11,14,18,12,6,10)$&$(1,1,1,1,3,3,3,4,4,4,4)$&$-4$ \\ 
$[0,0,1,0,0,2,0,0,0,0]$& $(2,3,4,6,8,10,14,18,12,6,10)$&$(1,1,1,2,2,2,4,4,4,4,4)$&$-4$ \\ 
$[0,0,1,0,1,0,1,0,0,0]$& $(2,3,4,6,8,11,14,18,12,6,10)$&$(1,1,1,2,2,3,3,4,4,4,4)$&$-6$ \\ 
$[0,0,1,1,0,0,0,1,0,0]$& $(2,3,4,6,9,12,15,18,12,6,10)$&$(1,1,1,2,3,3,3,3,4,4,4)$&$-8$ \\ 
$[0,0,2,0,0,0,0,0,1,0]$& $(2,3,4,7,10,13,16,19,12,6,10)$&$(1,1,1,3,3,3,3,3,3,4,4)$&$-10$ \\ 
$[0,1,0,0,0,1,1,0,0,0]$& $(2,3,5,7,9,11,14,18,12,6,10)$&$(1,1,2,2,2,2,3,4,4,4,4)$&$-8$ \\ 
$[0,1,0,0,1,0,0,1,0,0]$& $(2,3,5,7,9,12,15,18,12,6,10)$&$(1,1,2,2,2,3,3,3,4,4,4)$&$-10$ \\ 
$[0,1,0,1,0,0,0,0,1,0]$& $(2,3,5,7,10,13,16,19,12,6,10)$&$(1,1,2,2,3,3,3,3,3,4,4)$&$-12$ \\ 
$[0,1,1,0,0,0,0,0,0,1]$& $(2,3,5,8,11,14,17,20,13,6,10)$&$(1,1,2,3,3,3,3,3,3,3,4)$&$-14$ \\ 
$[0,1,2,0,0,0,1,0,0,0]$& $(1,1,2,5,8,11,14,18,12,6,10)$&$(0,0,1,3,3,3,3,4,4,4,4)$&$2$ \\ 
$[0,2,0,0,1,1,0,0,0,0]$& $(1,1,3,5,7,10,14,18,12,6,10)$&$(0,0,2,2,2,3,4,4,4,4,4)$&$2$ \\ 
$[0,2,0,1,0,0,1,0,0,0]$& $(1,1,3,5,8,11,14,18,12,6,10)$&$(0,0,2,2,3,3,3,4,4,4,4)$&$0$ \\ 
$[0,2,1,0,0,0,0,1,0,0]$& $(1,1,3,6,9,12,15,18,12,6,10)$&$(0,0,2,3,3,3,3,3,4,4,4)$&$-2$ \\ 
$[0,3,0,0,0,0,0,0,1,0]$& $(1,1,4,7,10,13,16,19,12,6,10)$&$(0,0,3,3,3,3,3,3,3,4,4)$&$-4$ \\ 
$[1,0,0,0,0,0,2,0,0,0]$& $(2,4,6,8,10,12,14,18,12,6,10)$&$(1,2,2,2,2,2,2,4,4,4,4)$&$-10$ \\ 
$[1,0,0,0,0,1,0,1,0,0]$& $(2,4,6,8,10,12,15,18,12,6,10)$&$(1,2,2,2,2,2,3,3,4,4,4)$&$-12$ \\ 
$[1,0,0,0,1,0,0,0,1,0]$& $(2,4,6,8,10,13,16,19,12,6,10)$&$(1,2,2,2,2,3,3,3,3,4,4)$&$-14$ \\ 
$[1,0,0,1,0,0,0,0,0,1]$& $(2,4,6,8,11,14,17,20,13,6,10)$&$(1,2,2,2,3,3,3,3,3,3,4)$&$-16$ \\ 
$[1,0,0,2,0,1,0,0,0,0]$& $(1,2,3,4,7,10,14,18,12,6,10)$&$(0,1,1,1,3,3,4,4,4,4,4)$&$2$ \\ 
$[1,0,1,0,1,1,0,0,0,0]$& $(1,2,3,5,7,10,14,18,12,6,10)$&$(0,1,1,2,2,3,4,4,4,4,4)$&$0$ \\ 
$[1,0,1,1,0,0,1,0,0,0]$& $(1,2,3,5,8,11,14,18,12,6,10)$&$(0,1,1,2,3,3,3,4,4,4,4)$&$-2$ \\ 
$[1,0,2,0,0,0,0,1,0,0]$& $(1,2,3,6,9,12,15,18,12,6,10)$&$(0,1,1,3,3,3,3,3,4,4,4)$&$-4$ \\ 
$[1,1,0,0,0,2,0,0,0,0]$& $(1,2,4,6,8,10,14,18,12,6,10)$&$(0,1,2,2,2,2,4,4,4,4,4)$&$-2$ \\ 
$[1,1,0,0,1,0,1,0,0,0]$& $(1,2,4,6,8,11,14,18,12,6,10)$&$(0,1,2,2,2,3,3,4,4,4,4)$&$-4$ \\ 
$[1,1,0,1,0,0,0,1,0,0]$& $(1,2,4,6,9,12,15,18,12,6,10)$&$(0,1,2,2,3,3,3,3,4,4,4)$&$-6$ \\ 
$[1,1,1,0,0,0,0,0,1,0]$& $(1,2,4,7,10,13,16,19,12,6,10)$&$(0,1,2,3,3,3,3,3,3,4,4)$&$-8$ \\ 
$[1,2,0,0,0,0,0,0,0,1]$& $(1,2,5,8,11,14,17,20,13,6,10)$&$(0,1,3,3,3,3,3,3,3,3,4)$&$-10$ \\ 
$[2,0,0,0,0,1,1,0,0,0]$& $(1,3,5,7,9,11,14,18,12,6,10)$&$(0,2,2,2,2,2,3,4,4,4,4)$&$-6$ \\ 
$[2,0,0,0,1,0,0,1,0,0]$& $(1,3,5,7,9,12,15,18,12,6,10)$&$(0,2,2,2,2,3,3,3,4,4,4)$&$-8$ \\ 
$[2,0,0,1,0,0,0,0,1,0]$& $(1,3,5,7,10,13,16,19,12,6,10)$&$(0,2,2,2,3,3,3,3,3,4,4)$&$-10$ \\ 
$[2,0,1,0,0,0,0,0,0,1]$& $(1,3,5,8,11,14,17,20,13,6,10)$&$(0,2,2,3,3,3,3,3,3,3,4)$&$-12$ \\ 
$[0,0,0,0,0,0,0,1,2,0]$& $(3,5,7,9,11,13,15,17,10,5,10)$&$(2,2,2,2,2,2,2,2,3,5,5)$&$-8$ \\ 
$[0,0,0,0,0,0,0,2,0,1]$& $(3,5,7,9,11,13,15,17,11,5,10)$&$(2,2,2,2,2,2,2,2,4,4,5)$&$-10$ \\ 
$[0,0,0,0,0,0,1,0,1,1]$& $(3,5,7,9,11,13,15,18,11,5,10)$&$(2,2,2,2,2,2,2,3,3,4,5)$&$-12$ \\ 
$[0,0,0,0,0,1,0,0,0,2]$& $(3,5,7,9,11,13,16,19,12,5,10)$&$(2,2,2,2,2,2,3,3,3,3,5)$&$-14$ \\ 
$[0,0,0,1,0,2,0,0,0,1]$& $(2,3,4,5,7,9,13,17,11,5,10)$&$(1,1,1,1,2,2,4,4,4,4,5)$&$2$ \\ 
$[0,0,0,1,1,0,0,1,1,0]$& $(2,3,4,5,7,10,13,16,10,5,10)$&$(1,1,1,1,2,3,3,3,4,5,5)$&$2$ \\ 
$[0,0,0,1,1,0,1,0,0,1]$& $(2,3,4,5,7,10,13,17,11,5,10)$&$(1,1,1,1,2,3,3,4,4,4,5)$&$0$ \\ 
$[0,0,0,2,0,0,0,0,2,0]$& $(2,3,4,5,8,11,14,17,10,5,10)$&$(1,1,1,1,3,3,3,3,3,5,5)$&$0$ \\ 
$[0,0,0,2,0,0,0,1,0,1]$& $(2,3,4,5,8,11,14,17,11,5,10)$&$(1,1,1,1,3,3,3,3,4,4,5)$&$-2$ \\ 
$[0,0,1,0,0,0,2,0,1,0]$& $(2,3,4,6,8,10,12,16,10,5,10)$&$(1,1,1,2,2,2,2,4,4,5,5)$&$2$ \\ 
$[0,0,1,0,0,1,0,1,1,0]$& $(2,3,4,6,8,10,13,16,10,5,10)$&$(1,1,1,2,2,2,3,3,4,5,5)$&$0$ \\ 
$[0,0,1,0,0,1,1,0,0,1]$& $(2,3,4,6,8,10,13,17,11,5,10)$&$(1,1,1,2,2,2,3,4,4,4,5)$&$-2$ \\ 
$[0,0,1,0,1,0,0,0,2,0]$& $(2,3,4,6,8,11,14,17,10,5,10)$&$(1,1,1,2,2,3,3,3,3,5,5)$&$-2$ \\ 
$[0,0,1,0,1,0,0,1,0,1]$& $(2,3,4,6,8,11,14,17,11,5,10)$&$(1,1,1,2,2,3,3,3,4,4,5)$&$-4$ \\ 
$[0,0,1,1,0,0,0,0,1,1]$& $(2,3,4,6,9,12,15,18,11,5,10)$&$(1,1,1,2,3,3,3,3,3,4,5)$&$-6$ \\ 
$[0,0,2,0,0,0,0,0,0,2]$& $(2,3,4,7,10,13,16,19,12,5,10)$&$(1,1,1,3,3,3,3,3,3,3,5)$&$-8$ \\ 
$[0,1,0,0,0,0,0,3,0,0]$& $(2,3,5,7,9,11,13,15,10,5,10)$&$(1,1,2,2,2,2,2,2,5,5,5)$&$2$ \\ 
$[0,1,0,0,0,0,1,1,1,0]$& $(2,3,5,7,9,11,13,16,10,5,10)$&$(1,1,2,2,2,2,2,3,4,5,5)$&$-2$ \\ 
$[0,1,0,0,0,0,2,0,0,1]$& $(2,3,5,7,9,11,13,17,11,5,10)$&$(1,1,2,2,2,2,2,4,4,4,5)$&$-4$ \\ 
$[0,1,0,0,0,1,0,0,2,0]$& $(2,3,5,7,9,11,14,17,10,5,10)$&$(1,1,2,2,2,2,3,3,3,5,5)$&$-4$ \\ 
$[0,1,0,0,0,1,0,1,0,1]$& $(2,3,5,7,9,11,14,17,11,5,10)$&$(1,1,2,2,2,2,3,3,4,4,5)$&$-6$ \\ 
$[0,1,0,0,1,0,0,0,1,1]$& $(2,3,5,7,9,12,15,18,11,5,10)$&$(1,1,2,2,2,3,3,3,3,4,5)$&$-8$ \\ 
$[0,1,0,1,0,0,0,0,0,2]$& $(2,3,5,7,10,13,16,19,12,5,10)$&$(1,1,2,2,3,3,3,3,3,3,5)$&$-10$ \\ 
$[0,2,0,1,0,0,0,1,0,1]$& $(1,1,3,5,8,11,14,17,11,5,10)$&$(0,0,2,2,3,3,3,3,4,4,5)$&$2$ \\ 
$[0,2,1,0,0,0,0,0,1,1]$& $(1,1,3,6,9,12,15,18,11,5,10)$&$(0,0,2,3,3,3,3,3,3,4,5)$&$0$ \\ 
$[0,3,0,0,0,0,0,0,0,2]$& $(1,1,4,7,10,13,16,19,12,5,10)$&$(0,0,3,3,3,3,3,3,3,3,5)$&$-2$ \\ 
$[1,0,0,0,0,0,0,2,1,0]$& $(2,4,6,8,10,12,14,16,10,5,10)$&$(1,2,2,2,2,2,2,2,4,5,5)$&$-4$ \\ 
$[1,0,0,0,0,0,1,0,2,0]$& $(2,4,6,8,10,12,14,17,10,5,10)$&$(1,2,2,2,2,2,2,3,3,5,5)$&$-6$ \\ 
$[1,0,0,0,0,0,1,1,0,1]$& $(2,4,6,8,10,12,14,17,11,5,10)$&$(1,2,2,2,2,2,2,3,4,4,5)$&$-8$ \\ 
$[1,0,0,0,0,1,0,0,1,1]$& $(2,4,6,8,10,12,15,18,11,5,10)$&$(1,2,2,2,2,2,3,3,3,4,5)$&$-10$ \\ 
$[1,0,0,0,1,0,0,0,0,2]$& $(2,4,6,8,10,13,16,19,12,5,10)$&$(1,2,2,2,2,3,3,3,3,3,5)$&$-12$ \\ 
$[1,0,1,0,1,0,1,0,0,1]$& $(1,2,3,5,7,10,13,17,11,5,10)$&$(0,1,1,2,2,3,3,4,4,4,5)$&$2$ \\ 
$[1,0,1,1,0,0,0,0,2,0]$& $(1,2,3,5,8,11,14,17,10,5,10)$&$(0,1,1,2,3,3,3,3,3,5,5)$&$2$ \\ 
$[1,0,1,1,0,0,0,1,0,1]$& $(1,2,3,5,8,11,14,17,11,5,10)$&$(0,1,1,2,3,3,3,3,4,4,5)$&$0$ \\ 
$[1,0,2,0,0,0,0,0,1,1]$& $(1,2,3,6,9,12,15,18,11,5,10)$&$(0,1,1,3,3,3,3,3,3,4,5)$&$-2$ \\ 
$[1,1,0,0,0,1,0,1,1,0]$& $(1,2,4,6,8,10,13,16,10,5,10)$&$(0,1,2,2,2,2,3,3,4,5,5)$&$2$ \\ 
$[1,1,0,0,0,1,1,0,0,1]$& $(1,2,4,6,8,10,13,17,11,5,10)$&$(0,1,2,2,2,2,3,4,4,4,5)$&$0$ \\ 
$[1,1,0,0,1,0,0,0,2,0]$& $(1,2,4,6,8,11,14,17,10,5,10)$&$(0,1,2,2,2,3,3,3,3,5,5)$&$0$ \\ 
$[1,1,0,0,1,0,0,1,0,1]$& $(1,2,4,6,8,11,14,17,11,5,10)$&$(0,1,2,2,2,3,3,3,4,4,5)$&$-2$ \\ 
$[1,1,0,1,0,0,0,0,1,1]$& $(1,2,4,6,9,12,15,18,11,5,10)$&$(0,1,2,2,3,3,3,3,3,4,5)$&$-4$ \\ 
$[1,1,1,0,0,0,0,0,0,2]$& $(1,2,4,7,10,13,16,19,12,5,10)$&$(0,1,2,3,3,3,3,3,3,3,5)$&$-6$ \\ 
$[2,0,0,0,0,0,1,1,1,0]$& $(1,3,5,7,9,11,13,16,10,5,10)$&$(0,2,2,2,2,2,2,3,4,5,5)$&$0$ \\ 
$[2,0,0,0,0,0,2,0,0,1]$& $(1,3,5,7,9,11,13,17,11,5,10)$&$(0,2,2,2,2,2,2,4,4,4,5)$&$-2$ \\ 
$[2,0,0,0,0,1,0,0,2,0]$& $(1,3,5,7,9,11,14,17,10,5,10)$&$(0,2,2,2,2,2,3,3,3,5,5)$&$-2$ \\ 
$[2,0,0,0,0,1,0,1,0,1]$& $(1,3,5,7,9,11,14,17,11,5,10)$&$(0,2,2,2,2,2,3,3,4,4,5)$&$-4$ \\ 
$[2,0,0,0,1,0,0,0,1,1]$& $(1,3,5,7,9,12,15,18,11,5,10)$&$(0,2,2,2,2,3,3,3,3,4,5)$&$-6$ \\ 
$[2,0,0,1,0,0,0,0,0,2]$& $(1,3,5,7,10,13,16,19,12,5,10)$&$(0,2,2,2,3,3,3,3,3,3,5)$&$-8$ \\ 
$[0,0,0,0,0,0,0,0,3,1]$& $(3,5,7,9,11,13,15,17,9,4,10)$&$(2,2,2,2,2,2,2,2,2,5,6)$&$-2$ \\ 
$[0,0,0,0,0,0,0,1,1,2]$& $(3,5,7,9,11,13,15,17,10,4,10)$&$(2,2,2,2,2,2,2,2,3,4,6)$&$-6$ \\ 
$[0,0,0,0,0,0,1,0,0,3]$& $(3,5,7,9,11,13,15,18,11,4,10)$&$(2,2,2,2,2,2,2,3,3,3,6)$&$-8$ \\ 
$[0,0,0,2,0,0,0,0,1,2]$& $(2,3,4,5,8,11,14,17,10,4,10)$&$(1,1,1,1,3,3,3,3,3,4,6)$&$2$ \\ 
$[0,0,1,0,0,1,0,1,0,2]$& $(2,3,4,6,8,10,13,16,10,4,10)$&$(1,1,1,2,2,2,3,3,4,4,6)$&$2$ \\ 
$[0,0,1,0,1,0,0,0,1,2]$& $(2,3,4,6,8,11,14,17,10,4,10)$&$(1,1,1,2,2,3,3,3,3,4,6)$&$0$ \\ 
$[0,0,1,1,0,0,0,0,0,3]$& $(2,3,4,6,9,12,15,18,11,4,10)$&$(1,1,1,2,3,3,3,3,3,3,6)$&$-2$ \\ 
$[0,1,0,0,0,0,1,0,2,1]$& $(2,3,5,7,9,11,13,16,9,4,10)$&$(1,1,2,2,2,2,2,3,3,5,6)$&$2$ \\ 
$[0,1,0,0,0,0,1,1,0,2]$& $(2,3,5,7,9,11,13,16,10,4,10)$&$(1,1,2,2,2,2,2,3,4,4,6)$&$0$ \\ 
$[0,1,0,0,0,1,0,0,1,2]$& $(2,3,5,7,9,11,14,17,10,4,10)$&$(1,1,2,2,2,2,3,3,3,4,6)$&$-2$ \\ 
$[0,1,0,0,1,0,0,0,0,3]$& $(2,3,5,7,9,12,15,18,11,4,10)$&$(1,1,2,2,2,3,3,3,3,3,6)$&$-4$ \\ 
$[1,0,0,0,0,0,0,1,2,1]$& $(2,4,6,8,10,12,14,16,9,4,10)$&$(1,2,2,2,2,2,2,2,3,5,6)$&$0$ \\ 
$[1,0,0,0,0,0,0,2,0,2]$& $(2,4,6,8,10,12,14,16,10,4,10)$&$(1,2,2,2,2,2,2,2,4,4,6)$&$-2$ \\ 
$[1,0,0,0,0,0,1,0,1,2]$& $(2,4,6,8,10,12,14,17,10,4,10)$&$(1,2,2,2,2,2,2,3,3,4,6)$&$-4$ \\ 
$[1,0,0,0,0,1,0,0,0,3]$& $(2,4,6,8,10,12,15,18,11,4,10)$&$(1,2,2,2,2,2,3,3,3,3,6)$&$-6$ \\ 
$[1,0,2,0,0,0,0,0,0,3]$& $(1,2,3,6,9,12,15,18,11,4,10)$&$(0,1,1,3,3,3,3,3,3,3,6)$&$2$ \\ 
$[1,1,0,0,1,0,0,0,1,2]$& $(1,2,4,6,8,11,14,17,10,4,10)$&$(0,1,2,2,2,3,3,3,3,4,6)$&$2$ \\ 
$[1,1,0,1,0,0,0,0,0,3]$& $(1,2,4,6,9,12,15,18,11,4,10)$&$(0,1,2,2,3,3,3,3,3,3,6)$&$0$ \\ 
$[2,0,0,0,0,0,1,1,0,2]$& $(1,3,5,7,9,11,13,16,10,4,10)$&$(0,2,2,2,2,2,2,3,4,4,6)$&$2$ \\ 
$[2,0,0,0,0,1,0,0,1,2]$& $(1,3,5,7,9,11,14,17,10,4,10)$&$(0,2,2,2,2,2,3,3,3,4,6)$&$0$ \\ 
$[2,0,0,0,1,0,0,0,0,3]$& $(1,3,5,7,9,12,15,18,11,4,10)$&$(0,2,2,2,2,3,3,3,3,3,6)$&$-2$ \\ 
$[0,0,0,0,0,0,0,0,2,3]$& $(3,5,7,9,11,13,15,17,9,3,10)$&$(2,2,2,2,2,2,2,2,2,4,7)$&$2$ \\ 
$[0,0,0,0,0,0,0,1,0,4]$& $(3,5,7,9,11,13,15,17,10,3,10)$&$(2,2,2,2,2,2,2,2,3,3,7)$&$0$ \\ 
$[1,0,0,0,0,0,1,0,0,4]$& $(2,4,6,8,10,12,14,17,10,3,10)$&$(1,2,2,2,2,2,2,3,3,3,7)$&$2$ \\ 
\hline$[1,0,0,0,0,0,0,0,0,0]$& $(3,6,9,12,15,18,21,24,16,8,11)$&$(2,3,3,3,3,3,3,3,3,3,3)$&$-26$ \\ 
$[0,0,0,0,0,2,0,0,0,0]$& $(3,5,7,9,11,13,17,21,14,7,11)$&$(2,2,2,2,2,2,4,4,4,4,4)$&$-16$ \\ 
$[0,0,0,0,1,0,1,0,0,0]$& $(3,5,7,9,11,14,17,21,14,7,11)$&$(2,2,2,2,2,3,3,4,4,4,4)$&$-18$ \\ 
$[0,0,0,1,0,0,0,1,0,0]$& $(3,5,7,9,12,15,18,21,14,7,11)$&$(2,2,2,2,3,3,3,3,4,4,4)$&$-20$ \\ 
$[0,0,0,3,0,0,0,0,0,0]$& $(2,3,4,5,9,13,17,21,14,7,11)$&$(1,1,1,1,4,4,4,4,4,4,4)$&$-4$ \\ 
$[0,0,1,0,0,0,0,0,1,0]$& $(3,5,7,10,13,16,19,22,14,7,11)$&$(2,2,2,3,3,3,3,3,3,4,4)$&$-22$ \\ 
$[0,0,1,1,1,0,0,0,0,0]$& $(2,3,4,6,9,13,17,21,14,7,11)$&$(1,1,1,2,3,4,4,4,4,4,4)$&$-8$ \\ 
$[0,0,2,0,0,1,0,0,0,0]$& $(2,3,4,7,10,13,17,21,14,7,11)$&$(1,1,1,3,3,3,4,4,4,4,4)$&$-10$ \\ 
$[0,1,0,0,0,0,0,0,0,1]$& $(3,5,8,11,14,17,20,23,15,7,11)$&$(2,2,3,3,3,3,3,3,3,3,4)$&$-24$ \\ 
$[0,1,0,0,2,0,0,0,0,0]$& $(2,3,5,7,9,13,17,21,14,7,11)$&$(1,1,2,2,2,4,4,4,4,4,4)$&$-10$ \\ 
$[0,1,0,1,0,1,0,0,0,0]$& $(2,3,5,7,10,13,17,21,14,7,11)$&$(1,1,2,2,3,3,4,4,4,4,4)$&$-12$ \\ 
$[0,1,1,0,0,0,1,0,0,0]$& $(2,3,5,8,11,14,17,21,14,7,11)$&$(1,1,2,3,3,3,3,4,4,4,4)$&$-14$ \\ 
$[0,1,2,1,0,0,0,0,0,0]$& $(1,1,2,5,9,13,17,21,14,7,11)$&$(0,0,1,3,4,4,4,4,4,4,4)$&$2$ \\ 
$[0,2,0,0,0,0,0,1,0,0]$& $(2,3,6,9,12,15,18,21,14,7,11)$&$(1,1,3,3,3,3,3,3,4,4,4)$&$-16$ \\ 
$[0,2,0,2,0,0,0,0,0,0]$& $(1,1,3,5,9,13,17,21,14,7,11)$&$(0,0,2,2,4,4,4,4,4,4,4)$&$0$ \\ 
$[0,2,1,0,1,0,0,0,0,0]$& $(1,1,3,6,9,13,17,21,14,7,11)$&$(0,0,2,3,3,4,4,4,4,4,4)$&$-2$ \\ 
$[0,3,0,0,0,1,0,0,0,0]$& $(1,1,4,7,10,13,17,21,14,7,11)$&$(0,0,3,3,3,3,4,4,4,4,4)$&$-4$ \\ 
$[1,0,0,0,1,1,0,0,0,0]$& $(2,4,6,8,10,13,17,21,14,7,11)$&$(1,2,2,2,2,3,4,4,4,4,4)$&$-14$ \\ 
$[1,0,0,1,0,0,1,0,0,0]$& $(2,4,6,8,11,14,17,21,14,7,11)$&$(1,2,2,2,3,3,3,4,4,4,4)$&$-16$ \\ 
$[1,0,1,0,0,0,0,1,0,0]$& $(2,4,6,9,12,15,18,21,14,7,11)$&$(1,2,2,3,3,3,3,3,4,4,4)$&$-18$ \\ 
$[1,0,1,2,0,0,0,0,0,0]$& $(1,2,3,5,9,13,17,21,14,7,11)$&$(0,1,1,2,4,4,4,4,4,4,4)$&$-2$ \\ 
$[1,0,2,0,1,0,0,0,0,0]$& $(1,2,3,6,9,13,17,21,14,7,11)$&$(0,1,1,3,3,4,4,4,4,4,4)$&$-4$ \\ 
$[1,1,0,0,0,0,0,0,1,0]$& $(2,4,7,10,13,16,19,22,14,7,11)$&$(1,2,3,3,3,3,3,3,3,4,4)$&$-20$ \\ 
$[1,1,0,1,1,0,0,0,0,0]$& $(1,2,4,6,9,13,17,21,14,7,11)$&$(0,1,2,2,3,4,4,4,4,4,4)$&$-6$ \\ 
$[1,1,1,0,0,1,0,0,0,0]$& $(1,2,4,7,10,13,17,21,14,7,11)$&$(0,1,2,3,3,3,4,4,4,4,4)$&$-8$ \\ 
$[1,2,0,0,0,0,1,0,0,0]$& $(1,2,5,8,11,14,17,21,14,7,11)$&$(0,1,3,3,3,3,3,4,4,4,4)$&$-10$ \\ 
$[2,0,0,0,0,0,0,0,0,1]$& $(2,5,8,11,14,17,20,23,15,7,11)$&$(1,3,3,3,3,3,3,3,3,3,4)$&$-22$ \\ 
$[2,0,0,0,2,0,0,0,0,0]$& $(1,3,5,7,9,13,17,21,14,7,11)$&$(0,2,2,2,2,4,4,4,4,4,4)$&$-8$ \\ 
$[2,0,0,1,0,1,0,0,0,0]$& $(1,3,5,7,10,13,17,21,14,7,11)$&$(0,2,2,2,3,3,4,4,4,4,4)$&$-10$ \\ 
$[2,0,1,0,0,0,1,0,0,0]$& $(1,3,5,8,11,14,17,21,14,7,11)$&$(0,2,2,3,3,3,3,4,4,4,4)$&$-12$ \\ 
$[2,1,0,0,0,0,0,1,0,0]$& $(1,3,6,9,12,15,18,21,14,7,11)$&$(0,2,3,3,3,3,3,3,4,4,4)$&$-14$ \\ 
$[3,0,0,0,0,0,0,0,1,0]$& $(1,4,7,10,13,16,19,22,14,7,11)$&$(0,3,3,3,3,3,3,3,3,4,4)$&$-16$ \\ 
$[0,0,0,0,0,0,1,2,0,0]$& $(3,5,7,9,11,13,15,18,12,6,11)$&$(2,2,2,2,2,2,2,3,5,5,5)$&$-8$ \\ 
$[0,0,0,0,0,0,2,0,1,0]$& $(3,5,7,9,11,13,15,19,12,6,11)$&$(2,2,2,2,2,2,2,4,4,5,5)$&$-10$ \\ 
$[0,0,0,0,0,1,0,1,1,0]$& $(3,5,7,9,11,13,16,19,12,6,11)$&$(2,2,2,2,2,2,3,3,4,5,5)$&$-12$ \\ 
$[0,0,0,0,0,1,1,0,0,1]$& $(3,5,7,9,11,13,16,20,13,6,11)$&$(2,2,2,2,2,2,3,4,4,4,5)$&$-14$ \\ 
$[0,0,0,0,1,0,0,0,2,0]$& $(3,5,7,9,11,14,17,20,12,6,11)$&$(2,2,2,2,2,3,3,3,3,5,5)$&$-14$ \\ 
$[0,0,0,0,1,0,0,1,0,1]$& $(3,5,7,9,11,14,17,20,13,6,11)$&$(2,2,2,2,2,3,3,3,4,4,5)$&$-16$ \\ 
$[0,0,0,1,0,0,0,0,1,1]$& $(3,5,7,9,12,15,18,21,13,6,11)$&$(2,2,2,2,3,3,3,3,3,4,5)$&$-18$ \\ 
$[0,0,0,1,2,0,0,0,1,0]$& $(2,3,4,5,7,11,15,19,12,6,11)$&$(1,1,1,1,2,4,4,4,4,5,5)$&$2$ \\ 
$[0,0,0,2,0,0,1,1,0,0]$& $(2,3,4,5,8,11,14,18,12,6,11)$&$(1,1,1,1,3,3,3,4,5,5,5)$&$2$ \\ 
$[0,0,0,2,0,1,0,0,1,0]$& $(2,3,4,5,8,11,15,19,12,6,11)$&$(1,1,1,1,3,3,4,4,4,5,5)$&$0$ \\ 
$[0,0,0,2,1,0,0,0,0,1]$& $(2,3,4,5,8,12,16,20,13,6,11)$&$(1,1,1,1,3,4,4,4,4,4,5)$&$-2$ \\ 
$[0,0,1,0,0,0,0,0,0,2]$& $(3,5,7,10,13,16,19,22,14,6,11)$&$(2,2,2,3,3,3,3,3,3,3,5)$&$-20$ \\ 
$[0,0,1,0,0,2,0,1,0,0]$& $(2,3,4,6,8,10,14,18,12,6,11)$&$(1,1,1,2,2,2,4,4,5,5,5)$&$2$ \\ 
$[0,0,1,0,1,0,1,1,0,0]$& $(2,3,4,6,8,11,14,18,12,6,11)$&$(1,1,1,2,2,3,3,4,5,5,5)$&$0$ \\ 
$[0,0,1,0,1,1,0,0,1,0]$& $(2,3,4,6,8,11,15,19,12,6,11)$&$(1,1,1,2,2,3,4,4,4,5,5)$&$-2$ \\ 
$[0,0,1,0,2,0,0,0,0,1]$& $(2,3,4,6,8,12,16,20,13,6,11)$&$(1,1,1,2,2,4,4,4,4,4,5)$&$-4$ \\ 
$[0,0,1,1,0,0,0,2,0,0]$& $(2,3,4,6,9,12,15,18,12,6,11)$&$(1,1,1,2,3,3,3,3,5,5,5)$&$-2$ \\ 
$[0,0,1,1,0,0,1,0,1,0]$& $(2,3,4,6,9,12,15,19,12,6,11)$&$(1,1,1,2,3,3,3,4,4,5,5)$&$-4$ \\ 
$[0,0,1,1,0,1,0,0,0,1]$& $(2,3,4,6,9,12,16,20,13,6,11)$&$(1,1,1,2,3,3,4,4,4,4,5)$&$-6$ \\ 
$[0,0,2,0,0,0,0,1,1,0]$& $(2,3,4,7,10,13,16,19,12,6,11)$&$(1,1,1,3,3,3,3,3,4,5,5)$&$-6$ \\ 
$[0,0,2,0,0,0,1,0,0,1]$& $(2,3,4,7,10,13,16,20,13,6,11)$&$(1,1,1,3,3,3,3,4,4,4,5)$&$-8$ \\ 
$[0,1,0,0,0,0,3,0,0,0]$& $(2,3,5,7,9,11,13,18,12,6,11)$&$(1,1,2,2,2,2,2,5,5,5,5)$&$2$ \\ 
$[0,1,0,0,0,1,1,1,0,0]$& $(2,3,5,7,9,11,14,18,12,6,11)$&$(1,1,2,2,2,2,3,4,5,5,5)$&$-2$ \\ 
$[0,1,0,0,0,2,0,0,1,0]$& $(2,3,5,7,9,11,15,19,12,6,11)$&$(1,1,2,2,2,2,4,4,4,5,5)$&$-4$ \\ 
$[0,1,0,0,1,0,0,2,0,0]$& $(2,3,5,7,9,12,15,18,12,6,11)$&$(1,1,2,2,2,3,3,3,5,5,5)$&$-4$ \\ 
$[0,1,0,0,1,0,1,0,1,0]$& $(2,3,5,7,9,12,15,19,12,6,11)$&$(1,1,2,2,2,3,3,4,4,5,5)$&$-6$ \\ 
$[0,1,0,0,1,1,0,0,0,1]$& $(2,3,5,7,9,12,16,20,13,6,11)$&$(1,1,2,2,2,3,4,4,4,4,5)$&$-8$ \\ 
$[0,1,0,1,0,0,0,1,1,0]$& $(2,3,5,7,10,13,16,19,12,6,11)$&$(1,1,2,2,3,3,3,3,4,5,5)$&$-8$ \\ 
$[0,1,0,1,0,0,1,0,0,1]$& $(2,3,5,7,10,13,16,20,13,6,11)$&$(1,1,2,2,3,3,3,4,4,4,5)$&$-10$ \\ 
$[0,1,1,0,0,0,0,0,2,0]$& $(2,3,5,8,11,14,17,20,12,6,11)$&$(1,1,2,3,3,3,3,3,3,5,5)$&$-10$ \\ 
$[0,1,1,0,0,0,0,1,0,1]$& $(2,3,5,8,11,14,17,20,13,6,11)$&$(1,1,2,3,3,3,3,3,4,4,5)$&$-12$ \\ 
$[0,2,0,0,0,0,0,0,1,1]$& $(2,3,6,9,12,15,18,21,13,6,11)$&$(1,1,3,3,3,3,3,3,3,4,5)$&$-14$ \\ 
$[0,2,0,1,1,0,0,0,0,1]$& $(1,1,3,5,8,12,16,20,13,6,11)$&$(0,0,2,2,3,4,4,4,4,4,5)$&$2$ \\ 
$[0,2,1,0,0,0,1,0,1,0]$& $(1,1,3,6,9,12,15,19,12,6,11)$&$(0,0,2,3,3,3,3,4,4,5,5)$&$2$ \\ 
$[0,2,1,0,0,1,0,0,0,1]$& $(1,1,3,6,9,12,16,20,13,6,11)$&$(0,0,2,3,3,3,4,4,4,4,5)$&$0$ \\ 
$[0,3,0,0,0,0,0,1,1,0]$& $(1,1,4,7,10,13,16,19,12,6,11)$&$(0,0,3,3,3,3,3,3,4,5,5)$&$0$ \\ 
$[0,3,0,0,0,0,1,0,0,1]$& $(1,1,4,7,10,13,16,20,13,6,11)$&$(0,0,3,3,3,3,3,4,4,4,5)$&$-2$ \\ 
$[1,0,0,0,0,0,2,1,0,0]$& $(2,4,6,8,10,12,14,18,12,6,11)$&$(1,2,2,2,2,2,2,4,5,5,5)$&$-4$ \\ 
$[1,0,0,0,0,1,0,2,0,0]$& $(2,4,6,8,10,12,15,18,12,6,11)$&$(1,2,2,2,2,2,3,3,5,5,5)$&$-6$ \\ 
$[1,0,0,0,0,1,1,0,1,0]$& $(2,4,6,8,10,12,15,19,12,6,11)$&$(1,2,2,2,2,2,3,4,4,5,5)$&$-8$ \\ 
$[1,0,0,0,0,2,0,0,0,1]$& $(2,4,6,8,10,12,16,20,13,6,11)$&$(1,2,2,2,2,2,4,4,4,4,5)$&$-10$ \\ 
$[1,0,0,0,1,0,0,1,1,0]$& $(2,4,6,8,10,13,16,19,12,6,11)$&$(1,2,2,2,2,3,3,3,4,5,5)$&$-10$ \\ 
$[1,0,0,0,1,0,1,0,0,1]$& $(2,4,6,8,10,13,16,20,13,6,11)$&$(1,2,2,2,2,3,3,4,4,4,5)$&$-12$ \\ 
$[1,0,0,1,0,0,0,0,2,0]$& $(2,4,6,8,11,14,17,20,12,6,11)$&$(1,2,2,2,3,3,3,3,3,5,5)$&$-12$ \\ 
$[1,0,0,1,0,0,0,1,0,1]$& $(2,4,6,8,11,14,17,20,13,6,11)$&$(1,2,2,2,3,3,3,3,4,4,5)$&$-14$ \\ 
$[1,0,1,0,0,0,0,0,1,1]$& $(2,4,6,9,12,15,18,21,13,6,11)$&$(1,2,2,3,3,3,3,3,3,4,5)$&$-16$ \\ 
$[1,0,1,1,0,1,0,0,1,0]$& $(1,2,3,5,8,11,15,19,12,6,11)$&$(0,1,1,2,3,3,4,4,4,5,5)$&$2$ \\ 
$[1,0,1,1,1,0,0,0,0,1]$& $(1,2,3,5,8,12,16,20,13,6,11)$&$(0,1,1,2,3,4,4,4,4,4,5)$&$0$ \\ 
$[1,0,2,0,0,0,0,2,0,0]$& $(1,2,3,6,9,12,15,18,12,6,11)$&$(0,1,1,3,3,3,3,3,5,5,5)$&$2$ \\ 
$[1,0,2,0,0,0,1,0,1,0]$& $(1,2,3,6,9,12,15,19,12,6,11)$&$(0,1,1,3,3,3,3,4,4,5,5)$&$0$ \\ 
$[1,0,2,0,0,1,0,0,0,1]$& $(1,2,3,6,9,12,16,20,13,6,11)$&$(0,1,1,3,3,3,4,4,4,4,5)$&$-2$ \\ 
$[1,1,0,0,0,0,0,0,0,2]$& $(2,4,7,10,13,16,19,22,14,6,11)$&$(1,2,3,3,3,3,3,3,3,3,5)$&$-18$ \\ 
$[1,1,0,0,1,0,1,1,0,0]$& $(1,2,4,6,8,11,14,18,12,6,11)$&$(0,1,2,2,2,3,3,4,5,5,5)$&$2$ \\ 
$[1,1,0,0,1,1,0,0,1,0]$& $(1,2,4,6,8,11,15,19,12,6,11)$&$(0,1,2,2,2,3,4,4,4,5,5)$&$0$ \\ 
$[1,1,0,0,2,0,0,0,0,1]$& $(1,2,4,6,8,12,16,20,13,6,11)$&$(0,1,2,2,2,4,4,4,4,4,5)$&$-2$ \\ 
$[1,1,0,1,0,0,0,2,0,0]$& $(1,2,4,6,9,12,15,18,12,6,11)$&$(0,1,2,2,3,3,3,3,5,5,5)$&$0$ \\ 
$[1,1,0,1,0,0,1,0,1,0]$& $(1,2,4,6,9,12,15,19,12,6,11)$&$(0,1,2,2,3,3,3,4,4,5,5)$&$-2$ \\ 
$[1,1,0,1,0,1,0,0,0,1]$& $(1,2,4,6,9,12,16,20,13,6,11)$&$(0,1,2,2,3,3,4,4,4,4,5)$&$-4$ \\ 
$[1,1,1,0,0,0,0,1,1,0]$& $(1,2,4,7,10,13,16,19,12,6,11)$&$(0,1,2,3,3,3,3,3,4,5,5)$&$-4$ \\ 
$[1,1,1,0,0,0,1,0,0,1]$& $(1,2,4,7,10,13,16,20,13,6,11)$&$(0,1,2,3,3,3,3,4,4,4,5)$&$-6$ \\ 
$[1,2,0,0,0,0,0,0,2,0]$& $(1,2,5,8,11,14,17,20,12,6,11)$&$(0,1,3,3,3,3,3,3,3,5,5)$&$-6$ \\ 
$[1,2,0,0,0,0,0,1,0,1]$& $(1,2,5,8,11,14,17,20,13,6,11)$&$(0,1,3,3,3,3,3,3,4,4,5)$&$-8$ \\ 
$[2,0,0,0,0,1,1,1,0,0]$& $(1,3,5,7,9,11,14,18,12,6,11)$&$(0,2,2,2,2,2,3,4,5,5,5)$&$0$ \\ 
$[2,0,0,0,0,2,0,0,1,0]$& $(1,3,5,7,9,11,15,19,12,6,11)$&$(0,2,2,2,2,2,4,4,4,5,5)$&$-2$ \\ 
$[2,0,0,0,1,0,0,2,0,0]$& $(1,3,5,7,9,12,15,18,12,6,11)$&$(0,2,2,2,2,3,3,3,5,5,5)$&$-2$ \\ 
$[2,0,0,0,1,0,1,0,1,0]$& $(1,3,5,7,9,12,15,19,12,6,11)$&$(0,2,2,2,2,3,3,4,4,5,5)$&$-4$ \\ 
$[2,0,0,0,1,1,0,0,0,1]$& $(1,3,5,7,9,12,16,20,13,6,11)$&$(0,2,2,2,2,3,4,4,4,4,5)$&$-6$ \\ 
$[2,0,0,1,0,0,0,1,1,0]$& $(1,3,5,7,10,13,16,19,12,6,11)$&$(0,2,2,2,3,3,3,3,4,5,5)$&$-6$ \\ 
$[2,0,0,1,0,0,1,0,0,1]$& $(1,3,5,7,10,13,16,20,13,6,11)$&$(0,2,2,2,3,3,3,4,4,4,5)$&$-8$ \\ 
$[2,0,1,0,0,0,0,0,2,0]$& $(1,3,5,8,11,14,17,20,12,6,11)$&$(0,2,2,3,3,3,3,3,3,5,5)$&$-8$ \\ 
$[2,0,1,0,0,0,0,1,0,1]$& $(1,3,5,8,11,14,17,20,13,6,11)$&$(0,2,2,3,3,3,3,3,4,4,5)$&$-10$ \\ 
$[2,1,0,0,0,0,0,0,1,1]$& $(1,3,6,9,12,15,18,21,13,6,11)$&$(0,2,3,3,3,3,3,3,3,4,5)$&$-12$ \\ 
$[3,0,0,0,0,0,0,0,0,2]$& $(1,4,7,10,13,16,19,22,14,6,11)$&$(0,3,3,3,3,3,3,3,3,3,5)$&$-14$ \\ 
$[0,0,0,0,0,0,0,2,2,0]$& $(3,5,7,9,11,13,15,17,10,5,11)$&$(2,2,2,2,2,2,2,2,4,6,6)$&$0$ \\ 
$[0,0,0,0,0,0,0,3,0,1]$& $(3,5,7,9,11,13,15,17,11,5,11)$&$(2,2,2,2,2,2,2,2,5,5,6)$&$-2$ \\ 
$[0,0,0,0,0,0,1,0,3,0]$& $(3,5,7,9,11,13,15,18,10,5,11)$&$(2,2,2,2,2,2,2,3,3,6,6)$&$-2$ \\ 
$[0,0,0,0,0,0,1,1,1,1]$& $(3,5,7,9,11,13,15,18,11,5,11)$&$(2,2,2,2,2,2,2,3,4,5,6)$&$-6$ \\ 
$[0,0,0,0,0,0,2,0,0,2]$& $(3,5,7,9,11,13,15,19,12,5,11)$&$(2,2,2,2,2,2,2,4,4,4,6)$&$-8$ \\ 
$[0,0,0,0,0,1,0,0,2,1]$& $(3,5,7,9,11,13,16,19,11,5,11)$&$(2,2,2,2,2,2,3,3,3,5,6)$&$-8$ \\ 
$[0,0,0,0,0,1,0,1,0,2]$& $(3,5,7,9,11,13,16,19,12,5,11)$&$(2,2,2,2,2,2,3,3,4,4,6)$&$-10$ \\ 
$[0,0,0,0,1,0,0,0,1,2]$& $(3,5,7,9,11,14,17,20,12,5,11)$&$(2,2,2,2,2,3,3,3,3,4,6)$&$-12$ \\ 
$[0,0,0,1,0,0,0,0,0,3]$& $(3,5,7,9,12,15,18,21,13,5,11)$&$(2,2,2,2,3,3,3,3,3,3,6)$&$-14$ \\ 
$[0,0,0,2,0,1,0,0,0,2]$& $(2,3,4,5,8,11,15,19,12,5,11)$&$(1,1,1,1,3,3,4,4,4,4,6)$&$2$ \\ 
$[0,0,1,0,1,0,1,0,1,1]$& $(2,3,4,6,8,11,14,18,11,5,11)$&$(1,1,1,2,2,3,3,4,4,5,6)$&$2$ \\ 
$[0,0,1,0,1,1,0,0,0,2]$& $(2,3,4,6,8,11,15,19,12,5,11)$&$(1,1,1,2,2,3,4,4,4,4,6)$&$0$ \\ 
$[0,0,1,1,0,0,0,1,1,1]$& $(2,3,4,6,9,12,15,18,11,5,11)$&$(1,1,1,2,3,3,3,3,4,5,6)$&$0$ \\ 
$[0,0,1,1,0,0,1,0,0,2]$& $(2,3,4,6,9,12,15,19,12,5,11)$&$(1,1,1,2,3,3,3,4,4,4,6)$&$-2$ \\ 
$[0,0,2,0,0,0,0,0,2,1]$& $(2,3,4,7,10,13,16,19,11,5,11)$&$(1,1,1,3,3,3,3,3,3,5,6)$&$-2$ \\ 
$[0,0,2,0,0,0,0,1,0,2]$& $(2,3,4,7,10,13,16,19,12,5,11)$&$(1,1,1,3,3,3,3,3,4,4,6)$&$-4$ \\ 
$[0,1,0,0,0,1,0,2,0,1]$& $(2,3,5,7,9,11,14,17,11,5,11)$&$(1,1,2,2,2,2,3,3,5,5,6)$&$2$ \\ 
$[0,1,0,0,0,1,1,0,1,1]$& $(2,3,5,7,9,11,14,18,11,5,11)$&$(1,1,2,2,2,2,3,4,4,5,6)$&$0$ \\ 
$[0,1,0,0,0,2,0,0,0,2]$& $(2,3,5,7,9,11,15,19,12,5,11)$&$(1,1,2,2,2,2,4,4,4,4,6)$&$-2$ \\ 
$[0,1,0,0,1,0,0,0,3,0]$& $(2,3,5,7,9,12,15,18,10,5,11)$&$(1,1,2,2,2,3,3,3,3,6,6)$&$2$ \\ 
$[0,1,0,0,1,0,0,1,1,1]$& $(2,3,5,7,9,12,15,18,11,5,11)$&$(1,1,2,2,2,3,3,3,4,5,6)$&$-2$ \\ 
$[0,1,0,0,1,0,1,0,0,2]$& $(2,3,5,7,9,12,15,19,12,5,11)$&$(1,1,2,2,2,3,3,4,4,4,6)$&$-4$ \\ 
$[0,1,0,1,0,0,0,0,2,1]$& $(2,3,5,7,10,13,16,19,11,5,11)$&$(1,1,2,2,3,3,3,3,3,5,6)$&$-4$ \\ 
$[0,1,0,1,0,0,0,1,0,2]$& $(2,3,5,7,10,13,16,19,12,5,11)$&$(1,1,2,2,3,3,3,3,4,4,6)$&$-6$ \\ 
$[0,1,1,0,0,0,0,0,1,2]$& $(2,3,5,8,11,14,17,20,12,5,11)$&$(1,1,2,3,3,3,3,3,3,4,6)$&$-8$ \\ 
$[0,2,0,0,0,0,0,0,0,3]$& $(2,3,6,9,12,15,18,21,13,5,11)$&$(1,1,3,3,3,3,3,3,3,3,6)$&$-10$ \\ 
$[0,3,0,0,0,0,0,1,0,2]$& $(1,1,4,7,10,13,16,19,12,5,11)$&$(0,0,3,3,3,3,3,3,4,4,6)$&$2$ \\ 
$[1,0,0,0,0,0,1,1,2,0]$& $(2,4,6,8,10,12,14,17,10,5,11)$&$(1,2,2,2,2,2,2,3,4,6,6)$&$2$ \\ 
$[1,0,0,0,0,0,1,2,0,1]$& $(2,4,6,8,10,12,14,17,11,5,11)$&$(1,2,2,2,2,2,2,3,5,5,6)$&$0$ \\ 
$[1,0,0,0,0,0,2,0,1,1]$& $(2,4,6,8,10,12,14,18,11,5,11)$&$(1,2,2,2,2,2,2,4,4,5,6)$&$-2$ \\ 
$[1,0,0,0,0,1,0,0,3,0]$& $(2,4,6,8,10,12,15,18,10,5,11)$&$(1,2,2,2,2,2,3,3,3,6,6)$&$0$ \\ 
$[1,0,0,0,0,1,0,1,1,1]$& $(2,4,6,8,10,12,15,18,11,5,11)$&$(1,2,2,2,2,2,3,3,4,5,6)$&$-4$ \\ 
$[1,0,0,0,0,1,1,0,0,2]$& $(2,4,6,8,10,12,15,19,12,5,11)$&$(1,2,2,2,2,2,3,4,4,4,6)$&$-6$ \\ 
$[1,0,0,0,1,0,0,0,2,1]$& $(2,4,6,8,10,13,16,19,11,5,11)$&$(1,2,2,2,2,3,3,3,3,5,6)$&$-6$ \\ 
$[1,0,0,0,1,0,0,1,0,2]$& $(2,4,6,8,10,13,16,19,12,5,11)$&$(1,2,2,2,2,3,3,3,4,4,6)$&$-8$ \\ 
$[1,0,0,1,0,0,0,0,1,2]$& $(2,4,6,8,11,14,17,20,12,5,11)$&$(1,2,2,2,3,3,3,3,3,4,6)$&$-10$ \\ 
$[1,0,1,0,0,0,0,0,0,3]$& $(2,4,6,9,12,15,18,21,13,5,11)$&$(1,2,2,3,3,3,3,3,3,3,6)$&$-12$ \\ 
$[1,0,2,0,0,0,1,0,0,2]$& $(1,2,3,6,9,12,15,19,12,5,11)$&$(0,1,1,3,3,3,3,4,4,4,6)$&$2$ \\ 
$[1,1,0,0,1,1,0,0,0,2]$& $(1,2,4,6,8,11,15,19,12,5,11)$&$(0,1,2,2,2,3,4,4,4,4,6)$&$2$ \\ 
$[1,1,0,1,0,0,0,1,1,1]$& $(1,2,4,6,9,12,15,18,11,5,11)$&$(0,1,2,2,3,3,3,3,4,5,6)$&$2$ \\ 
$[1,1,0,1,0,0,1,0,0,2]$& $(1,2,4,6,9,12,15,19,12,5,11)$&$(0,1,2,2,3,3,3,4,4,4,6)$&$0$ \\ 
$[1,1,1,0,0,0,0,0,2,1]$& $(1,2,4,7,10,13,16,19,11,5,11)$&$(0,1,2,3,3,3,3,3,3,5,6)$&$0$ \\ 
$[1,1,1,0,0,0,0,1,0,2]$& $(1,2,4,7,10,13,16,19,12,5,11)$&$(0,1,2,3,3,3,3,3,4,4,6)$&$-2$ \\ 
$[1,2,0,0,0,0,0,0,1,2]$& $(1,2,5,8,11,14,17,20,12,5,11)$&$(0,1,3,3,3,3,3,3,3,4,6)$&$-4$ \\ 
$[2,0,0,0,0,1,1,0,1,1]$& $(1,3,5,7,9,11,14,18,11,5,11)$&$(0,2,2,2,2,2,3,4,4,5,6)$&$2$ \\ 
$[2,0,0,0,0,2,0,0,0,2]$& $(1,3,5,7,9,11,15,19,12,5,11)$&$(0,2,2,2,2,2,4,4,4,4,6)$&$0$ \\ 
$[2,0,0,0,1,0,0,1,1,1]$& $(1,3,5,7,9,12,15,18,11,5,11)$&$(0,2,2,2,2,3,3,3,4,5,6)$&$0$ \\ 
$[2,0,0,0,1,0,1,0,0,2]$& $(1,3,5,7,9,12,15,19,12,5,11)$&$(0,2,2,2,2,3,3,4,4,4,6)$&$-2$ \\ 
$[2,0,0,1,0,0,0,0,2,1]$& $(1,3,5,7,10,13,16,19,11,5,11)$&$(0,2,2,2,3,3,3,3,3,5,6)$&$-2$ \\ 
$[2,0,0,1,0,0,0,1,0,2]$& $(1,3,5,7,10,13,16,19,12,5,11)$&$(0,2,2,2,3,3,3,3,4,4,6)$&$-4$ \\ 
$[2,0,1,0,0,0,0,0,1,2]$& $(1,3,5,8,11,14,17,20,12,5,11)$&$(0,2,2,3,3,3,3,3,3,4,6)$&$-6$ \\ 
$[2,1,0,0,0,0,0,0,0,3]$& $(1,3,6,9,12,15,18,21,13,5,11)$&$(0,2,3,3,3,3,3,3,3,3,6)$&$-8$ \\ 
$[0,0,0,0,0,0,0,2,1,2]$& $(3,5,7,9,11,13,15,17,10,4,11)$&$(2,2,2,2,2,2,2,2,4,5,7)$&$2$ \\ 
$[0,0,0,0,0,0,1,0,2,2]$& $(3,5,7,9,11,13,15,18,10,4,11)$&$(2,2,2,2,2,2,2,3,3,5,7)$&$0$ \\ 
$[0,0,0,0,0,0,1,1,0,3]$& $(3,5,7,9,11,13,15,18,11,4,11)$&$(2,2,2,2,2,2,2,3,4,4,7)$&$-2$ \\ 
$[0,0,0,0,0,1,0,0,1,3]$& $(3,5,7,9,11,13,16,19,11,4,11)$&$(2,2,2,2,2,2,3,3,3,4,7)$&$-4$ \\ 
$[0,0,0,0,1,0,0,0,0,4]$& $(3,5,7,9,11,14,17,20,12,4,11)$&$(2,2,2,2,2,3,3,3,3,3,7)$&$-6$ \\ 
$[0,0,2,0,0,0,0,0,1,3]$& $(2,3,4,7,10,13,16,19,11,4,11)$&$(1,1,1,3,3,3,3,3,3,4,7)$&$2$ \\ 
$[0,1,0,0,1,0,0,1,0,3]$& $(2,3,5,7,9,12,15,18,11,4,11)$&$(1,1,2,2,2,3,3,3,4,4,7)$&$2$ \\ 
$[0,1,0,1,0,0,0,0,1,3]$& $(2,3,5,7,10,13,16,19,11,4,11)$&$(1,1,2,2,3,3,3,3,3,4,7)$&$0$ \\ 
$[0,1,1,0,0,0,0,0,0,4]$& $(2,3,5,8,11,14,17,20,12,4,11)$&$(1,1,2,3,3,3,3,3,3,3,7)$&$-2$ \\ 
$[1,0,0,0,0,0,2,0,0,3]$& $(2,4,6,8,10,12,14,18,11,4,11)$&$(1,2,2,2,2,2,2,4,4,4,7)$&$2$ \\ 
$[1,0,0,0,0,1,0,0,2,2]$& $(2,4,6,8,10,12,15,18,10,4,11)$&$(1,2,2,2,2,2,3,3,3,5,7)$&$2$ \\ 
$[1,0,0,0,0,1,0,1,0,3]$& $(2,4,6,8,10,12,15,18,11,4,11)$&$(1,2,2,2,2,2,3,3,4,4,7)$&$0$ \\ 
$[1,0,0,0,1,0,0,0,1,3]$& $(2,4,6,8,10,13,16,19,11,4,11)$&$(1,2,2,2,2,3,3,3,3,4,7)$&$-2$ \\ 
$[1,0,0,1,0,0,0,0,0,4]$& $(2,4,6,8,11,14,17,20,12,4,11)$&$(1,2,2,2,3,3,3,3,3,3,7)$&$-4$ \\ 
$[1,2,0,0,0,0,0,0,0,4]$& $(1,2,5,8,11,14,17,20,12,4,11)$&$(0,1,3,3,3,3,3,3,3,3,7)$&$2$ \\ 
$[2,0,0,1,0,0,0,0,1,3]$& $(1,3,5,7,10,13,16,19,11,4,11)$&$(0,2,2,2,3,3,3,3,3,4,7)$&$2$ \\ 
$[2,0,1,0,0,0,0,0,0,4]$& $(1,3,5,8,11,14,17,20,12,4,11)$&$(0,2,2,3,3,3,3,3,3,3,7)$&$0$ \\ 
\hline$[0,0,0,0,0,0,0,0,1,0]$& $(4,7,10,13,16,19,22,25,16,8,12)$&$(3,3,3,3,3,3,3,3,3,4,4)$&$-30$ \\ 
$[0,0,0,1,1,0,0,0,0,0]$& $(3,5,7,9,12,16,20,24,16,8,12)$&$(2,2,2,2,3,4,4,4,4,4,4)$&$-22$ \\ 
$[0,0,1,0,0,1,0,0,0,0]$& $(3,5,7,10,13,16,20,24,16,8,12)$&$(2,2,2,3,3,3,4,4,4,4,4)$&$-24$ \\ 
$[0,0,3,0,0,0,0,0,0,0]$& $(2,3,4,8,12,16,20,24,16,8,12)$&$(1,1,1,4,4,4,4,4,4,4,4)$&$-12$ \\ 
$[0,1,0,0,0,0,1,0,0,0]$& $(3,5,8,11,14,17,20,24,16,8,12)$&$(2,2,3,3,3,3,3,4,4,4,4)$&$-26$ \\ 
$[0,1,1,1,0,0,0,0,0,0]$& $(2,3,5,8,12,16,20,24,16,8,12)$&$(1,1,2,3,4,4,4,4,4,4,4)$&$-16$ \\ 
$[0,2,0,0,1,0,0,0,0,0]$& $(2,3,6,9,12,16,20,24,16,8,12)$&$(1,1,3,3,3,4,4,4,4,4,4)$&$-18$ \\ 
$[0,3,1,0,0,0,0,0,0,0]$& $(1,1,4,8,12,16,20,24,16,8,12)$&$(0,0,3,4,4,4,4,4,4,4,4)$&$-6$ \\ 
$[1,0,0,0,0,0,0,1,0,0]$& $(3,6,9,12,15,18,21,24,16,8,12)$&$(2,3,3,3,3,3,3,3,4,4,4)$&$-28$ \\ 
$[1,0,0,2,0,0,0,0,0,0]$& $(2,4,6,8,12,16,20,24,16,8,12)$&$(1,2,2,2,4,4,4,4,4,4,4)$&$-18$ \\ 
$[1,0,1,0,1,0,0,0,0,0]$& $(2,4,6,9,12,16,20,24,16,8,12)$&$(1,2,2,3,3,4,4,4,4,4,4)$&$-20$ \\ 
$[1,1,0,0,0,1,0,0,0,0]$& $(2,4,7,10,13,16,20,24,16,8,12)$&$(1,2,3,3,3,3,4,4,4,4,4)$&$-22$ \\ 
$[1,1,2,0,0,0,0,0,0,0]$& $(1,2,4,8,12,16,20,24,16,8,12)$&$(0,1,2,4,4,4,4,4,4,4,4)$&$-10$ \\ 
$[1,2,0,1,0,0,0,0,0,0]$& $(1,2,5,8,12,16,20,24,16,8,12)$&$(0,1,3,3,4,4,4,4,4,4,4)$&$-12$ \\ 
$[2,0,0,0,0,0,1,0,0,0]$& $(2,5,8,11,14,17,20,24,16,8,12)$&$(1,3,3,3,3,3,3,4,4,4,4)$&$-24$ \\ 
$[2,0,1,1,0,0,0,0,0,0]$& $(1,3,5,8,12,16,20,24,16,8,12)$&$(0,2,2,3,4,4,4,4,4,4,4)$&$-14$ \\ 
$[2,1,0,0,1,0,0,0,0,0]$& $(1,3,6,9,12,16,20,24,16,8,12)$&$(0,2,3,3,3,4,4,4,4,4,4)$&$-16$ \\ 
$[3,0,0,0,0,1,0,0,0,0]$& $(1,4,7,10,13,16,20,24,16,8,12)$&$(0,3,3,3,3,3,4,4,4,4,4)$&$-18$ \\ 
$[0,0,0,0,0,0,0,0,0,2]$& $(4,7,10,13,16,19,22,25,16,7,12)$&$(3,3,3,3,3,3,3,3,3,3,5)$&$-28$ \\ 
$[0,0,0,0,0,1,2,0,0,0]$& $(3,5,7,9,11,13,16,21,14,7,12)$&$(2,2,2,2,2,2,3,5,5,5,5)$&$-10$ \\ 
$[0,0,0,0,0,2,0,1,0,0]$& $(3,5,7,9,11,13,17,21,14,7,12)$&$(2,2,2,2,2,2,4,4,5,5,5)$&$-12$ \\ 
$[0,0,0,0,1,0,1,1,0,0]$& $(3,5,7,9,11,14,17,21,14,7,12)$&$(2,2,2,2,2,3,3,4,5,5,5)$&$-14$ \\ 
$[0,0,0,0,1,1,0,0,1,0]$& $(3,5,7,9,11,14,18,22,14,7,12)$&$(2,2,2,2,2,3,4,4,4,5,5)$&$-16$ \\ 
$[0,0,0,0,2,0,0,0,0,1]$& $(3,5,7,9,11,15,19,23,15,7,12)$&$(2,2,2,2,2,4,4,4,4,4,5)$&$-18$ \\ 
$[0,0,0,1,0,0,0,2,0,0]$& $(3,5,7,9,12,15,18,21,14,7,12)$&$(2,2,2,2,3,3,3,3,5,5,5)$&$-16$ \\ 
$[0,0,0,1,0,0,1,0,1,0]$& $(3,5,7,9,12,15,18,22,14,7,12)$&$(2,2,2,2,3,3,3,4,4,5,5)$&$-18$ \\ 
$[0,0,0,1,0,1,0,0,0,1]$& $(3,5,7,9,12,15,19,23,15,7,12)$&$(2,2,2,2,3,3,4,4,4,4,5)$&$-20$ \\ 
$[0,0,0,2,1,0,1,0,0,0]$& $(2,3,4,5,8,12,16,21,14,7,12)$&$(1,1,1,1,3,4,4,5,5,5,5)$&$2$ \\ 
$[0,0,0,3,0,0,0,1,0,0]$& $(2,3,4,5,9,13,17,21,14,7,12)$&$(1,1,1,1,4,4,4,4,5,5,5)$&$0$ \\ 
$[0,0,1,0,0,0,0,1,1,0]$& $(3,5,7,10,13,16,19,22,14,7,12)$&$(2,2,2,3,3,3,3,3,4,5,5)$&$-20$ \\ 
$[0,0,1,0,0,0,1,0,0,1]$& $(3,5,7,10,13,16,19,23,15,7,12)$&$(2,2,2,3,3,3,3,4,4,4,5)$&$-22$ \\ 
$[0,0,1,0,1,2,0,0,0,0]$& $(2,3,4,6,8,11,16,21,14,7,12)$&$(1,1,1,2,2,3,5,5,5,5,5)$&$2$ \\ 
$[0,0,1,0,2,0,1,0,0,0]$& $(2,3,4,6,8,12,16,21,14,7,12)$&$(1,1,1,2,2,4,4,5,5,5,5)$&$0$ \\ 
$[0,0,1,1,0,1,1,0,0,0]$& $(2,3,4,6,9,12,16,21,14,7,12)$&$(1,1,1,2,3,3,4,5,5,5,5)$&$-2$ \\ 
$[0,0,1,1,1,0,0,1,0,0]$& $(2,3,4,6,9,13,17,21,14,7,12)$&$(1,1,1,2,3,4,4,4,5,5,5)$&$-4$ \\ 
$[0,0,1,2,0,0,0,0,1,0]$& $(2,3,4,6,10,14,18,22,14,7,12)$&$(1,1,1,2,4,4,4,4,4,5,5)$&$-6$ \\ 
$[0,0,2,0,0,0,2,0,0,0]$& $(2,3,4,7,10,13,16,21,14,7,12)$&$(1,1,1,3,3,3,3,5,5,5,5)$&$-4$ \\ 
$[0,0,2,0,0,1,0,1,0,0]$& $(2,3,4,7,10,13,17,21,14,7,12)$&$(1,1,1,3,3,3,4,4,5,5,5)$&$-6$ \\ 
$[0,0,2,0,1,0,0,0,1,0]$& $(2,3,4,7,10,14,18,22,14,7,12)$&$(1,1,1,3,3,4,4,4,4,5,5)$&$-8$ \\ 
$[0,0,2,1,0,0,0,0,0,1]$& $(2,3,4,7,11,15,19,23,15,7,12)$&$(1,1,1,3,4,4,4,4,4,4,5)$&$-10$ \\ 
$[0,1,0,0,0,0,0,0,2,0]$& $(3,5,8,11,14,17,20,23,14,7,12)$&$(2,2,3,3,3,3,3,3,3,5,5)$&$-22$ \\ 
$[0,1,0,0,0,0,0,1,0,1]$& $(3,5,8,11,14,17,20,23,15,7,12)$&$(2,2,3,3,3,3,3,3,4,4,5)$&$-24$ \\ 
$[0,1,0,0,0,3,0,0,0,0]$& $(2,3,5,7,9,11,16,21,14,7,12)$&$(1,1,2,2,2,2,5,5,5,5,5)$&$0$ \\ 
$[0,1,0,0,1,1,1,0,0,0]$& $(2,3,5,7,9,12,16,21,14,7,12)$&$(1,1,2,2,2,3,4,5,5,5,5)$&$-4$ \\ 
$[0,1,0,0,2,0,0,1,0,0]$& $(2,3,5,7,9,13,17,21,14,7,12)$&$(1,1,2,2,2,4,4,4,5,5,5)$&$-6$ \\ 
$[0,1,0,1,0,0,2,0,0,0]$& $(2,3,5,7,10,13,16,21,14,7,12)$&$(1,1,2,2,3,3,3,5,5,5,5)$&$-6$ \\ 
$[0,1,0,1,0,1,0,1,0,0]$& $(2,3,5,7,10,13,17,21,14,7,12)$&$(1,1,2,2,3,3,4,4,5,5,5)$&$-8$ \\ 
$[0,1,0,1,1,0,0,0,1,0]$& $(2,3,5,7,10,14,18,22,14,7,12)$&$(1,1,2,2,3,4,4,4,4,5,5)$&$-10$ \\ 
$[0,1,0,2,0,0,0,0,0,1]$& $(2,3,5,7,11,15,19,23,15,7,12)$&$(1,1,2,2,4,4,4,4,4,4,5)$&$-12$ \\ 
$[0,1,1,0,0,0,1,1,0,0]$& $(2,3,5,8,11,14,17,21,14,7,12)$&$(1,1,2,3,3,3,3,4,5,5,5)$&$-10$ \\ 
$[0,1,1,0,0,1,0,0,1,0]$& $(2,3,5,8,11,14,18,22,14,7,12)$&$(1,1,2,3,3,3,4,4,4,5,5)$&$-12$ \\ 
$[0,1,1,0,1,0,0,0,0,1]$& $(2,3,5,8,11,15,19,23,15,7,12)$&$(1,1,2,3,3,4,4,4,4,4,5)$&$-14$ \\ 
$[0,2,0,0,0,0,0,2,0,0]$& $(2,3,6,9,12,15,18,21,14,7,12)$&$(1,1,3,3,3,3,3,3,5,5,5)$&$-12$ \\ 
$[0,2,0,0,0,0,1,0,1,0]$& $(2,3,6,9,12,15,18,22,14,7,12)$&$(1,1,3,3,3,3,3,4,4,5,5)$&$-14$ \\ 
$[0,2,0,0,0,1,0,0,0,1]$& $(2,3,6,9,12,15,19,23,15,7,12)$&$(1,1,3,3,3,3,4,4,4,4,5)$&$-16$ \\ 
$[0,2,1,0,1,0,0,1,0,0]$& $(1,1,3,6,9,13,17,21,14,7,12)$&$(0,0,2,3,3,4,4,4,5,5,5)$&$2$ \\ 
$[0,2,1,1,0,0,0,0,1,0]$& $(1,1,3,6,10,14,18,22,14,7,12)$&$(0,0,2,3,4,4,4,4,4,5,5)$&$0$ \\ 
$[0,2,2,0,0,0,0,0,0,1]$& $(1,1,3,7,11,15,19,23,15,7,12)$&$(0,0,2,4,4,4,4,4,4,4,5)$&$-2$ \\ 
$[0,3,0,0,0,0,2,0,0,0]$& $(1,1,4,7,10,13,16,21,14,7,12)$&$(0,0,3,3,3,3,3,5,5,5,5)$&$2$ \\ 
$[0,3,0,0,0,1,0,1,0,0]$& $(1,1,4,7,10,13,17,21,14,7,12)$&$(0,0,3,3,3,3,4,4,5,5,5)$&$0$ \\ 
$[0,3,0,0,1,0,0,0,1,0]$& $(1,1,4,7,10,14,18,22,14,7,12)$&$(0,0,3,3,3,4,4,4,4,5,5)$&$-2$ \\ 
$[0,3,0,1,0,0,0,0,0,1]$& $(1,1,4,7,11,15,19,23,15,7,12)$&$(0,0,3,3,4,4,4,4,4,4,5)$&$-4$ \\ 
$[1,0,0,0,0,0,0,0,1,1]$& $(3,6,9,12,15,18,21,24,15,7,12)$&$(2,3,3,3,3,3,3,3,3,4,5)$&$-26$ \\ 
$[1,0,0,0,0,2,1,0,0,0]$& $(2,4,6,8,10,12,16,21,14,7,12)$&$(1,2,2,2,2,2,4,5,5,5,5)$&$-6$ \\ 
$[1,0,0,0,1,0,2,0,0,0]$& $(2,4,6,8,10,13,16,21,14,7,12)$&$(1,2,2,2,2,3,3,5,5,5,5)$&$-8$ \\ 
$[1,0,0,0,1,1,0,1,0,0]$& $(2,4,6,8,10,13,17,21,14,7,12)$&$(1,2,2,2,2,3,4,4,5,5,5)$&$-10$ \\ 
$[1,0,0,0,2,0,0,0,1,0]$& $(2,4,6,8,10,14,18,22,14,7,12)$&$(1,2,2,2,2,4,4,4,4,5,5)$&$-12$ \\ 
$[1,0,0,1,0,0,1,1,0,0]$& $(2,4,6,8,11,14,17,21,14,7,12)$&$(1,2,2,2,3,3,3,4,5,5,5)$&$-12$ \\ 
$[1,0,0,1,0,1,0,0,1,0]$& $(2,4,6,8,11,14,18,22,14,7,12)$&$(1,2,2,2,3,3,4,4,4,5,5)$&$-14$ \\ 
$[1,0,0,1,1,0,0,0,0,1]$& $(2,4,6,8,11,15,19,23,15,7,12)$&$(1,2,2,2,3,4,4,4,4,4,5)$&$-16$ \\ 
$[1,0,1,0,0,0,0,2,0,0]$& $(2,4,6,9,12,15,18,21,14,7,12)$&$(1,2,2,3,3,3,3,3,5,5,5)$&$-14$ \\ 
$[1,0,1,0,0,0,1,0,1,0]$& $(2,4,6,9,12,15,18,22,14,7,12)$&$(1,2,2,3,3,3,3,4,4,5,5)$&$-16$ \\ 
$[1,0,1,0,0,1,0,0,0,1]$& $(2,4,6,9,12,15,19,23,15,7,12)$&$(1,2,2,3,3,3,4,4,4,4,5)$&$-18$ \\ 
$[1,0,1,2,0,0,0,1,0,0]$& $(1,2,3,5,9,13,17,21,14,7,12)$&$(0,1,1,2,4,4,4,4,5,5,5)$&$2$ \\ 
$[1,0,2,0,0,1,1,0,0,0]$& $(1,2,3,6,9,12,16,21,14,7,12)$&$(0,1,1,3,3,3,4,5,5,5,5)$&$2$ \\ 
$[1,0,2,0,1,0,0,1,0,0]$& $(1,2,3,6,9,13,17,21,14,7,12)$&$(0,1,1,3,3,4,4,4,5,5,5)$&$0$ \\ 
$[1,0,2,1,0,0,0,0,1,0]$& $(1,2,3,6,10,14,18,22,14,7,12)$&$(0,1,1,3,4,4,4,4,4,5,5)$&$-2$ \\ 
$[1,0,3,0,0,0,0,0,0,1]$& $(1,2,3,7,11,15,19,23,15,7,12)$&$(0,1,1,4,4,4,4,4,4,4,5)$&$-4$ \\ 
$[1,1,0,0,0,0,0,1,1,0]$& $(2,4,7,10,13,16,19,22,14,7,12)$&$(1,2,3,3,3,3,3,3,4,5,5)$&$-18$ \\ 
$[1,1,0,0,0,0,1,0,0,1]$& $(2,4,7,10,13,16,19,23,15,7,12)$&$(1,2,3,3,3,3,3,4,4,4,5)$&$-20$ \\ 
$[1,1,0,0,2,0,1,0,0,0]$& $(1,2,4,6,8,12,16,21,14,7,12)$&$(0,1,2,2,2,4,4,5,5,5,5)$&$2$ \\ 
$[1,1,0,1,0,1,1,0,0,0]$& $(1,2,4,6,9,12,16,21,14,7,12)$&$(0,1,2,2,3,3,4,5,5,5,5)$&$0$ \\ 
$[1,1,0,1,1,0,0,1,0,0]$& $(1,2,4,6,9,13,17,21,14,7,12)$&$(0,1,2,2,3,4,4,4,5,5,5)$&$-2$ \\ 
$[1,1,0,2,0,0,0,0,1,0]$& $(1,2,4,6,10,14,18,22,14,7,12)$&$(0,1,2,2,4,4,4,4,4,5,5)$&$-4$ \\ 
$[1,1,1,0,0,0,2,0,0,0]$& $(1,2,4,7,10,13,16,21,14,7,12)$&$(0,1,2,3,3,3,3,5,5,5,5)$&$-2$ \\ 
$[1,1,1,0,0,1,0,1,0,0]$& $(1,2,4,7,10,13,17,21,14,7,12)$&$(0,1,2,3,3,3,4,4,5,5,5)$&$-4$ \\ 
$[1,1,1,0,1,0,0,0,1,0]$& $(1,2,4,7,10,14,18,22,14,7,12)$&$(0,1,2,3,3,4,4,4,4,5,5)$&$-6$ \\ 
$[1,1,1,1,0,0,0,0,0,1]$& $(1,2,4,7,11,15,19,23,15,7,12)$&$(0,1,2,3,4,4,4,4,4,4,5)$&$-8$ \\ 
$[1,2,0,0,0,0,1,1,0,0]$& $(1,2,5,8,11,14,17,21,14,7,12)$&$(0,1,3,3,3,3,3,4,5,5,5)$&$-6$ \\ 
$[1,2,0,0,0,1,0,0,1,0]$& $(1,2,5,8,11,14,18,22,14,7,12)$&$(0,1,3,3,3,3,4,4,4,5,5)$&$-8$ \\ 
$[1,2,0,0,1,0,0,0,0,1]$& $(1,2,5,8,11,15,19,23,15,7,12)$&$(0,1,3,3,3,4,4,4,4,4,5)$&$-10$ \\ 
$[2,0,0,0,0,0,0,0,2,0]$& $(2,5,8,11,14,17,20,23,14,7,12)$&$(1,3,3,3,3,3,3,3,3,5,5)$&$-20$ \\ 
$[2,0,0,0,0,0,0,1,0,1]$& $(2,5,8,11,14,17,20,23,15,7,12)$&$(1,3,3,3,3,3,3,3,4,4,5)$&$-22$ \\ 
$[2,0,0,0,0,3,0,0,0,0]$& $(1,3,5,7,9,11,16,21,14,7,12)$&$(0,2,2,2,2,2,5,5,5,5,5)$&$2$ \\ 
$[2,0,0,0,1,1,1,0,0,0]$& $(1,3,5,7,9,12,16,21,14,7,12)$&$(0,2,2,2,2,3,4,5,5,5,5)$&$-2$ \\ 
$[2,0,0,0,2,0,0,1,0,0]$& $(1,3,5,7,9,13,17,21,14,7,12)$&$(0,2,2,2,2,4,4,4,5,5,5)$&$-4$ \\ 
$[2,0,0,1,0,0,2,0,0,0]$& $(1,3,5,7,10,13,16,21,14,7,12)$&$(0,2,2,2,3,3,3,5,5,5,5)$&$-4$ \\ 
$[2,0,0,1,0,1,0,1,0,0]$& $(1,3,5,7,10,13,17,21,14,7,12)$&$(0,2,2,2,3,3,4,4,5,5,5)$&$-6$ \\ 
$[2,0,0,1,1,0,0,0,1,0]$& $(1,3,5,7,10,14,18,22,14,7,12)$&$(0,2,2,2,3,4,4,4,4,5,5)$&$-8$ \\ 
$[2,0,0,2,0,0,0,0,0,1]$& $(1,3,5,7,11,15,19,23,15,7,12)$&$(0,2,2,2,4,4,4,4,4,4,5)$&$-10$ \\ 
$[2,0,1,0,0,0,1,1,0,0]$& $(1,3,5,8,11,14,17,21,14,7,12)$&$(0,2,2,3,3,3,3,4,5,5,5)$&$-8$ \\ 
$[2,0,1,0,0,1,0,0,1,0]$& $(1,3,5,8,11,14,18,22,14,7,12)$&$(0,2,2,3,3,3,4,4,4,5,5)$&$-10$ \\ 
$[2,0,1,0,1,0,0,0,0,1]$& $(1,3,5,8,11,15,19,23,15,7,12)$&$(0,2,2,3,3,4,4,4,4,4,5)$&$-12$ \\ 
$[2,1,0,0,0,0,0,2,0,0]$& $(1,3,6,9,12,15,18,21,14,7,12)$&$(0,2,3,3,3,3,3,3,5,5,5)$&$-10$ \\ 
$[2,1,0,0,0,0,1,0,1,0]$& $(1,3,6,9,12,15,18,22,14,7,12)$&$(0,2,3,3,3,3,3,4,4,5,5)$&$-12$ \\ 
$[2,1,0,0,0,1,0,0,0,1]$& $(1,3,6,9,12,15,19,23,15,7,12)$&$(0,2,3,3,3,3,4,4,4,4,5)$&$-14$ \\ 
$[3,0,0,0,0,0,0,1,1,0]$& $(1,4,7,10,13,16,19,22,14,7,12)$&$(0,3,3,3,3,3,3,3,4,5,5)$&$-14$ \\ 
$[3,0,0,0,0,0,1,0,0,1]$& $(1,4,7,10,13,16,19,23,15,7,12)$&$(0,3,3,3,3,3,3,4,4,4,5)$&$-16$ \\ 
$[0,0,0,0,0,0,1,3,0,0]$& $(3,5,7,9,11,13,15,18,12,6,12)$&$(2,2,2,2,2,2,2,3,6,6,6)$&$2$ \\ 
$[0,0,0,0,0,0,2,1,1,0]$& $(3,5,7,9,11,13,15,19,12,6,12)$&$(2,2,2,2,2,2,2,4,5,6,6)$&$-2$ \\ 
$[0,0,0,0,0,0,3,0,0,1]$& $(3,5,7,9,11,13,15,20,13,6,12)$&$(2,2,2,2,2,2,2,5,5,5,6)$&$-4$ \\ 
$[0,0,0,0,0,1,0,2,1,0]$& $(3,5,7,9,11,13,16,19,12,6,12)$&$(2,2,2,2,2,2,3,3,5,6,6)$&$-4$ \\ 
$[0,0,0,0,0,1,1,0,2,0]$& $(3,5,7,9,11,13,16,20,12,6,12)$&$(2,2,2,2,2,2,3,4,4,6,6)$&$-6$ \\ 
$[0,0,0,0,0,1,1,1,0,1]$& $(3,5,7,9,11,13,16,20,13,6,12)$&$(2,2,2,2,2,2,3,4,5,5,6)$&$-8$ \\ 
$[0,0,0,0,0,2,0,0,1,1]$& $(3,5,7,9,11,13,17,21,13,6,12)$&$(2,2,2,2,2,2,4,4,4,5,6)$&$-10$ \\ 
$[0,0,0,0,1,0,0,1,2,0]$& $(3,5,7,9,11,14,17,20,12,6,12)$&$(2,2,2,2,2,3,3,3,4,6,6)$&$-8$ \\ 
$[0,0,0,0,1,0,0,2,0,1]$& $(3,5,7,9,11,14,17,20,13,6,12)$&$(2,2,2,2,2,3,3,3,5,5,6)$&$-10$ \\ 
$[0,0,0,0,1,0,1,0,1,1]$& $(3,5,7,9,11,14,17,21,13,6,12)$&$(2,2,2,2,2,3,3,4,4,5,6)$&$-12$ \\ 
$[0,0,0,0,1,1,0,0,0,2]$& $(3,5,7,9,11,14,18,22,14,6,12)$&$(2,2,2,2,2,3,4,4,4,4,6)$&$-14$ \\ 
$[0,0,0,1,0,0,0,0,3,0]$& $(3,5,7,9,12,15,18,21,12,6,12)$&$(2,2,2,2,3,3,3,3,3,6,6)$&$-10$ \\ 
$[0,0,0,1,0,0,0,1,1,1]$& $(3,5,7,9,12,15,18,21,13,6,12)$&$(2,2,2,2,3,3,3,3,4,5,6)$&$-14$ \\ 
$[0,0,0,1,0,0,1,0,0,2]$& $(3,5,7,9,12,15,18,22,14,6,12)$&$(2,2,2,2,3,3,3,4,4,4,6)$&$-16$ \\ 
$[0,0,0,3,0,0,0,0,1,1]$& $(2,3,4,5,9,13,17,21,13,6,12)$&$(1,1,1,1,4,4,4,4,4,5,6)$&$2$ \\ 
$[0,0,1,0,0,0,0,0,2,1]$& $(3,5,7,10,13,16,19,22,13,6,12)$&$(2,2,2,3,3,3,3,3,3,5,6)$&$-16$ \\ 
$[0,0,1,0,0,0,0,1,0,2]$& $(3,5,7,10,13,16,19,22,14,6,12)$&$(2,2,2,3,3,3,3,3,4,4,6)$&$-18$ \\ 
$[0,0,1,0,2,0,0,1,0,1]$& $(2,3,4,6,8,12,16,20,13,6,12)$&$(1,1,1,2,2,4,4,4,5,5,6)$&$2$ \\ 
$[0,0,1,1,0,0,2,0,0,1]$& $(2,3,4,6,9,12,15,20,13,6,12)$&$(1,1,1,2,3,3,3,5,5,5,6)$&$2$ \\ 
$[0,0,1,1,0,1,0,0,2,0]$& $(2,3,4,6,9,12,16,20,12,6,12)$&$(1,1,1,2,3,3,4,4,4,6,6)$&$2$ \\ 
$[0,0,1,1,0,1,0,1,0,1]$& $(2,3,4,6,9,12,16,20,13,6,12)$&$(1,1,1,2,3,3,4,4,5,5,6)$&$0$ \\ 
$[0,0,1,1,1,0,0,0,1,1]$& $(2,3,4,6,9,13,17,21,13,6,12)$&$(1,1,1,2,3,4,4,4,4,5,6)$&$-2$ \\ 
$[0,0,1,2,0,0,0,0,0,2]$& $(2,3,4,6,10,14,18,22,14,6,12)$&$(1,1,1,2,4,4,4,4,4,4,6)$&$-4$ \\ 
$[0,0,2,0,0,0,0,2,1,0]$& $(2,3,4,7,10,13,16,19,12,6,12)$&$(1,1,1,3,3,3,3,3,5,6,6)$&$2$ \\ 
$[0,0,2,0,0,0,1,0,2,0]$& $(2,3,4,7,10,13,16,20,12,6,12)$&$(1,1,1,3,3,3,3,4,4,6,6)$&$0$ \\ 
$[0,0,2,0,0,0,1,1,0,1]$& $(2,3,4,7,10,13,16,20,13,6,12)$&$(1,1,1,3,3,3,3,4,5,5,6)$&$-2$ \\ 
$[0,0,2,0,0,1,0,0,1,1]$& $(2,3,4,7,10,13,17,21,13,6,12)$&$(1,1,1,3,3,3,4,4,4,5,6)$&$-4$ \\ 
$[0,0,2,0,1,0,0,0,0,2]$& $(2,3,4,7,10,14,18,22,14,6,12)$&$(1,1,1,3,3,4,4,4,4,4,6)$&$-6$ \\ 
$[0,1,0,0,0,0,0,0,1,2]$& $(3,5,8,11,14,17,20,23,14,6,12)$&$(2,2,3,3,3,3,3,3,3,4,6)$&$-20$ \\ 
$[0,1,0,0,0,2,1,0,0,1]$& $(2,3,5,7,9,11,15,20,13,6,12)$&$(1,1,2,2,2,2,4,5,5,5,6)$&$2$ \\ 
$[0,1,0,0,1,0,1,1,1,0]$& $(2,3,5,7,9,12,15,19,12,6,12)$&$(1,1,2,2,2,3,3,4,5,6,6)$&$2$ \\ 
$[0,1,0,0,1,0,2,0,0,1]$& $(2,3,5,7,9,12,15,20,13,6,12)$&$(1,1,2,2,2,3,3,5,5,5,6)$&$0$ \\ 
$[0,1,0,0,1,1,0,0,2,0]$& $(2,3,5,7,9,12,16,20,12,6,12)$&$(1,1,2,2,2,3,4,4,4,6,6)$&$0$ \\ 
$[0,1,0,0,1,1,0,1,0,1]$& $(2,3,5,7,9,12,16,20,13,6,12)$&$(1,1,2,2,2,3,4,4,5,5,6)$&$-2$ \\ 
$[0,1,0,0,2,0,0,0,1,1]$& $(2,3,5,7,9,13,17,21,13,6,12)$&$(1,1,2,2,2,4,4,4,4,5,6)$&$-4$ \\ 
$[0,1,0,1,0,0,0,2,1,0]$& $(2,3,5,7,10,13,16,19,12,6,12)$&$(1,1,2,2,3,3,3,3,5,6,6)$&$0$ \\ 
$[0,1,0,1,0,0,1,0,2,0]$& $(2,3,5,7,10,13,16,20,12,6,12)$&$(1,1,2,2,3,3,3,4,4,6,6)$&$-2$ \\ 
$[0,1,0,1,0,0,1,1,0,1]$& $(2,3,5,7,10,13,16,20,13,6,12)$&$(1,1,2,2,3,3,3,4,5,5,6)$&$-4$ \\ 
$[0,1,0,1,0,1,0,0,1,1]$& $(2,3,5,7,10,13,17,21,13,6,12)$&$(1,1,2,2,3,3,4,4,4,5,6)$&$-6$ \\ 
$[0,1,0,1,1,0,0,0,0,2]$& $(2,3,5,7,10,14,18,22,14,6,12)$&$(1,1,2,2,3,4,4,4,4,4,6)$&$-8$ \\ 
$[0,1,1,0,0,0,0,1,2,0]$& $(2,3,5,8,11,14,17,20,12,6,12)$&$(1,1,2,3,3,3,3,3,4,6,6)$&$-4$ \\ 
$[0,1,1,0,0,0,0,2,0,1]$& $(2,3,5,8,11,14,17,20,13,6,12)$&$(1,1,2,3,3,3,3,3,5,5,6)$&$-6$ \\ 
$[0,1,1,0,0,0,1,0,1,1]$& $(2,3,5,8,11,14,17,21,13,6,12)$&$(1,1,2,3,3,3,3,4,4,5,6)$&$-8$ \\ 
$[0,1,1,0,0,1,0,0,0,2]$& $(2,3,5,8,11,14,18,22,14,6,12)$&$(1,1,2,3,3,3,4,4,4,4,6)$&$-10$ \\ 
$[0,2,0,0,0,0,0,0,3,0]$& $(2,3,6,9,12,15,18,21,12,6,12)$&$(1,1,3,3,3,3,3,3,3,6,6)$&$-6$ \\ 
$[0,2,0,0,0,0,0,1,1,1]$& $(2,3,6,9,12,15,18,21,13,6,12)$&$(1,1,3,3,3,3,3,3,4,5,6)$&$-10$ \\ 
$[0,2,0,0,0,0,1,0,0,2]$& $(2,3,6,9,12,15,18,22,14,6,12)$&$(1,1,3,3,3,3,3,4,4,4,6)$&$-12$ \\ 
$[0,2,1,1,0,0,0,0,0,2]$& $(1,1,3,6,10,14,18,22,14,6,12)$&$(0,0,2,3,4,4,4,4,4,4,6)$&$2$ \\ 
$[0,3,0,0,0,1,0,0,1,1]$& $(1,1,4,7,10,13,17,21,13,6,12)$&$(0,0,3,3,3,3,4,4,4,5,6)$&$2$ \\ 
$[0,3,0,0,1,0,0,0,0,2]$& $(1,1,4,7,10,14,18,22,14,6,12)$&$(0,0,3,3,3,4,4,4,4,4,6)$&$0$ \\ 
$[1,0,0,0,0,0,0,0,0,3]$& $(3,6,9,12,15,18,21,24,15,6,12)$&$(2,3,3,3,3,3,3,3,3,3,6)$&$-22$ \\ 
$[1,0,0,0,0,1,1,1,1,0]$& $(2,4,6,8,10,12,15,19,12,6,12)$&$(1,2,2,2,2,2,3,4,5,6,6)$&$0$ \\ 
$[1,0,0,0,0,1,2,0,0,1]$& $(2,4,6,8,10,12,15,20,13,6,12)$&$(1,2,2,2,2,2,3,5,5,5,6)$&$-2$ \\ 
$[1,0,0,0,0,2,0,0,2,0]$& $(2,4,6,8,10,12,16,20,12,6,12)$&$(1,2,2,2,2,2,4,4,4,6,6)$&$-2$ \\ 
$[1,0,0,0,0,2,0,1,0,1]$& $(2,4,6,8,10,12,16,20,13,6,12)$&$(1,2,2,2,2,2,4,4,5,5,6)$&$-4$ \\ 
$[1,0,0,0,1,0,0,2,1,0]$& $(2,4,6,8,10,13,16,19,12,6,12)$&$(1,2,2,2,2,3,3,3,5,6,6)$&$-2$ \\ 
$[1,0,0,0,1,0,1,0,2,0]$& $(2,4,6,8,10,13,16,20,12,6,12)$&$(1,2,2,2,2,3,3,4,4,6,6)$&$-4$ \\ 
$[1,0,0,0,1,0,1,1,0,1]$& $(2,4,6,8,10,13,16,20,13,6,12)$&$(1,2,2,2,2,3,3,4,5,5,6)$&$-6$ \\ 
$[1,0,0,0,1,1,0,0,1,1]$& $(2,4,6,8,10,13,17,21,13,6,12)$&$(1,2,2,2,2,3,4,4,4,5,6)$&$-8$ \\ 
$[1,0,0,0,2,0,0,0,0,2]$& $(2,4,6,8,10,14,18,22,14,6,12)$&$(1,2,2,2,2,4,4,4,4,4,6)$&$-10$ \\ 
$[1,0,0,1,0,0,0,1,2,0]$& $(2,4,6,8,11,14,17,20,12,6,12)$&$(1,2,2,2,3,3,3,3,4,6,6)$&$-6$ \\ 
$[1,0,0,1,0,0,0,2,0,1]$& $(2,4,6,8,11,14,17,20,13,6,12)$&$(1,2,2,2,3,3,3,3,5,5,6)$&$-8$ \\ 
$[1,0,0,1,0,0,1,0,1,1]$& $(2,4,6,8,11,14,17,21,13,6,12)$&$(1,2,2,2,3,3,3,4,4,5,6)$&$-10$ \\ 
$[1,0,0,1,0,1,0,0,0,2]$& $(2,4,6,8,11,14,18,22,14,6,12)$&$(1,2,2,2,3,3,4,4,4,4,6)$&$-12$ \\ 
$[1,0,1,0,0,0,0,0,3,0]$& $(2,4,6,9,12,15,18,21,12,6,12)$&$(1,2,2,3,3,3,3,3,3,6,6)$&$-8$ \\ 
$[1,0,1,0,0,0,0,1,1,1]$& $(2,4,6,9,12,15,18,21,13,6,12)$&$(1,2,2,3,3,3,3,3,4,5,6)$&$-12$ \\ 
$[1,0,1,0,0,0,1,0,0,2]$& $(2,4,6,9,12,15,18,22,14,6,12)$&$(1,2,2,3,3,3,3,4,4,4,6)$&$-14$ \\ 
$[1,0,2,0,1,0,0,0,1,1]$& $(1,2,3,6,9,13,17,21,13,6,12)$&$(0,1,1,3,3,4,4,4,4,5,6)$&$2$ \\ 
$[1,0,2,1,0,0,0,0,0,2]$& $(1,2,3,6,10,14,18,22,14,6,12)$&$(0,1,1,3,4,4,4,4,4,4,6)$&$0$ \\ 
$[1,1,0,0,0,0,0,0,2,1]$& $(2,4,7,10,13,16,19,22,13,6,12)$&$(1,2,3,3,3,3,3,3,3,5,6)$&$-14$ \\ 
$[1,1,0,0,0,0,0,1,0,2]$& $(2,4,7,10,13,16,19,22,14,6,12)$&$(1,2,3,3,3,3,3,3,4,4,6)$&$-16$ \\ 
$[1,1,0,1,0,1,0,1,0,1]$& $(1,2,4,6,9,12,16,20,13,6,12)$&$(0,1,2,2,3,3,4,4,5,5,6)$&$2$ \\ 
$[1,1,0,1,1,0,0,0,1,1]$& $(1,2,4,6,9,13,17,21,13,6,12)$&$(0,1,2,2,3,4,4,4,4,5,6)$&$0$ \\ 
$[1,1,0,2,0,0,0,0,0,2]$& $(1,2,4,6,10,14,18,22,14,6,12)$&$(0,1,2,2,4,4,4,4,4,4,6)$&$-2$ \\ 
$[1,1,1,0,0,0,1,0,2,0]$& $(1,2,4,7,10,13,16,20,12,6,12)$&$(0,1,2,3,3,3,3,4,4,6,6)$&$2$ \\ 
$[1,1,1,0,0,0,1,1,0,1]$& $(1,2,4,7,10,13,16,20,13,6,12)$&$(0,1,2,3,3,3,3,4,5,5,6)$&$0$ \\ 
$[1,1,1,0,0,1,0,0,1,1]$& $(1,2,4,7,10,13,17,21,13,6,12)$&$(0,1,2,3,3,3,4,4,4,5,6)$&$-2$ \\ 
$[1,1,1,0,1,0,0,0,0,2]$& $(1,2,4,7,10,14,18,22,14,6,12)$&$(0,1,2,3,3,4,4,4,4,4,6)$&$-4$ \\ 
$[1,2,0,0,0,0,0,1,2,0]$& $(1,2,5,8,11,14,17,20,12,6,12)$&$(0,1,3,3,3,3,3,3,4,6,6)$&$0$ \\ 
$[1,2,0,0,0,0,0,2,0,1]$& $(1,2,5,8,11,14,17,20,13,6,12)$&$(0,1,3,3,3,3,3,3,5,5,6)$&$-2$ \\ 
$[1,2,0,0,0,0,1,0,1,1]$& $(1,2,5,8,11,14,17,21,13,6,12)$&$(0,1,3,3,3,3,3,4,4,5,6)$&$-4$ \\ 
$[1,2,0,0,0,1,0,0,0,2]$& $(1,2,5,8,11,14,18,22,14,6,12)$&$(0,1,3,3,3,3,4,4,4,4,6)$&$-6$ \\ 
$[2,0,0,0,0,0,0,0,1,2]$& $(2,5,8,11,14,17,20,23,14,6,12)$&$(1,3,3,3,3,3,3,3,3,4,6)$&$-18$ \\ 
$[2,0,0,0,1,0,2,0,0,1]$& $(1,3,5,7,9,12,15,20,13,6,12)$&$(0,2,2,2,2,3,3,5,5,5,6)$&$2$ \\ 
$[2,0,0,0,1,1,0,0,2,0]$& $(1,3,5,7,9,12,16,20,12,6,12)$&$(0,2,2,2,2,3,4,4,4,6,6)$&$2$ \\ 
$[2,0,0,0,1,1,0,1,0,1]$& $(1,3,5,7,9,12,16,20,13,6,12)$&$(0,2,2,2,2,3,4,4,5,5,6)$&$0$ \\ 
$[2,0,0,0,2,0,0,0,1,1]$& $(1,3,5,7,9,13,17,21,13,6,12)$&$(0,2,2,2,2,4,4,4,4,5,6)$&$-2$ \\ 
$[2,0,0,1,0,0,0,2,1,0]$& $(1,3,5,7,10,13,16,19,12,6,12)$&$(0,2,2,2,3,3,3,3,5,6,6)$&$2$ \\ 
$[2,0,0,1,0,0,1,0,2,0]$& $(1,3,5,7,10,13,16,20,12,6,12)$&$(0,2,2,2,3,3,3,4,4,6,6)$&$0$ \\ 
$[2,0,0,1,0,0,1,1,0,1]$& $(1,3,5,7,10,13,16,20,13,6,12)$&$(0,2,2,2,3,3,3,4,5,5,6)$&$-2$ \\ 
$[2,0,0,1,0,1,0,0,1,1]$& $(1,3,5,7,10,13,17,21,13,6,12)$&$(0,2,2,2,3,3,4,4,4,5,6)$&$-4$ \\ 
$[2,0,0,1,1,0,0,0,0,2]$& $(1,3,5,7,10,14,18,22,14,6,12)$&$(0,2,2,2,3,4,4,4,4,4,6)$&$-6$ \\ 
$[2,0,1,0,0,0,0,1,2,0]$& $(1,3,5,8,11,14,17,20,12,6,12)$&$(0,2,2,3,3,3,3,3,4,6,6)$&$-2$ \\ 
$[2,0,1,0,0,0,0,2,0,1]$& $(1,3,5,8,11,14,17,20,13,6,12)$&$(0,2,2,3,3,3,3,3,5,5,6)$&$-4$ \\ 
$[2,0,1,0,0,0,1,0,1,1]$& $(1,3,5,8,11,14,17,21,13,6,12)$&$(0,2,2,3,3,3,3,4,4,5,6)$&$-6$ \\ 
$[2,0,1,0,0,1,0,0,0,2]$& $(1,3,5,8,11,14,18,22,14,6,12)$&$(0,2,2,3,3,3,4,4,4,4,6)$&$-8$ \\ 
$[2,1,0,0,0,0,0,0,3,0]$& $(1,3,6,9,12,15,18,21,12,6,12)$&$(0,2,3,3,3,3,3,3,3,6,6)$&$-4$ \\ 
$[2,1,0,0,0,0,0,1,1,1]$& $(1,3,6,9,12,15,18,21,13,6,12)$&$(0,2,3,3,3,3,3,3,4,5,6)$&$-8$ \\ 
$[2,1,0,0,0,0,1,0,0,2]$& $(1,3,6,9,12,15,18,22,14,6,12)$&$(0,2,3,3,3,3,3,4,4,4,6)$&$-10$ \\ 
$[3,0,0,0,0,0,0,0,2,1]$& $(1,4,7,10,13,16,19,22,13,6,12)$&$(0,3,3,3,3,3,3,3,3,5,6)$&$-10$ \\ 
$[3,0,0,0,0,0,0,1,0,2]$& $(1,4,7,10,13,16,19,22,14,6,12)$&$(0,3,3,3,3,3,3,3,4,4,6)$&$-12$ \\ 
$[0,0,0,0,0,0,2,0,2,1]$& $(3,5,7,9,11,13,15,19,11,5,12)$&$(2,2,2,2,2,2,2,4,4,6,7)$&$2$ \\ 
$[0,0,0,0,0,0,2,1,0,2]$& $(3,5,7,9,11,13,15,19,12,5,12)$&$(2,2,2,2,2,2,2,4,5,5,7)$&$0$ \\ 
$[0,0,0,0,0,1,0,1,2,1]$& $(3,5,7,9,11,13,16,19,11,5,12)$&$(2,2,2,2,2,2,3,3,4,6,7)$&$0$ \\ 
$[0,0,0,0,0,1,0,2,0,2]$& $(3,5,7,9,11,13,16,19,12,5,12)$&$(2,2,2,2,2,2,3,3,5,5,7)$&$-2$ \\ 
$[0,0,0,0,0,1,1,0,1,2]$& $(3,5,7,9,11,13,16,20,12,5,12)$&$(2,2,2,2,2,2,3,4,4,5,7)$&$-4$ \\ 
$[0,0,0,0,0,2,0,0,0,3]$& $(3,5,7,9,11,13,17,21,13,5,12)$&$(2,2,2,2,2,2,4,4,4,4,7)$&$-6$ \\ 
$[0,0,0,0,1,0,0,0,3,1]$& $(3,5,7,9,11,14,17,20,11,5,12)$&$(2,2,2,2,2,3,3,3,3,6,7)$&$-2$ \\ 
$[0,0,0,0,1,0,0,1,1,2]$& $(3,5,7,9,11,14,17,20,12,5,12)$&$(2,2,2,2,2,3,3,3,4,5,7)$&$-6$ \\ 
$[0,0,0,0,1,0,1,0,0,3]$& $(3,5,7,9,11,14,17,21,13,5,12)$&$(2,2,2,2,2,3,3,4,4,4,7)$&$-8$ \\ 
$[0,0,0,1,0,0,0,0,2,2]$& $(3,5,7,9,12,15,18,21,12,5,12)$&$(2,2,2,2,3,3,3,3,3,5,7)$&$-8$ \\ 
$[0,0,0,1,0,0,0,1,0,3]$& $(3,5,7,9,12,15,18,21,13,5,12)$&$(2,2,2,2,3,3,3,3,4,4,7)$&$-10$ \\ 
$[0,0,1,0,0,0,0,0,1,3]$& $(3,5,7,10,13,16,19,22,13,5,12)$&$(2,2,2,3,3,3,3,3,3,4,7)$&$-12$ \\ 
$[0,0,1,1,1,0,0,0,0,3]$& $(2,3,4,6,9,13,17,21,13,5,12)$&$(1,1,1,2,3,4,4,4,4,4,7)$&$2$ \\ 
$[0,0,2,0,0,0,1,0,1,2]$& $(2,3,4,7,10,13,16,20,12,5,12)$&$(1,1,1,3,3,3,3,4,4,5,7)$&$2$ \\ 
$[0,0,2,0,0,1,0,0,0,3]$& $(2,3,4,7,10,13,17,21,13,5,12)$&$(1,1,1,3,3,3,4,4,4,4,7)$&$0$ \\ 
$[0,1,0,0,0,0,0,0,0,4]$& $(3,5,8,11,14,17,20,23,14,5,12)$&$(2,2,3,3,3,3,3,3,3,3,7)$&$-14$ \\ 
$[0,1,0,0,1,1,0,0,1,2]$& $(2,3,5,7,9,12,16,20,12,5,12)$&$(1,1,2,2,2,3,4,4,4,5,7)$&$2$ \\ 
$[0,1,0,0,2,0,0,0,0,3]$& $(2,3,5,7,9,13,17,21,13,5,12)$&$(1,1,2,2,2,4,4,4,4,4,7)$&$0$ \\ 
$[0,1,0,1,0,0,0,2,0,2]$& $(2,3,5,7,10,13,16,19,12,5,12)$&$(1,1,2,2,3,3,3,3,5,5,7)$&$2$ \\ 
$[0,1,0,1,0,0,1,0,1,2]$& $(2,3,5,7,10,13,16,20,12,5,12)$&$(1,1,2,2,3,3,3,4,4,5,7)$&$0$ \\ 
$[0,1,0,1,0,1,0,0,0,3]$& $(2,3,5,7,10,13,17,21,13,5,12)$&$(1,1,2,2,3,3,4,4,4,4,7)$&$-2$ \\ 
$[0,1,1,0,0,0,0,0,3,1]$& $(2,3,5,8,11,14,17,20,11,5,12)$&$(1,1,2,3,3,3,3,3,3,6,7)$&$2$ \\ 
$[0,1,1,0,0,0,0,1,1,2]$& $(2,3,5,8,11,14,17,20,12,5,12)$&$(1,1,2,3,3,3,3,3,4,5,7)$&$-2$ \\ 
$[0,1,1,0,0,0,1,0,0,3]$& $(2,3,5,8,11,14,17,21,13,5,12)$&$(1,1,2,3,3,3,3,4,4,4,7)$&$-4$ \\ 
$[0,2,0,0,0,0,0,0,2,2]$& $(2,3,6,9,12,15,18,21,12,5,12)$&$(1,1,3,3,3,3,3,3,3,5,7)$&$-4$ \\ 
$[0,2,0,0,0,0,0,1,0,3]$& $(2,3,6,9,12,15,18,21,13,5,12)$&$(1,1,3,3,3,3,3,3,4,4,7)$&$-6$ \\ 
$[1,0,0,0,0,1,1,1,0,2]$& $(2,4,6,8,10,12,15,19,12,5,12)$&$(1,2,2,2,2,2,3,4,5,5,7)$&$2$ \\ 
$[1,0,0,0,0,2,0,0,1,2]$& $(2,4,6,8,10,12,16,20,12,5,12)$&$(1,2,2,2,2,2,4,4,4,5,7)$&$0$ \\ 
$[1,0,0,0,1,0,0,1,2,1]$& $(2,4,6,8,10,13,16,19,11,5,12)$&$(1,2,2,2,2,3,3,3,4,6,7)$&$2$ \\ 
$[1,0,0,0,1,0,0,2,0,2]$& $(2,4,6,8,10,13,16,19,12,5,12)$&$(1,2,2,2,2,3,3,3,5,5,7)$&$0$ \\ 
$[1,0,0,0,1,0,1,0,1,2]$& $(2,4,6,8,10,13,16,20,12,5,12)$&$(1,2,2,2,2,3,3,4,4,5,7)$&$-2$ \\ 
$[1,0,0,0,1,1,0,0,0,3]$& $(2,4,6,8,10,13,17,21,13,5,12)$&$(1,2,2,2,2,3,4,4,4,4,7)$&$-4$ \\ 
$[1,0,0,1,0,0,0,0,3,1]$& $(2,4,6,8,11,14,17,20,11,5,12)$&$(1,2,2,2,3,3,3,3,3,6,7)$&$0$ \\ 
$[1,0,0,1,0,0,0,1,1,2]$& $(2,4,6,8,11,14,17,20,12,5,12)$&$(1,2,2,2,3,3,3,3,4,5,7)$&$-4$ \\ 
$[1,0,0,1,0,0,1,0,0,3]$& $(2,4,6,8,11,14,17,21,13,5,12)$&$(1,2,2,2,3,3,3,4,4,4,7)$&$-6$ \\ 
$[1,0,1,0,0,0,0,0,2,2]$& $(2,4,6,9,12,15,18,21,12,5,12)$&$(1,2,2,3,3,3,3,3,3,5,7)$&$-6$ \\ 
$[1,0,1,0,0,0,0,1,0,3]$& $(2,4,6,9,12,15,18,21,13,5,12)$&$(1,2,2,3,3,3,3,3,4,4,7)$&$-8$ \\ 
$[1,1,0,0,0,0,0,0,1,3]$& $(2,4,7,10,13,16,19,22,13,5,12)$&$(1,2,3,3,3,3,3,3,3,4,7)$&$-10$ \\ 
$[1,1,1,0,0,1,0,0,0,3]$& $(1,2,4,7,10,13,17,21,13,5,12)$&$(0,1,2,3,3,3,4,4,4,4,7)$&$2$ \\ 
$[1,2,0,0,0,0,0,1,1,2]$& $(1,2,5,8,11,14,17,20,12,5,12)$&$(0,1,3,3,3,3,3,3,4,5,7)$&$2$ \\ 
$[1,2,0,0,0,0,1,0,0,3]$& $(1,2,5,8,11,14,17,21,13,5,12)$&$(0,1,3,3,3,3,3,4,4,4,7)$&$0$ \\ 
$[2,0,0,0,0,0,0,0,0,4]$& $(2,5,8,11,14,17,20,23,14,5,12)$&$(1,3,3,3,3,3,3,3,3,3,7)$&$-12$ \\ 
$[2,0,0,0,2,0,0,0,0,3]$& $(1,3,5,7,9,13,17,21,13,5,12)$&$(0,2,2,2,2,4,4,4,4,4,7)$&$2$ \\ 
$[2,0,0,1,0,0,1,0,1,2]$& $(1,3,5,7,10,13,16,20,12,5,12)$&$(0,2,2,2,3,3,3,4,4,5,7)$&$2$ \\ 
$[2,0,0,1,0,1,0,0,0,3]$& $(1,3,5,7,10,13,17,21,13,5,12)$&$(0,2,2,2,3,3,4,4,4,4,7)$&$0$ \\ 
$[2,0,1,0,0,0,0,1,1,2]$& $(1,3,5,8,11,14,17,20,12,5,12)$&$(0,2,2,3,3,3,3,3,4,5,7)$&$0$ \\ 
$[2,0,1,0,0,0,1,0,0,3]$& $(1,3,5,8,11,14,17,21,13,5,12)$&$(0,2,2,3,3,3,3,4,4,4,7)$&$-2$ \\ 
$[2,1,0,0,0,0,0,0,2,2]$& $(1,3,6,9,12,15,18,21,12,5,12)$&$(0,2,3,3,3,3,3,3,3,5,7)$&$-2$ \\ 
$[2,1,0,0,0,0,0,1,0,3]$& $(1,3,6,9,12,15,18,21,13,5,12)$&$(0,2,3,3,3,3,3,3,4,4,7)$&$-4$ \\ 
$[3,0,0,0,0,0,0,0,1,3]$& $(1,4,7,10,13,16,19,22,13,5,12)$&$(0,3,3,3,3,3,3,3,3,4,7)$&$-6$ \\ 
$[0,0,0,0,0,1,1,0,0,4]$& $(3,5,7,9,11,13,16,20,12,4,12)$&$(2,2,2,2,2,2,3,4,4,4,8)$&$2$ \\ 
$[0,0,0,0,1,0,0,0,2,3]$& $(3,5,7,9,11,14,17,20,11,4,12)$&$(2,2,2,2,2,3,3,3,3,5,8)$&$2$ \\ 
$[0,0,0,0,1,0,0,1,0,4]$& $(3,5,7,9,11,14,17,20,12,4,12)$&$(2,2,2,2,2,3,3,3,4,4,8)$&$0$ \\ 
$[0,0,0,1,0,0,0,0,1,4]$& $(3,5,7,9,12,15,18,21,12,4,12)$&$(2,2,2,2,3,3,3,3,3,4,8)$&$-2$ \\ 
$[0,0,1,0,0,0,0,0,0,5]$& $(3,5,7,10,13,16,19,22,13,4,12)$&$(2,2,2,3,3,3,3,3,3,3,8)$&$-4$ \\ 
$[0,2,0,0,0,0,0,0,1,4]$& $(2,3,6,9,12,15,18,21,12,4,12)$&$(1,1,3,3,3,3,3,3,3,4,8)$&$2$ \\ 
$[1,0,0,1,0,0,0,1,0,4]$& $(2,4,6,8,11,14,17,20,12,4,12)$&$(1,2,2,2,3,3,3,3,4,4,8)$&$2$ \\ 
$[1,0,1,0,0,0,0,0,1,4]$& $(2,4,6,9,12,15,18,21,12,4,12)$&$(1,2,2,3,3,3,3,3,3,4,8)$&$0$ \\ 
$[1,1,0,0,0,0,0,0,0,5]$& $(2,4,7,10,13,16,19,22,13,4,12)$&$(1,2,3,3,3,3,3,3,3,3,8)$&$-2$ \\ 
$[3,0,0,0,0,0,0,0,0,5]$& $(1,4,7,10,13,16,19,22,13,4,12)$&$(0,3,3,3,3,3,3,3,3,3,8)$&$2$ \\

\end{longtable}
\end{center}
\begin{spacing}{1.5}

\end{spacing}
\begin{landscape}
\begin{center}
\begin{longtable}{|c|c|c|}

\caption[The roots of the $l_1$ representation of $K_{27}$ to level (3,3)]{The roots of the $l_1$ representation of $K_{27}$ to level (3,3)} \label{l1K27roots}\\
\hline \multicolumn{1}{|c|}{\textbf{$A_{25}$ weights}}& 
\multicolumn{1}{|c|}{\textbf{$\beta$ ($\alpha_i$ basis)}}&
\multicolumn{1}{|c|}{\textbf{$\beta^2$}}\\
\hline
\endfirsthead

\multicolumn{3}{c}
{{\bfseries \tablename\ \thetable{} - continued from the previous page}}\\
\hline \multicolumn{1}{|c|}{\textbf{$A_{10}$ weights}}& 
\multicolumn{1}{|c|}{\textbf{$\beta$ ($\alpha_i$ basis)}}&
\multicolumn{1}{|c|}{\textbf{$\beta^2$}}\\
\hline
\endhead

\hline \multicolumn{3}{|r|}{Continued on the next page} \\ 
\hline
\endfoot

\hline
\hline
\endlastfoot

$[1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0)$&$2$ \\ 
\hline$[0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,0,1,0)$&$2$ \\ 
$[0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(1,1,1,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,1,1,1)$&$2$ \\ 
\hline$[1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(1,2,3,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,2,2,1)$&$0$ \\ 
$[0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(1,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,1,2,1)$&$2$ \\ 
\hline$[0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(2,3,4,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,2,3,1)$&$0$ \\ 
$[1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0]$& $(1,2,3,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,2,3,1)$&$2$ \\ 
\hline$[0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(2,3,4,5,4,3,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2)$&$2$ \\ 
\hline$[0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(2,3,4,5,4,3,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,1,1,2)$&$0$ \\ 
$[1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(1,2,3,4,3,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,1,1,2)$&$2$ \\ 
$[0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(2,3,4,5,4,3,2,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,0,1,2)$&$2$ \\ 
\hline$[0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(2,3,4,5,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,2,2,2)$&$-2$ \\ 
$[0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(1,1,2,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,2,2,2)$&$2$ \\ 
$[1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(1,2,3,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,2,2,2)$&$0$ \\ 
$[0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0]$& $(2,3,4,5,4,3,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,1,2,2)$&$2$ \\ 
$[0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(2,3,4,5,4,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,1,2,2)$&$0$ \\ 
$[1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(1,2,3,4,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,1,2,2)$&$2$ \\ 
\hline$[0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(2,3,4,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,3,3,2)$&$-4$ \\ 
$[1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(1,2,4,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,3,3,2)$&$-2$ \\ 
$[0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0]$& $(2,3,4,5,4,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,2,3,2)$&$2$ \\ 
$[0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0]$& $(2,3,4,5,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,2,3,2)$&$0$ \\ 
$[0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(2,3,4,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,2,3,2)$&$-2$ \\ 
$[0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(1,1,3,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,2,3,2)$&$2$ \\ 
$[1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0]$& $(1,2,3,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,2,3,2)$&$2$ \\ 
$[1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(1,2,3,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,2,3,2)$&$0$ \\ 
$[0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2]$& $(2,3,4,5,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,1,3,2)$&$2$ \\ 
\hline$[0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0]$& $(3,5,7,9,8,7,6,5,4,3,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&$-4$ \\ 
$[0,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(2,3,4,6,5,4,3,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&$2$ \\ 
$[0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(2,3,5,7,6,5,4,3,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&$0$ \\ 
$[1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(2,4,6,8,7,6,5,4,3,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&$-2$ \\ 
$[2,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(1,3,5,7,6,5,4,3,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3)$&$2$ \\ 
\hline$[0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(3,5,7,9,8,7,6,5,4,3,2,2,2,2,2,2,2,2,2,2,2,2,2,2,1,1,3)$&$-6$ \\ 
$[0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(2,3,4,5,4,3,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,1,1,3)$&$2$ \\ 
$[0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(2,3,4,6,5,4,3,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,1,1,3)$&$0$ \\ 
$[0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(2,3,5,7,6,5,4,3,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,1,1,3)$&$-2$ \\ 
$[1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(2,4,6,8,7,6,5,4,3,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,1,1,3)$&$-4$ \\ 
$[1,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(1,2,4,6,5,4,3,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,1,1,3)$&$2$ \\ 
$[2,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(1,3,5,7,6,5,4,3,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,1,1,3)$&$0$ \\ 
$[0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0]$& $(3,5,7,9,8,7,6,5,4,3,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&$-2$ \\ 
$[0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(3,5,7,9,8,7,6,5,4,3,2,1,1,1,1,1,1,1,1,1,1,1,1,1,0,1,3)$&$-4$ \\ 
$[0,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(2,3,4,6,5,4,3,2,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,0,1,3)$&$2$ \\ 
$[0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0]$& $(2,3,5,7,6,5,4,3,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&$2$ \\ 
$[0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(2,3,5,7,6,5,4,3,2,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,0,1,3)$&$0$ \\ 
$[1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0]$& $(2,4,6,8,7,6,5,4,3,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,3)$&$0$ \\ 
$[1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(2,4,6,8,7,6,5,4,3,2,1,1,1,1,1,1,1,1,1,1,1,1,1,1,0,1,3)$&$-2$ \\ 
$[2,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(1,3,5,7,6,5,4,3,2,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,0,1,3)$&$2$ \\ 
\hline$[0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(3,5,7,9,8,7,6,5,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,2,2,3)$&$-8$ \\ 
$[0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(2,3,4,5,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,2,2,3)$&$0$ \\ 
$[0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(2,3,4,6,5,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,2,2,3)$&$-2$ \\ 
$[0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(2,3,5,7,6,5,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,2,2,3)$&$-4$ \\ 
$[1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(2,4,6,8,7,6,5,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,2,2,3)$&$-6$ \\ 
$[1,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(1,2,3,5,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,2,2,3)$&$2$ \\ 
$[1,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(1,2,4,6,5,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,2,2,3)$&$0$ \\ 
$[2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(1,3,5,7,6,5,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,2,2,3)$&$-2$ \\ 
$[0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1,0,0,0]$& $(3,5,7,9,8,7,6,5,4,3,2,1,0,0,0,0,0,0,0,0,0,0,1,2,1,2,3)$&$0$ \\ 
$[0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0]$& $(3,5,7,9,8,7,6,5,4,3,2,1,1,1,1,1,1,1,1,1,1,1,1,2,1,2,3)$&$-2$ \\ 
$[0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0]$& $(3,5,7,9,8,7,6,5,4,3,2,2,2,2,2,2,2,2,2,2,2,2,2,2,1,2,3)$&$-4$ \\ 
$[0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(3,5,7,9,8,7,6,5,4,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,1,2,3)$&$-6$ \\ 
$[0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(2,3,4,5,4,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,1,2,3)$&$2$ \\ 
$[0,0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0]$& $(2,3,4,6,5,4,3,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,1,2,3)$&$2$ \\ 
$[0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(2,3,4,6,5,4,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,1,2,3)$&$0$ \\ 
$[0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0]$& $(2,3,5,7,6,5,4,3,2,1,1,1,1,1,1,1,1,1,1,1,1,1,1,2,1,2,3)$&$2$ \\ 
$[0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0]$& $(2,3,5,7,6,5,4,3,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,1,2,3)$&$0$ \\ 
$[0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(2,3,5,7,6,5,4,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,1,2,3)$&$-2$ \\ 
$[1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0]$& $(2,4,6,8,7,6,5,4,3,2,1,0,0,0,0,0,0,0,0,0,0,0,1,2,1,2,3)$&$2$ \\ 
$[1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0]$& $(2,4,6,8,7,6,5,4,3,2,1,1,1,1,1,1,1,1,1,1,1,1,1,2,1,2,3)$&$0$ \\ 
$[1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0]$& $(2,4,6,8,7,6,5,4,3,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,1,2,3)$&$-2$ \\ 
$[1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(2,4,6,8,7,6,5,4,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,1,2,3)$&$-4$ \\ 
$[1,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(1,2,4,6,5,4,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,1,2,3)$&$2$ \\ 
$[2,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0]$& $(1,3,5,7,6,5,4,3,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,1,2,3)$&$2$ \\ 
$[2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(1,3,5,7,6,5,4,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,1,2,3)$&$0$ \\ 
$[0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1,0,1]$& $(3,5,7,9,8,7,6,5,4,3,2,1,0,0,0,0,0,0,0,0,0,0,0,1,0,2,3)$&$2$ \\ 
$[0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,1]$& $(3,5,7,9,8,7,6,5,4,3,2,1,1,1,1,1,1,1,1,1,1,1,1,1,0,2,3)$&$0$ \\ 
$[0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,2]$& $(3,5,7,9,8,7,6,5,4,3,2,2,2,2,2,2,2,2,2,2,2,2,2,2,0,2,3)$&$-2$ \\ 
$[0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2]$& $(2,3,5,7,6,5,4,3,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,0,2,3)$&$2$ \\ 
$[1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,1]$& $(2,4,6,8,7,6,5,4,3,2,1,1,1,1,1,1,1,1,1,1,1,1,1,1,0,2,3)$&$2$ \\ 
$[1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2]$& $(2,4,6,8,7,6,5,4,3,2,2,2,2,2,2,2,2,2,2,2,2,2,2,2,0,2,3)$&$0$ \\ 
\hline$[0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(3,5,7,9,8,7,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,3,3,3)$&$-10$ \\ 
$[0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(2,3,4,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,3,3,3)$&$-4$ \\ 
$[0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(2,3,5,7,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,3,3,3)$&$-6$ \\ 
$[0,2,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(1,1,3,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,3,3,3)$&$2$ \\ 
$[1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(2,4,6,8,7,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,3,3,3)$&$-8$ \\ 
$[1,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(1,2,3,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,3,3,3)$&$0$ \\ 
$[1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(1,2,4,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,3,3,3)$&$-2$ \\ 
$[2,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0]$& $(1,3,5,7,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,6,3,3,3)$&$-4$ \\ 
$[0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1,0,0,0,0,0]$& $(3,5,7,9,8,7,6,5,4,3,2,1,0,0,0,0,0,0,0,0,1,2,3,4,2,3,3)$&$2$ \\ 
$[0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0]$& $(3,5,7,9,8,7,6,5,4,3,2,1,1,1,1,1,1,1,1,1,1,2,3,4,2,3,3)$&$0$ \\ 
$[0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0]$& $(3,5,7,9,8,7,6,5,4,3,2,2,2,2,2,2,2,2,2,2,2,2,3,4,2,3,3)$&$-2$ \\ 
$[0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0]$& $(3,5,7,9,8,7,6,5,4,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,2,3,3)$&$-4$ \\ 
$[0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0]$& $(3,5,7,9,8,7,6,5,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,2,3,3)$&$-6$ \\ 
$[0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(3,5,7,9,8,7,6,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,2,3,3)$&$-8$ \\ 
$[0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0]$& $(2,3,4,5,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,2,3,3)$&$2$ \\ 
$[0,0,0,2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(2,3,4,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,2,3,3)$&$0$ \\ 
$[0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0]$& $(2,3,4,6,5,4,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,2,3,3)$&$2$ \\ 
$[0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0]$& $(2,3,4,6,5,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,2,3,3)$&$0$ \\ 
$[0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(2,3,4,6,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,2,3,3)$&$-2$ \\ 
$[0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0]$& $(2,3,5,7,6,5,4,3,2,2,2,2,2,2,2,2,2,2,2,2,2,2,3,4,2,3,3)$&$2$ \\ 
$[0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0]$& $(2,3,5,7,6,5,4,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,2,3,3)$&$0$ \\ 
$[0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0]$& $(2,3,5,7,6,5,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,2,3,3)$&$-2$ \\ 
$[0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(2,3,5,7,6,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,2,3,3)$&$-4$ \\ 
$[1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0]$& $(2,4,6,8,7,6,5,4,3,2,1,1,1,1,1,1,1,1,1,1,1,2,3,4,2,3,3)$&$2$ \\ 
$[1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0]$& $(2,4,6,8,7,6,5,4,3,2,2,2,2,2,2,2,2,2,2,2,2,2,3,4,2,3,3)$&$0$ \\ 
$[1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0]$& $(2,4,6,8,7,6,5,4,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,2,3,3)$&$-2$ \\ 
$[1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0]$& $(2,4,6,8,7,6,5,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,2,3,3)$&$-4$ \\ 
$[1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(2,4,6,8,7,6,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,2,3,3)$&$-6$ \\ 
$[1,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(1,2,3,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,2,3,3)$&$2$ \\ 
$[1,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0]$& $(1,2,4,6,5,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,2,3,3)$&$2$ \\ 
$[1,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(1,2,4,6,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,2,3,3)$&$0$ \\ 
$[2,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0]$& $(1,3,5,7,6,5,4,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,2,3,3)$&$2$ \\ 
$[2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0]$& $(1,3,5,7,6,5,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,2,3,3)$&$0$ \\ 
$[2,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1]$& $(1,3,5,7,6,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,5,2,3,3)$&$-2$ \\ 
$[0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,1]$& $(3,5,7,9,8,7,6,5,4,3,2,1,1,1,1,1,1,1,1,1,1,1,2,3,1,3,3)$&$2$ \\ 
$[0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,2,0]$& $(3,5,7,9,8,7,6,5,4,3,2,2,2,2,2,2,2,2,2,2,2,2,2,2,1,3,3)$&$2$ \\ 
$[0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,1]$& $(3,5,7,9,8,7,6,5,4,3,2,2,2,2,2,2,2,2,2,2,2,2,2,3,1,3,3)$&$0$ \\ 
$[0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1]$& $(3,5,7,9,8,7,6,5,4,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,1,3,3)$&$-2$ \\ 
$[0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2]$& $(3,5,7,9,8,7,6,5,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,1,3,3)$&$-4$ \\ 
$[0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2]$& $(2,3,4,6,5,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,1,3,3)$&$2$ \\ 
$[0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1]$& $(2,3,5,7,6,5,4,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,1,3,3)$&$2$ \\ 
$[0,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2]$& $(2,3,5,7,6,5,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,1,3,3)$&$0$ \\ 
$[1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1]$& $(2,4,6,8,7,6,5,4,3,2,2,2,2,2,2,2,2,2,2,2,2,2,2,3,1,3,3)$&$2$ \\ 
$[1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1]$& $(2,4,6,8,7,6,5,4,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,1,3,3)$&$0$ \\ 
$[1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2]$& $(2,4,6,8,7,6,5,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,1,3,3)$&$-2$ \\ 
$[2,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,2]$& $(1,3,5,7,6,5,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,4,1,3,3)$&$2$ \\ 
$[0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,3]$& $(3,5,7,9,8,7,6,5,4,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,0,3,3)$&$2$ \\

\end{longtable}
